A Diversity Diet for a Healthier Model: A Case Study of French ModernBERT

Diversity has been gaining interest in the NLP community in recent years. At the same time, state-of-the-art transformer models such as ModernBERT use very large pre-training datasets, which are driven by size rather than by diversity. This summons to investigate the impact of diversity on pre-training. We do so in this study, with the express intent of reducing pre-training dataset size, while retaining at least comparable performance. We compare diversity-driven sampling algorithms, and we use the best one to pre-train several ModernBERT models on French with a fixed compute budget. We fine-tune and evaluate them on a variety of French benchmarks. We compare them with models pre-trained on randomly sampled data of commensurate size, with the same compute budget. We find that both random and diversity-driven sampling may reduce the pre-training dataset by up to 94% and the pre-training time by up to 73% while maintaining performance. Moreover, in some tasks, the inherent quality of models, estimated via head-only fine-tuning, is up to 10 points higher with diversity sampling than with random sampling.

==> img/loss_standard_media_speechbrain_full_y8_scenario2_cb0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/lustre/fshomisc/sup/hpe/pub/miniforge/24.11.3/envs/pytorch-gpu-2.8.0+py3.12.11/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/lustre/fshomisc/sup/hpe/pub/miniforge/24.11.3/envs/pytorch-gpu-2.8.0+py3.12.11/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/lustre/fshomisc/sup/hpe/pub/miniforge/24.11.3/envs/pytorch-gpu-2.8.0+py3.12.11/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.376047in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.376047in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{3.782737in}}%
\pgfpathlineto{\pgfqpoint{0.738865in}{3.782737in}}%
\pgfpathlineto{\pgfqpoint{0.738865in}{2.376047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229047in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719229in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209411in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699592in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189774in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679956in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170138in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660320in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.376047in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.376047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{2.376047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=2.302181in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.657385in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.657385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{2.657385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=2.583519in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.938723in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.938723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{2.938723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=2.864857in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{3.220061in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{3.220061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{3.220061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=3.146195in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{3.501399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{3.501399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=3.427533in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{3.782737in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{3.782737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=3.708871in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276856in,y=3.079392in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (train)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949153in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{0.949153in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159441in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.159441in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369729in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.580017in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790305in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.000593in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.000593in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210881in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421169in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.421169in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631457in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.631457in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841745in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052033in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.052033in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.262321in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.262321in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472609in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682897in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.682897in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949153in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{0.949153in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159441in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.159441in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369729in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.580017in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790305in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.000593in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.000593in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210881in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421169in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.421169in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631457in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.631457in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841745in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052033in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.052033in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.262321in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.262321in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472609in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682897in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.682897in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.893185in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.103473in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313761in}{3.501399in}}%
\pgfpathlineto{\pgfqpoint{4.313761in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931363in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.932487in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{0.932632in}{3.792737in}}%
\pgfpathmoveto{\pgfqpoint{0.934102in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.934938in}{3.764837in}}%
\pgfpathlineto{\pgfqpoint{0.935842in}{3.792737in}}%
\pgfpathmoveto{\pgfqpoint{0.937287in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.937389in}{3.788970in}}%
\pgfpathlineto{\pgfqpoint{0.937452in}{3.792737in}}%
\pgfpathmoveto{\pgfqpoint{0.942650in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{3.724940in}}%
\pgfpathlineto{\pgfqpoint{0.945232in}{3.733679in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{3.709985in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{3.733424in}}%
\pgfpathlineto{\pgfqpoint{0.947192in}{3.718741in}}%
\pgfpathlineto{\pgfqpoint{0.949153in}{3.652609in}}%
\pgfpathlineto{\pgfqpoint{0.949643in}{3.643255in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{3.650389in}}%
\pgfpathlineto{\pgfqpoint{0.951604in}{3.696226in}}%
\pgfpathlineto{\pgfqpoint{0.954545in}{3.582169in}}%
\pgfpathlineto{\pgfqpoint{0.955035in}{3.592944in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{3.589383in}}%
\pgfpathlineto{\pgfqpoint{0.956016in}{3.635215in}}%
\pgfpathlineto{\pgfqpoint{0.956506in}{3.623108in}}%
\pgfpathlineto{\pgfqpoint{0.958957in}{3.587814in}}%
\pgfpathlineto{\pgfqpoint{0.959447in}{3.565122in}}%
\pgfpathlineto{\pgfqpoint{0.959937in}{3.567113in}}%
\pgfpathlineto{\pgfqpoint{0.962388in}{3.662680in}}%
\pgfpathlineto{\pgfqpoint{0.962878in}{3.655181in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{3.660548in}}%
\pgfpathlineto{\pgfqpoint{0.963858in}{3.619359in}}%
\pgfpathlineto{\pgfqpoint{0.964349in}{3.661230in}}%
\pgfpathlineto{\pgfqpoint{0.964839in}{3.678602in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{3.651735in}}%
\pgfpathlineto{\pgfqpoint{0.967290in}{3.671644in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{3.669217in}}%
\pgfpathlineto{\pgfqpoint{0.972682in}{3.530175in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{3.553750in}}%
\pgfpathlineto{\pgfqpoint{0.973662in}{3.545301in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{3.515158in}}%
\pgfpathlineto{\pgfqpoint{0.977093in}{3.556471in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{3.514600in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{3.518112in}}%
\pgfpathlineto{\pgfqpoint{0.979054in}{3.527282in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{3.516670in}}%
\pgfpathlineto{\pgfqpoint{0.980034in}{3.510582in}}%
\pgfpathlineto{\pgfqpoint{0.982976in}{3.568573in}}%
\pgfpathlineto{\pgfqpoint{0.984936in}{3.515866in}}%
\pgfpathlineto{\pgfqpoint{0.985426in}{3.549376in}}%
\pgfpathlineto{\pgfqpoint{0.985917in}{3.526922in}}%
\pgfpathlineto{\pgfqpoint{0.987387in}{3.544738in}}%
\pgfpathlineto{\pgfqpoint{0.989348in}{3.520112in}}%
\pgfpathlineto{\pgfqpoint{0.990328in}{3.523497in}}%
\pgfpathlineto{\pgfqpoint{0.992289in}{3.569465in}}%
\pgfpathlineto{\pgfqpoint{0.992779in}{3.568634in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{3.604523in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{3.586534in}}%
\pgfpathlineto{\pgfqpoint{0.995230in}{3.577765in}}%
\pgfpathlineto{\pgfqpoint{0.995720in}{3.597608in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{3.537252in}}%
\pgfpathlineto{\pgfqpoint{0.998661in}{3.503364in}}%
\pgfpathlineto{\pgfqpoint{0.999152in}{3.510986in}}%
\pgfpathlineto{\pgfqpoint{1.000132in}{3.532416in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{3.522675in}}%
\pgfpathlineto{\pgfqpoint{1.002093in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.002583in}{3.459642in}}%
\pgfpathlineto{\pgfqpoint{1.003073in}{3.452776in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{3.436863in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{3.454376in}}%
\pgfpathlineto{\pgfqpoint{1.004544in}{3.449391in}}%
\pgfpathlineto{\pgfqpoint{1.006504in}{3.482752in}}%
\pgfpathlineto{\pgfqpoint{1.007975in}{3.440705in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{3.499131in}}%
\pgfpathlineto{\pgfqpoint{1.011406in}{3.503588in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{3.477819in}}%
\pgfpathlineto{\pgfqpoint{1.012877in}{3.479969in}}%
\pgfpathlineto{\pgfqpoint{1.013367in}{3.490765in}}%
\pgfpathlineto{\pgfqpoint{1.013857in}{3.488985in}}%
\pgfpathlineto{\pgfqpoint{1.014347in}{3.470403in}}%
\pgfpathlineto{\pgfqpoint{1.014837in}{3.485451in}}%
\pgfpathlineto{\pgfqpoint{1.015328in}{3.480461in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{3.494198in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{3.480598in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{3.475595in}}%
\pgfpathlineto{\pgfqpoint{1.017288in}{3.478738in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{3.484642in}}%
\pgfpathlineto{\pgfqpoint{1.019739in}{3.450160in}}%
\pgfpathlineto{\pgfqpoint{1.020229in}{3.457110in}}%
\pgfpathlineto{\pgfqpoint{1.020720in}{3.455743in}}%
\pgfpathlineto{\pgfqpoint{1.022190in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{3.474826in}}%
\pgfpathlineto{\pgfqpoint{1.026112in}{3.435285in}}%
\pgfpathlineto{\pgfqpoint{1.026602in}{3.443892in}}%
\pgfpathlineto{\pgfqpoint{1.027582in}{3.454763in}}%
\pgfpathlineto{\pgfqpoint{1.028072in}{3.443676in}}%
\pgfpathlineto{\pgfqpoint{1.029053in}{3.473920in}}%
\pgfpathlineto{\pgfqpoint{1.030033in}{3.476676in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{3.449215in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{3.441751in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{1.034445in}{3.521976in}}%
\pgfpathlineto{\pgfqpoint{1.035915in}{3.511022in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{3.450714in}}%
\pgfpathlineto{\pgfqpoint{1.037386in}{3.453339in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{3.454209in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{3.458117in}}%
\pgfpathlineto{\pgfqpoint{1.038856in}{3.448411in}}%
\pgfpathlineto{\pgfqpoint{1.039346in}{3.450675in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{3.457150in}}%
\pgfpathlineto{\pgfqpoint{1.042778in}{3.303025in}}%
\pgfpathlineto{\pgfqpoint{1.045229in}{3.396047in}}%
\pgfpathlineto{\pgfqpoint{1.046209in}{3.373052in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{3.394693in}}%
\pgfpathlineto{\pgfqpoint{1.047680in}{3.376757in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{1.049640in}{3.417380in}}%
\pgfpathlineto{\pgfqpoint{1.050130in}{3.442635in}}%
\pgfpathlineto{\pgfqpoint{1.050621in}{3.426757in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{3.344874in}}%
\pgfpathlineto{\pgfqpoint{1.053562in}{3.350153in}}%
\pgfpathlineto{\pgfqpoint{1.054542in}{3.336434in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{3.320274in}}%
\pgfpathlineto{\pgfqpoint{1.055522in}{3.338324in}}%
\pgfpathlineto{\pgfqpoint{1.058464in}{3.292514in}}%
\pgfpathlineto{\pgfqpoint{1.058954in}{3.318964in}}%
\pgfpathlineto{\pgfqpoint{1.059444in}{3.306638in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{3.304854in}}%
\pgfpathlineto{\pgfqpoint{1.061895in}{3.338882in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{3.323343in}}%
\pgfpathlineto{\pgfqpoint{1.062875in}{3.337889in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{3.331550in}}%
\pgfpathlineto{\pgfqpoint{1.064346in}{3.357991in}}%
\pgfpathlineto{\pgfqpoint{1.064836in}{3.350417in}}%
\pgfpathlineto{\pgfqpoint{1.065816in}{3.326556in}}%
\pgfpathlineto{\pgfqpoint{1.066306in}{3.363768in}}%
\pgfpathlineto{\pgfqpoint{1.066797in}{3.336856in}}%
\pgfpathlineto{\pgfqpoint{1.069248in}{3.375175in}}%
\pgfpathlineto{\pgfqpoint{1.069738in}{3.368840in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{3.374014in}}%
\pgfpathlineto{\pgfqpoint{1.070718in}{3.373825in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{3.306511in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{3.364862in}}%
\pgfpathlineto{\pgfqpoint{1.076600in}{3.317690in}}%
\pgfpathlineto{\pgfqpoint{1.078561in}{3.276140in}}%
\pgfpathlineto{\pgfqpoint{1.080522in}{3.342324in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{3.359723in}}%
\pgfpathlineto{\pgfqpoint{1.081502in}{3.344360in}}%
\pgfpathlineto{\pgfqpoint{1.083463in}{3.261580in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{3.287107in}}%
\pgfpathlineto{\pgfqpoint{1.084933in}{3.282430in}}%
\pgfpathlineto{\pgfqpoint{1.085424in}{3.284294in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.322974in}}%
\pgfpathlineto{\pgfqpoint{1.087384in}{3.276201in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{3.283916in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{3.288285in}}%
\pgfpathlineto{\pgfqpoint{1.091306in}{3.350729in}}%
\pgfpathlineto{\pgfqpoint{1.093266in}{3.364102in}}%
\pgfpathlineto{\pgfqpoint{1.094247in}{3.332921in}}%
\pgfpathlineto{\pgfqpoint{1.095227in}{3.360528in}}%
\pgfpathlineto{\pgfqpoint{1.095717in}{3.359754in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{1.101600in}{3.367592in}}%
\pgfpathlineto{\pgfqpoint{1.102580in}{3.356857in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{3.362998in}}%
\pgfpathlineto{\pgfqpoint{1.104050in}{3.329409in}}%
\pgfpathlineto{\pgfqpoint{1.104541in}{3.336161in}}%
\pgfpathlineto{\pgfqpoint{1.105031in}{3.339041in}}%
\pgfpathlineto{\pgfqpoint{1.105521in}{3.323589in}}%
\pgfpathlineto{\pgfqpoint{1.106501in}{3.326376in}}%
\pgfpathlineto{\pgfqpoint{1.106992in}{3.322578in}}%
\pgfpathlineto{\pgfqpoint{1.108952in}{3.280390in}}%
\pgfpathlineto{\pgfqpoint{1.109442in}{3.291266in}}%
\pgfpathlineto{\pgfqpoint{1.109933in}{3.333132in}}%
\pgfpathlineto{\pgfqpoint{1.110423in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{3.304520in}}%
\pgfpathlineto{\pgfqpoint{1.111893in}{3.310608in}}%
\pgfpathlineto{\pgfqpoint{1.112384in}{3.327378in}}%
\pgfpathlineto{\pgfqpoint{1.112874in}{3.307891in}}%
\pgfpathlineto{\pgfqpoint{1.114834in}{3.353235in}}%
\pgfpathlineto{\pgfqpoint{1.115325in}{3.347177in}}%
\pgfpathlineto{\pgfqpoint{1.117776in}{3.271616in}}%
\pgfpathlineto{\pgfqpoint{1.118266in}{3.274728in}}%
\pgfpathlineto{\pgfqpoint{1.121697in}{3.222558in}}%
\pgfpathlineto{\pgfqpoint{1.122187in}{3.231750in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{3.233068in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{3.227631in}}%
\pgfpathlineto{\pgfqpoint{1.125128in}{3.252595in}}%
\pgfpathlineto{\pgfqpoint{1.126109in}{3.201673in}}%
\pgfpathlineto{\pgfqpoint{1.126599in}{3.214342in}}%
\pgfpathlineto{\pgfqpoint{1.127089in}{3.213454in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{3.219494in}}%
\pgfpathlineto{\pgfqpoint{1.129050in}{3.264521in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{3.256266in}}%
\pgfpathlineto{\pgfqpoint{1.131501in}{3.224092in}}%
\pgfpathlineto{\pgfqpoint{1.132971in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{1.136402in}{3.256714in}}%
\pgfpathlineto{\pgfqpoint{1.137383in}{3.237544in}}%
\pgfpathlineto{\pgfqpoint{1.137873in}{3.257272in}}%
\pgfpathlineto{\pgfqpoint{1.138363in}{3.255378in}}%
\pgfpathlineto{\pgfqpoint{1.138853in}{3.249654in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{3.249839in}}%
\pgfpathlineto{\pgfqpoint{1.140324in}{3.249632in}}%
\pgfpathlineto{\pgfqpoint{1.141794in}{3.267625in}}%
\pgfpathlineto{\pgfqpoint{1.143755in}{3.290259in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{3.212025in}}%
\pgfpathlineto{\pgfqpoint{1.149147in}{3.241210in}}%
\pgfpathlineto{\pgfqpoint{1.150128in}{3.217595in}}%
\pgfpathlineto{\pgfqpoint{1.150618in}{3.197334in}}%
\pgfpathlineto{\pgfqpoint{1.151108in}{3.215445in}}%
\pgfpathlineto{\pgfqpoint{1.152088in}{3.210685in}}%
\pgfpathlineto{\pgfqpoint{1.153559in}{3.222294in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{3.207643in}}%
\pgfpathlineto{\pgfqpoint{1.154539in}{3.208434in}}%
\pgfpathlineto{\pgfqpoint{1.155520in}{3.260908in}}%
\pgfpathlineto{\pgfqpoint{1.156010in}{3.250907in}}%
\pgfpathlineto{\pgfqpoint{1.159441in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{1.159931in}{3.185971in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{3.201550in}}%
\pgfpathlineto{\pgfqpoint{1.162382in}{3.218799in}}%
\pgfpathlineto{\pgfqpoint{1.165323in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{1.166304in}{3.210671in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{3.184938in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{1.167774in}{3.203550in}}%
\pgfpathlineto{\pgfqpoint{1.169245in}{3.188942in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{3.203655in}}%
\pgfpathlineto{\pgfqpoint{1.170715in}{3.201809in}}%
\pgfpathlineto{\pgfqpoint{1.171205in}{3.208583in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{3.208117in}}%
\pgfpathlineto{\pgfqpoint{1.172676in}{3.202429in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{3.225156in}}%
\pgfpathlineto{\pgfqpoint{1.173656in}{3.208596in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{3.240959in}}%
\pgfpathlineto{\pgfqpoint{1.175127in}{3.230550in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{3.199537in}}%
\pgfpathlineto{\pgfqpoint{1.177578in}{3.201572in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{3.193971in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{3.203251in}}%
\pgfpathlineto{\pgfqpoint{1.180519in}{3.168334in}}%
\pgfpathlineto{\pgfqpoint{1.181009in}{3.136543in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{3.142258in}}%
\pgfpathlineto{\pgfqpoint{1.181989in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{1.182480in}{3.144170in}}%
\pgfpathlineto{\pgfqpoint{1.182970in}{3.145599in}}%
\pgfpathlineto{\pgfqpoint{1.184440in}{3.201906in}}%
\pgfpathlineto{\pgfqpoint{1.184930in}{3.189782in}}%
\pgfpathlineto{\pgfqpoint{1.187381in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.188852in}{3.194824in}}%
\pgfpathlineto{\pgfqpoint{1.191793in}{3.109482in}}%
\pgfpathlineto{\pgfqpoint{1.192283in}{3.116915in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{3.151555in}}%
\pgfpathlineto{\pgfqpoint{1.194734in}{3.150302in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{3.210663in}}%
\pgfpathlineto{\pgfqpoint{1.200616in}{3.173486in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{3.224782in}}%
\pgfpathlineto{\pgfqpoint{1.203557in}{3.222294in}}%
\pgfpathlineto{\pgfqpoint{1.204538in}{3.243096in}}%
\pgfpathlineto{\pgfqpoint{1.206008in}{3.208210in}}%
\pgfpathlineto{\pgfqpoint{1.206989in}{3.226070in}}%
\pgfpathlineto{\pgfqpoint{1.208459in}{3.267519in}}%
\pgfpathlineto{\pgfqpoint{1.208949in}{3.254881in}}%
\pgfpathlineto{\pgfqpoint{1.209440in}{3.229780in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{3.244340in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{3.246322in}}%
\pgfpathlineto{\pgfqpoint{1.212381in}{3.190846in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{3.202825in}}%
\pgfpathlineto{\pgfqpoint{1.218263in}{3.136904in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{3.161099in}}%
\pgfpathlineto{\pgfqpoint{1.221204in}{3.139638in}}%
\pgfpathlineto{\pgfqpoint{1.221694in}{3.143665in}}%
\pgfpathlineto{\pgfqpoint{1.222674in}{3.145287in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{3.115746in}}%
\pgfpathlineto{\pgfqpoint{1.224145in}{3.116595in}}%
\pgfpathlineto{\pgfqpoint{1.227086in}{3.081937in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{3.096123in}}%
\pgfpathlineto{\pgfqpoint{1.228066in}{3.080109in}}%
\pgfpathlineto{\pgfqpoint{1.230027in}{3.108216in}}%
\pgfpathlineto{\pgfqpoint{1.230517in}{3.100066in}}%
\pgfpathlineto{\pgfqpoint{1.231008in}{3.117381in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{3.103671in}}%
\pgfpathlineto{\pgfqpoint{1.232478in}{3.119852in}}%
\pgfpathlineto{\pgfqpoint{1.233458in}{3.142821in}}%
\pgfpathlineto{\pgfqpoint{1.233949in}{3.120964in}}%
\pgfpathlineto{\pgfqpoint{1.234439in}{3.127571in}}%
\pgfpathlineto{\pgfqpoint{1.234929in}{3.135545in}}%
\pgfpathlineto{\pgfqpoint{1.236400in}{3.105420in}}%
\pgfpathlineto{\pgfqpoint{1.236890in}{3.102189in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{3.072649in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{3.080526in}}%
\pgfpathlineto{\pgfqpoint{1.239341in}{3.116828in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{3.100154in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{3.110045in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.088839in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{3.112660in}}%
\pgfpathlineto{\pgfqpoint{1.242282in}{3.102967in}}%
\pgfpathlineto{\pgfqpoint{1.242772in}{3.105719in}}%
\pgfpathlineto{\pgfqpoint{1.244242in}{3.126534in}}%
\pgfpathlineto{\pgfqpoint{1.245713in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{1.246203in}{3.136086in}}%
\pgfpathlineto{\pgfqpoint{1.246693in}{3.116529in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{3.131769in}}%
\pgfpathlineto{\pgfqpoint{1.247674in}{3.145172in}}%
\pgfpathlineto{\pgfqpoint{1.248164in}{3.131343in}}%
\pgfpathlineto{\pgfqpoint{1.249144in}{3.125149in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{3.073088in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{3.103042in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{3.064727in}}%
\pgfpathlineto{\pgfqpoint{1.256007in}{3.065773in}}%
\pgfpathlineto{\pgfqpoint{1.256987in}{3.073822in}}%
\pgfpathlineto{\pgfqpoint{1.258948in}{3.112607in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{3.115447in}}%
\pgfpathlineto{\pgfqpoint{1.261399in}{3.094219in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{3.118700in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{3.106735in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{3.099556in}}%
\pgfpathlineto{\pgfqpoint{1.264340in}{3.111794in}}%
\pgfpathlineto{\pgfqpoint{1.264830in}{3.103152in}}%
\pgfpathlineto{\pgfqpoint{1.265810in}{3.072275in}}%
\pgfpathlineto{\pgfqpoint{1.266301in}{3.076346in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{3.110941in}}%
\pgfpathlineto{\pgfqpoint{1.267771in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{1.269242in}{3.135532in}}%
\pgfpathlineto{\pgfqpoint{1.269732in}{3.131875in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{3.138776in}}%
\pgfpathlineto{\pgfqpoint{1.270712in}{3.137181in}}%
\pgfpathlineto{\pgfqpoint{1.272673in}{3.118727in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{3.157701in}}%
\pgfpathlineto{\pgfqpoint{1.275124in}{3.113148in}}%
\pgfpathlineto{\pgfqpoint{1.275614in}{3.124942in}}%
\pgfpathlineto{\pgfqpoint{1.277085in}{3.080201in}}%
\pgfpathlineto{\pgfqpoint{1.278065in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{1.279045in}{3.104690in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{3.103438in}}%
\pgfpathlineto{\pgfqpoint{1.280026in}{3.106216in}}%
\pgfpathlineto{\pgfqpoint{1.281006in}{3.137233in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{3.101692in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{3.109755in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{3.114085in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{3.111346in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{3.108467in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{3.118278in}}%
\pgfpathlineto{\pgfqpoint{1.285908in}{3.109280in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{3.083344in}}%
\pgfpathlineto{\pgfqpoint{1.287378in}{3.093468in}}%
\pgfpathlineto{\pgfqpoint{1.287869in}{3.103983in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{3.101288in}}%
\pgfpathlineto{\pgfqpoint{1.288849in}{3.089982in}}%
\pgfpathlineto{\pgfqpoint{1.289339in}{3.103082in}}%
\pgfpathlineto{\pgfqpoint{1.290810in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{1.291300in}{3.103345in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{1.292280in}{3.102330in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{3.122164in}}%
\pgfpathlineto{\pgfqpoint{1.293261in}{3.091037in}}%
\pgfpathlineto{\pgfqpoint{1.294241in}{3.093415in}}%
\pgfpathlineto{\pgfqpoint{1.294731in}{3.119184in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{3.100787in}}%
\pgfpathlineto{\pgfqpoint{1.296692in}{3.088210in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{3.089850in}}%
\pgfpathlineto{\pgfqpoint{1.297672in}{3.090158in}}%
\pgfpathlineto{\pgfqpoint{1.298162in}{3.092035in}}%
\pgfpathlineto{\pgfqpoint{1.298653in}{3.089850in}}%
\pgfpathlineto{\pgfqpoint{1.300613in}{3.058582in}}%
\pgfpathlineto{\pgfqpoint{1.301594in}{3.093560in}}%
\pgfpathlineto{\pgfqpoint{1.302084in}{3.079678in}}%
\pgfpathlineto{\pgfqpoint{1.304045in}{3.057848in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{3.060415in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{3.066758in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{3.025441in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{3.043205in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{3.026202in}}%
\pgfpathlineto{\pgfqpoint{1.309437in}{3.006917in}}%
\pgfpathlineto{\pgfqpoint{1.310907in}{3.021098in}}%
\pgfpathlineto{\pgfqpoint{1.311397in}{3.018799in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{3.026399in}}%
\pgfpathlineto{\pgfqpoint{1.312378in}{3.022408in}}%
\pgfpathlineto{\pgfqpoint{1.312868in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{3.023393in}}%
\pgfpathlineto{\pgfqpoint{1.314338in}{3.002771in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{3.014983in}}%
\pgfpathlineto{\pgfqpoint{1.316789in}{3.081841in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{3.077458in}}%
\pgfpathlineto{\pgfqpoint{1.318750in}{3.102510in}}%
\pgfpathlineto{\pgfqpoint{1.319730in}{3.093771in}}%
\pgfpathlineto{\pgfqpoint{1.320711in}{3.103754in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{3.082544in}}%
\pgfpathlineto{\pgfqpoint{1.322672in}{3.089780in}}%
\pgfpathlineto{\pgfqpoint{1.323162in}{3.083854in}}%
\pgfpathlineto{\pgfqpoint{1.325613in}{3.042686in}}%
\pgfpathlineto{\pgfqpoint{1.326103in}{3.028052in}}%
\pgfpathlineto{\pgfqpoint{1.326593in}{3.028514in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{3.055386in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{3.086346in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{3.082940in}}%
\pgfpathlineto{\pgfqpoint{1.331005in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{1.331495in}{3.072640in}}%
\pgfpathlineto{\pgfqpoint{1.331985in}{3.077752in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{3.073989in}}%
\pgfpathlineto{\pgfqpoint{1.332965in}{3.074091in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{3.108700in}}%
\pgfpathlineto{\pgfqpoint{1.335906in}{3.108792in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{3.099200in}}%
\pgfpathlineto{\pgfqpoint{1.338848in}{3.124235in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{3.113834in}}%
\pgfpathlineto{\pgfqpoint{1.340318in}{3.119918in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{3.127246in}}%
\pgfpathlineto{\pgfqpoint{1.342769in}{3.110906in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{3.130697in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{3.131312in}}%
\pgfpathlineto{\pgfqpoint{1.345710in}{3.104260in}}%
\pgfpathlineto{\pgfqpoint{1.346200in}{3.118142in}}%
\pgfpathlineto{\pgfqpoint{1.346690in}{3.107746in}}%
\pgfpathlineto{\pgfqpoint{1.347671in}{3.084258in}}%
\pgfpathlineto{\pgfqpoint{1.348161in}{3.086047in}}%
\pgfpathlineto{\pgfqpoint{1.348651in}{3.100488in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{3.065800in}}%
\pgfpathlineto{\pgfqpoint{1.350122in}{3.070961in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{1.352082in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{1.352573in}{3.060736in}}%
\pgfpathlineto{\pgfqpoint{1.353063in}{3.048238in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{3.058841in}}%
\pgfpathlineto{\pgfqpoint{1.354043in}{3.060221in}}%
\pgfpathlineto{\pgfqpoint{1.354533in}{3.049350in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{3.071493in}}%
\pgfpathlineto{\pgfqpoint{1.356494in}{3.060415in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{3.093169in}}%
\pgfpathlineto{\pgfqpoint{1.357474in}{3.091432in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{3.075497in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{3.089085in}}%
\pgfpathlineto{\pgfqpoint{1.358945in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{1.360416in}{3.082526in}}%
\pgfpathlineto{\pgfqpoint{1.360906in}{3.106695in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{3.102844in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{3.077911in}}%
\pgfpathlineto{\pgfqpoint{1.362866in}{3.079124in}}%
\pgfpathlineto{\pgfqpoint{1.363847in}{3.109271in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{1.364827in}{3.088430in}}%
\pgfpathlineto{\pgfqpoint{1.365317in}{3.092865in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{3.095802in}}%
\pgfpathlineto{\pgfqpoint{1.367768in}{3.076456in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{3.095450in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{3.051386in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{3.052806in}}%
\pgfpathlineto{\pgfqpoint{1.371690in}{2.980853in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{2.986572in}}%
\pgfpathlineto{\pgfqpoint{1.375611in}{2.961085in}}%
\pgfpathlineto{\pgfqpoint{1.376101in}{2.938837in}}%
\pgfpathlineto{\pgfqpoint{1.377082in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{1.379042in}{2.980783in}}%
\pgfpathlineto{\pgfqpoint{1.379533in}{2.977108in}}%
\pgfpathlineto{\pgfqpoint{1.380023in}{2.982783in}}%
\pgfpathlineto{\pgfqpoint{1.380513in}{2.975675in}}%
\pgfpathlineto{\pgfqpoint{1.381003in}{2.970294in}}%
\pgfpathlineto{\pgfqpoint{1.381493in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{1.382964in}{2.958219in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{2.992687in}}%
\pgfpathlineto{\pgfqpoint{1.384434in}{2.991544in}}%
\pgfpathlineto{\pgfqpoint{1.385415in}{2.978277in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{3.019098in}}%
\pgfpathlineto{\pgfqpoint{1.387866in}{3.023085in}}%
\pgfpathlineto{\pgfqpoint{1.388356in}{3.019616in}}%
\pgfpathlineto{\pgfqpoint{1.389336in}{3.007040in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.007840in}}%
\pgfpathlineto{\pgfqpoint{1.390317in}{3.014042in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{3.011238in}}%
\pgfpathlineto{\pgfqpoint{1.391787in}{2.992015in}}%
\pgfpathlineto{\pgfqpoint{1.392768in}{3.026083in}}%
\pgfpathlineto{\pgfqpoint{1.393258in}{3.026026in}}%
\pgfpathlineto{\pgfqpoint{1.395709in}{2.966668in}}%
\pgfpathlineto{\pgfqpoint{1.396689in}{2.968826in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{2.969420in}}%
\pgfpathlineto{\pgfqpoint{1.399140in}{2.998099in}}%
\pgfpathlineto{\pgfqpoint{1.400120in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{1.400610in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{1.403061in}{3.022294in}}%
\pgfpathlineto{\pgfqpoint{1.404042in}{3.014434in}}%
\pgfpathlineto{\pgfqpoint{1.405512in}{3.042589in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{3.041789in}}%
\pgfpathlineto{\pgfqpoint{1.407473in}{3.071835in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{3.045526in}}%
\pgfpathlineto{\pgfqpoint{1.410904in}{3.011484in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{3.021291in}}%
\pgfpathlineto{\pgfqpoint{1.411885in}{3.019449in}}%
\pgfpathlineto{\pgfqpoint{1.415316in}{2.944319in}}%
\pgfpathlineto{\pgfqpoint{1.415806in}{2.943756in}}%
\pgfpathlineto{\pgfqpoint{1.416296in}{2.941251in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{2.931870in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{1.418747in}{2.940662in}}%
\pgfpathlineto{\pgfqpoint{1.420218in}{2.952667in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{2.935351in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{2.937892in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{2.972114in}}%
\pgfpathlineto{\pgfqpoint{1.427080in}{2.937457in}}%
\pgfpathlineto{\pgfqpoint{1.427570in}{2.946350in}}%
\pgfpathlineto{\pgfqpoint{1.428061in}{2.930054in}}%
\pgfpathlineto{\pgfqpoint{1.428551in}{2.937932in}}%
\pgfpathlineto{\pgfqpoint{1.429041in}{2.939031in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{1.431492in}{2.943427in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{3.007471in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{2.996657in}}%
\pgfpathlineto{\pgfqpoint{1.435413in}{2.998749in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{3.029063in}}%
\pgfpathlineto{\pgfqpoint{1.437864in}{3.026267in}}%
\pgfpathlineto{\pgfqpoint{1.442276in}{2.949656in}}%
\pgfpathlineto{\pgfqpoint{1.443256in}{2.956830in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{2.923970in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{2.925584in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{2.929549in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.971635in}}%
\pgfpathlineto{\pgfqpoint{1.448158in}{2.967169in}}%
\pgfpathlineto{\pgfqpoint{1.448648in}{2.967024in}}%
\pgfpathlineto{\pgfqpoint{1.449629in}{2.965551in}}%
\pgfpathlineto{\pgfqpoint{1.450609in}{2.995975in}}%
\pgfpathlineto{\pgfqpoint{1.451099in}{2.988045in}}%
\pgfpathlineto{\pgfqpoint{1.451589in}{2.995804in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{3.026149in}}%
\pgfpathlineto{\pgfqpoint{1.454530in}{3.022672in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{3.028026in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.015726in}}%
\pgfpathlineto{\pgfqpoint{1.456001in}{3.023160in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{3.035824in}}%
\pgfpathlineto{\pgfqpoint{1.456981in}{3.019010in}}%
\pgfpathlineto{\pgfqpoint{1.457472in}{3.039306in}}%
\pgfpathlineto{\pgfqpoint{1.458942in}{3.024936in}}%
\pgfpathlineto{\pgfqpoint{1.460903in}{3.011928in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{3.018359in}}%
\pgfpathlineto{\pgfqpoint{1.461883in}{3.012363in}}%
\pgfpathlineto{\pgfqpoint{1.462373in}{3.015774in}}%
\pgfpathlineto{\pgfqpoint{1.462864in}{3.030052in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{3.013612in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{3.001782in}}%
\pgfpathlineto{\pgfqpoint{1.464334in}{3.008178in}}%
\pgfpathlineto{\pgfqpoint{1.464824in}{3.044383in}}%
\pgfpathlineto{\pgfqpoint{1.465314in}{3.038405in}}%
\pgfpathlineto{\pgfqpoint{1.466295in}{3.020970in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{3.055896in}}%
\pgfpathlineto{\pgfqpoint{1.468256in}{3.046410in}}%
\pgfpathlineto{\pgfqpoint{1.468746in}{3.055201in}}%
\pgfpathlineto{\pgfqpoint{1.470216in}{3.088588in}}%
\pgfpathlineto{\pgfqpoint{1.470706in}{3.086223in}}%
\pgfpathlineto{\pgfqpoint{1.471197in}{3.111438in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{3.109056in}}%
\pgfpathlineto{\pgfqpoint{1.472667in}{3.058111in}}%
\pgfpathlineto{\pgfqpoint{1.473648in}{3.065839in}}%
\pgfpathlineto{\pgfqpoint{1.475608in}{3.033134in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.064960in}}%
\pgfpathlineto{\pgfqpoint{1.476589in}{3.058775in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{2.988898in}}%
\pgfpathlineto{\pgfqpoint{1.479530in}{2.989773in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{2.985289in}}%
\pgfpathlineto{\pgfqpoint{1.480510in}{2.995980in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{2.986445in}}%
\pgfpathlineto{\pgfqpoint{1.482471in}{2.978726in}}%
\pgfpathlineto{\pgfqpoint{1.482961in}{2.990335in}}%
\pgfpathlineto{\pgfqpoint{1.483451in}{2.985597in}}%
\pgfpathlineto{\pgfqpoint{1.484922in}{2.949436in}}%
\pgfpathlineto{\pgfqpoint{1.485902in}{2.959621in}}%
\pgfpathlineto{\pgfqpoint{1.486392in}{2.954034in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{2.966175in}}%
\pgfpathlineto{\pgfqpoint{1.490804in}{2.990718in}}%
\pgfpathlineto{\pgfqpoint{1.491294in}{2.989012in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.979570in}}%
\pgfpathlineto{\pgfqpoint{1.492274in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{1.494235in}{3.010367in}}%
\pgfpathlineto{\pgfqpoint{1.494725in}{2.997760in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{3.011699in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{3.013040in}}%
\pgfpathlineto{\pgfqpoint{1.497176in}{3.043464in}}%
\pgfpathlineto{\pgfqpoint{1.497666in}{3.039622in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{3.027041in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{3.038400in}}%
\pgfpathlineto{\pgfqpoint{1.500608in}{3.038365in}}%
\pgfpathlineto{\pgfqpoint{1.501098in}{3.006464in}}%
\pgfpathlineto{\pgfqpoint{1.501588in}{3.017247in}}%
\pgfpathlineto{\pgfqpoint{1.502078in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{3.020126in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{3.019599in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{3.004024in}}%
\pgfpathlineto{\pgfqpoint{1.506980in}{3.039165in}}%
\pgfpathlineto{\pgfqpoint{1.507470in}{3.033653in}}%
\pgfpathlineto{\pgfqpoint{1.507960in}{3.034985in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{3.067466in}}%
\pgfpathlineto{\pgfqpoint{1.509431in}{3.062024in}}%
\pgfpathlineto{\pgfqpoint{1.509921in}{3.069945in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{3.064358in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{3.045526in}}%
\pgfpathlineto{\pgfqpoint{1.513352in}{3.058067in}}%
\pgfpathlineto{\pgfqpoint{1.513842in}{3.056604in}}%
\pgfpathlineto{\pgfqpoint{1.515313in}{3.026316in}}%
\pgfpathlineto{\pgfqpoint{1.515803in}{3.043574in}}%
\pgfpathlineto{\pgfqpoint{1.516293in}{3.022087in}}%
\pgfpathlineto{\pgfqpoint{1.516784in}{3.021463in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{3.004534in}}%
\pgfpathlineto{\pgfqpoint{1.518254in}{3.008082in}}%
\pgfpathlineto{\pgfqpoint{1.520215in}{3.043011in}}%
\pgfpathlineto{\pgfqpoint{1.520705in}{3.044124in}}%
\pgfpathlineto{\pgfqpoint{1.521685in}{3.031187in}}%
\pgfpathlineto{\pgfqpoint{1.523156in}{3.058766in}}%
\pgfpathlineto{\pgfqpoint{1.524626in}{3.028909in}}%
\pgfpathlineto{\pgfqpoint{1.526097in}{3.050335in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{3.041482in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{3.042194in}}%
\pgfpathlineto{\pgfqpoint{1.528548in}{2.998525in}}%
\pgfpathlineto{\pgfqpoint{1.529038in}{3.001668in}}%
\pgfpathlineto{\pgfqpoint{1.531979in}{2.964619in}}%
\pgfpathlineto{\pgfqpoint{1.532469in}{2.976295in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{2.975609in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{2.951634in}}%
\pgfpathlineto{\pgfqpoint{1.536391in}{2.976000in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{2.975671in}}%
\pgfpathlineto{\pgfqpoint{1.537861in}{2.961028in}}%
\pgfpathlineto{\pgfqpoint{1.538352in}{2.970396in}}%
\pgfpathlineto{\pgfqpoint{1.540312in}{2.982480in}}%
\pgfpathlineto{\pgfqpoint{1.540802in}{2.978242in}}%
\pgfpathlineto{\pgfqpoint{1.542763in}{2.994608in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{2.988471in}}%
\pgfpathlineto{\pgfqpoint{1.545704in}{3.023665in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{3.023674in}}%
\pgfpathlineto{\pgfqpoint{1.547175in}{3.024368in}}%
\pgfpathlineto{\pgfqpoint{1.548155in}{3.016548in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{3.018992in}}%
\pgfpathlineto{\pgfqpoint{1.550606in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{1.551096in}{3.006697in}}%
\pgfpathlineto{\pgfqpoint{1.551586in}{2.995971in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{2.994296in}}%
\pgfpathlineto{\pgfqpoint{1.553547in}{3.007163in}}%
\pgfpathlineto{\pgfqpoint{1.555018in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{1.557959in}{3.046484in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{2.994415in}}%
\pgfpathlineto{\pgfqpoint{1.559920in}{3.009444in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{3.027402in}}%
\pgfpathlineto{\pgfqpoint{1.560900in}{3.015647in}}%
\pgfpathlineto{\pgfqpoint{1.561880in}{2.996318in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{2.999773in}}%
\pgfpathlineto{\pgfqpoint{1.563351in}{3.010855in}}%
\pgfpathlineto{\pgfqpoint{1.564331in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{1.564821in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{1.566782in}{3.040858in}}%
\pgfpathlineto{\pgfqpoint{1.568253in}{2.998811in}}%
\pgfpathlineto{\pgfqpoint{1.568743in}{3.006842in}}%
\pgfpathlineto{\pgfqpoint{1.569233in}{3.005325in}}%
\pgfpathlineto{\pgfqpoint{1.569723in}{3.021230in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{3.014016in}}%
\pgfpathlineto{\pgfqpoint{1.570704in}{3.015990in}}%
\pgfpathlineto{\pgfqpoint{1.571194in}{3.001453in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{3.009084in}}%
\pgfpathlineto{\pgfqpoint{1.573645in}{3.020034in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{2.996920in}}%
\pgfpathlineto{\pgfqpoint{1.575115in}{3.017027in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{3.002679in}}%
\pgfpathlineto{\pgfqpoint{1.576096in}{3.003233in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{3.011488in}}%
\pgfpathlineto{\pgfqpoint{1.578546in}{2.995479in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{2.998529in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{2.979157in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.993474in}}%
\pgfpathlineto{\pgfqpoint{1.581488in}{2.967028in}}%
\pgfpathlineto{\pgfqpoint{1.582958in}{2.926186in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{2.948671in}}%
\pgfpathlineto{\pgfqpoint{1.583938in}{2.934771in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{2.908901in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{2.910791in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{2.906791in}}%
\pgfpathlineto{\pgfqpoint{1.587860in}{2.885568in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{2.890768in}}%
\pgfpathlineto{\pgfqpoint{1.588840in}{2.895507in}}%
\pgfpathlineto{\pgfqpoint{1.589330in}{2.893700in}}%
\pgfpathlineto{\pgfqpoint{1.589821in}{2.892799in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{2.904391in}}%
\pgfpathlineto{\pgfqpoint{1.591291in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{1.591781in}{2.897599in}}%
\pgfpathlineto{\pgfqpoint{1.592272in}{2.902061in}}%
\pgfpathlineto{\pgfqpoint{1.592762in}{2.897533in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{2.893423in}}%
\pgfpathlineto{\pgfqpoint{1.594232in}{2.906132in}}%
\pgfpathlineto{\pgfqpoint{1.594722in}{2.897283in}}%
\pgfpathlineto{\pgfqpoint{1.595213in}{2.906835in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.947488in}}%
\pgfpathlineto{\pgfqpoint{1.599134in}{2.956654in}}%
\pgfpathlineto{\pgfqpoint{1.601585in}{2.923082in}}%
\pgfpathlineto{\pgfqpoint{1.602565in}{2.932257in}}%
\pgfpathlineto{\pgfqpoint{1.603056in}{2.929004in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{2.894861in}}%
\pgfpathlineto{\pgfqpoint{1.605506in}{2.896593in}}%
\pgfpathlineto{\pgfqpoint{1.606487in}{2.873391in}}%
\pgfpathlineto{\pgfqpoint{1.606977in}{2.876789in}}%
\pgfpathlineto{\pgfqpoint{1.607467in}{2.886148in}}%
\pgfpathlineto{\pgfqpoint{1.607957in}{2.921100in}}%
\pgfpathlineto{\pgfqpoint{1.608938in}{2.920748in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{2.920018in}}%
\pgfpathlineto{\pgfqpoint{1.609918in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{1.610408in}{2.919328in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{2.918106in}}%
\pgfpathlineto{\pgfqpoint{1.611879in}{2.935263in}}%
\pgfpathlineto{\pgfqpoint{1.612369in}{2.930648in}}%
\pgfpathlineto{\pgfqpoint{1.612859in}{2.928037in}}%
\pgfpathlineto{\pgfqpoint{1.613349in}{2.915948in}}%
\pgfpathlineto{\pgfqpoint{1.614330in}{2.916119in}}%
\pgfpathlineto{\pgfqpoint{1.615310in}{2.901595in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{2.874719in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{2.887498in}}%
\pgfpathlineto{\pgfqpoint{1.616781in}{2.890241in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{2.870525in}}%
\pgfpathlineto{\pgfqpoint{1.618251in}{2.874877in}}%
\pgfpathlineto{\pgfqpoint{1.618741in}{2.871452in}}%
\pgfpathlineto{\pgfqpoint{1.619722in}{2.847789in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{2.899920in}}%
\pgfpathlineto{\pgfqpoint{1.622663in}{2.900839in}}%
\pgfpathlineto{\pgfqpoint{1.623153in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{1.623643in}{2.908879in}}%
\pgfpathlineto{\pgfqpoint{1.624624in}{2.903187in}}%
\pgfpathlineto{\pgfqpoint{1.625604in}{2.913077in}}%
\pgfpathlineto{\pgfqpoint{1.626584in}{2.899191in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{2.912141in}}%
\pgfpathlineto{\pgfqpoint{1.627565in}{2.906545in}}%
\pgfpathlineto{\pgfqpoint{1.628055in}{2.902417in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{1.630016in}{2.874433in}}%
\pgfpathlineto{\pgfqpoint{1.630506in}{2.886526in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{2.881809in}}%
\pgfpathlineto{\pgfqpoint{1.632957in}{2.899920in}}%
\pgfpathlineto{\pgfqpoint{1.635408in}{2.946003in}}%
\pgfpathlineto{\pgfqpoint{1.635898in}{2.942407in}}%
\pgfpathlineto{\pgfqpoint{1.636388in}{2.942640in}}%
\pgfpathlineto{\pgfqpoint{1.636878in}{2.946394in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{2.939396in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{2.947321in}}%
\pgfpathlineto{\pgfqpoint{1.639819in}{2.943994in}}%
\pgfpathlineto{\pgfqpoint{1.641290in}{2.916150in}}%
\pgfpathlineto{\pgfqpoint{1.641780in}{2.922225in}}%
\pgfpathlineto{\pgfqpoint{1.643250in}{2.934740in}}%
\pgfpathlineto{\pgfqpoint{1.645211in}{2.991597in}}%
\pgfpathlineto{\pgfqpoint{1.645701in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{1.647172in}{2.972550in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{2.971530in}}%
\pgfpathlineto{\pgfqpoint{1.648152in}{2.967279in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{2.969947in}}%
\pgfpathlineto{\pgfqpoint{1.649133in}{2.971895in}}%
\pgfpathlineto{\pgfqpoint{1.653054in}{2.891265in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{2.903657in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{2.898443in}}%
\pgfpathlineto{\pgfqpoint{1.655015in}{2.898232in}}%
\pgfpathlineto{\pgfqpoint{1.656976in}{2.925157in}}%
\pgfpathlineto{\pgfqpoint{1.658446in}{2.969965in}}%
\pgfpathlineto{\pgfqpoint{1.658936in}{2.959459in}}%
\pgfpathlineto{\pgfqpoint{1.659426in}{2.961147in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.660897in}{2.972593in}}%
\pgfpathlineto{\pgfqpoint{1.661387in}{2.962232in}}%
\pgfpathlineto{\pgfqpoint{1.661877in}{2.959230in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{3.004675in}}%
\pgfpathlineto{\pgfqpoint{1.665799in}{2.967973in}}%
\pgfpathlineto{\pgfqpoint{1.666289in}{2.969521in}}%
\pgfpathlineto{\pgfqpoint{1.667269in}{3.000723in}}%
\pgfpathlineto{\pgfqpoint{1.667760in}{2.986959in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{2.993764in}}%
\pgfpathlineto{\pgfqpoint{1.672171in}{2.953273in}}%
\pgfpathlineto{\pgfqpoint{1.673152in}{2.959845in}}%
\pgfpathlineto{\pgfqpoint{1.676093in}{2.896553in}}%
\pgfpathlineto{\pgfqpoint{1.676583in}{2.898544in}}%
\pgfpathlineto{\pgfqpoint{1.677563in}{2.943787in}}%
\pgfpathlineto{\pgfqpoint{1.678544in}{2.927623in}}%
\pgfpathlineto{\pgfqpoint{1.679034in}{2.901371in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{2.906119in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{2.928652in}}%
\pgfpathlineto{\pgfqpoint{1.680504in}{2.916629in}}%
\pgfpathlineto{\pgfqpoint{1.680994in}{2.917570in}}%
\pgfpathlineto{\pgfqpoint{1.681485in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{2.947022in}}%
\pgfpathlineto{\pgfqpoint{1.683936in}{2.963103in}}%
\pgfpathlineto{\pgfqpoint{1.685406in}{2.933215in}}%
\pgfpathlineto{\pgfqpoint{1.686877in}{2.993764in}}%
\pgfpathlineto{\pgfqpoint{1.687367in}{2.992384in}}%
\pgfpathlineto{\pgfqpoint{1.687857in}{2.984665in}}%
\pgfpathlineto{\pgfqpoint{1.688347in}{2.987953in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{2.987302in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{2.971771in}}%
\pgfpathlineto{\pgfqpoint{1.689818in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{1.691288in}{3.000727in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{2.987403in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{2.987975in}}%
\pgfpathlineto{\pgfqpoint{1.692759in}{2.993958in}}%
\pgfpathlineto{\pgfqpoint{1.695210in}{2.920045in}}%
\pgfpathlineto{\pgfqpoint{1.695700in}{2.927404in}}%
\pgfpathlineto{\pgfqpoint{1.698151in}{2.887080in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{2.896281in}}%
\pgfpathlineto{\pgfqpoint{1.699131in}{2.898333in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{2.917913in}}%
\pgfpathlineto{\pgfqpoint{1.700602in}{2.896892in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{2.921575in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{2.953638in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{2.944425in}}%
\pgfpathlineto{\pgfqpoint{1.703053in}{2.943673in}}%
\pgfpathlineto{\pgfqpoint{1.703543in}{2.922652in}}%
\pgfpathlineto{\pgfqpoint{1.704033in}{2.928683in}}%
\pgfpathlineto{\pgfqpoint{1.705994in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{1.706484in}{2.943440in}}%
\pgfpathlineto{\pgfqpoint{1.708445in}{2.922410in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{2.925685in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{2.922063in}}%
\pgfpathlineto{\pgfqpoint{1.709915in}{2.908866in}}%
\pgfpathlineto{\pgfqpoint{1.710405in}{2.921372in}}%
\pgfpathlineto{\pgfqpoint{1.712366in}{2.960417in}}%
\pgfpathlineto{\pgfqpoint{1.713837in}{2.939057in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{2.922616in}}%
\pgfpathlineto{\pgfqpoint{1.714817in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{1.716288in}{2.989847in}}%
\pgfpathlineto{\pgfqpoint{1.717268in}{2.983280in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{2.987865in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{2.939418in}}%
\pgfpathlineto{\pgfqpoint{1.721680in}{2.968857in}}%
\pgfpathlineto{\pgfqpoint{1.722170in}{2.987557in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{2.985421in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{2.962144in}}%
\pgfpathlineto{\pgfqpoint{1.724130in}{2.970303in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{3.002490in}}%
\pgfpathlineto{\pgfqpoint{1.729032in}{2.983394in}}%
\pgfpathlineto{\pgfqpoint{1.729522in}{2.989645in}}%
\pgfpathlineto{\pgfqpoint{1.730503in}{2.989531in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{2.998046in}}%
\pgfpathlineto{\pgfqpoint{1.733444in}{2.920418in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.927434in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{2.944855in}}%
\pgfpathlineto{\pgfqpoint{1.735895in}{2.940437in}}%
\pgfpathlineto{\pgfqpoint{1.736875in}{2.969833in}}%
\pgfpathlineto{\pgfqpoint{1.737856in}{2.955199in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{2.938424in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{2.942490in}}%
\pgfpathlineto{\pgfqpoint{1.740306in}{2.962413in}}%
\pgfpathlineto{\pgfqpoint{1.740797in}{2.990406in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{2.984093in}}%
\pgfpathlineto{\pgfqpoint{1.741777in}{2.982928in}}%
\pgfpathlineto{\pgfqpoint{1.742267in}{2.966549in}}%
\pgfpathlineto{\pgfqpoint{1.742757in}{2.979601in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{2.983772in}}%
\pgfpathlineto{\pgfqpoint{1.744718in}{2.949361in}}%
\pgfpathlineto{\pgfqpoint{1.745698in}{2.962382in}}%
\pgfpathlineto{\pgfqpoint{1.746189in}{2.969292in}}%
\pgfpathlineto{\pgfqpoint{1.746679in}{2.947053in}}%
\pgfpathlineto{\pgfqpoint{1.747169in}{2.955067in}}%
\pgfpathlineto{\pgfqpoint{1.748149in}{2.961199in}}%
\pgfpathlineto{\pgfqpoint{1.749620in}{2.930133in}}%
\pgfpathlineto{\pgfqpoint{1.750110in}{2.940846in}}%
\pgfpathlineto{\pgfqpoint{1.751090in}{2.922397in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{2.926933in}}%
\pgfpathlineto{\pgfqpoint{1.752561in}{2.930933in}}%
\pgfpathlineto{\pgfqpoint{1.753051in}{2.927707in}}%
\pgfpathlineto{\pgfqpoint{1.755012in}{2.954254in}}%
\pgfpathlineto{\pgfqpoint{1.755992in}{2.938982in}}%
\pgfpathlineto{\pgfqpoint{1.756482in}{2.951827in}}%
\pgfpathlineto{\pgfqpoint{1.756973in}{2.943123in}}%
\pgfpathlineto{\pgfqpoint{1.757463in}{2.946389in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{1.759424in}{2.959480in}}%
\pgfpathlineto{\pgfqpoint{1.762855in}{2.907204in}}%
\pgfpathlineto{\pgfqpoint{1.763345in}{2.913099in}}%
\pgfpathlineto{\pgfqpoint{1.765796in}{2.941519in}}%
\pgfpathlineto{\pgfqpoint{1.766776in}{2.930516in}}%
\pgfpathlineto{\pgfqpoint{1.767266in}{2.936147in}}%
\pgfpathlineto{\pgfqpoint{1.770208in}{2.985469in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{2.983509in}}%
\pgfpathlineto{\pgfqpoint{1.771188in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.961045in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.973064in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{2.975785in}}%
\pgfpathlineto{\pgfqpoint{1.775109in}{2.957089in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{2.978471in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{2.963648in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{2.967318in}}%
\pgfpathlineto{\pgfqpoint{1.777560in}{2.967771in}}%
\pgfpathlineto{\pgfqpoint{1.779521in}{2.951388in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{2.960421in}}%
\pgfpathlineto{\pgfqpoint{1.781972in}{2.922467in}}%
\pgfpathlineto{\pgfqpoint{1.782952in}{2.964509in}}%
\pgfpathlineto{\pgfqpoint{1.784423in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.784913in}{2.930138in}}%
\pgfpathlineto{\pgfqpoint{1.785403in}{2.918462in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{2.928793in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{2.971640in}}%
\pgfpathlineto{\pgfqpoint{1.789325in}{2.954592in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{2.965591in}}%
\pgfpathlineto{\pgfqpoint{1.791776in}{2.913548in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{2.920313in}}%
\pgfpathlineto{\pgfqpoint{1.792756in}{2.918660in}}%
\pgfpathlineto{\pgfqpoint{1.794226in}{2.895850in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{2.901450in}}%
\pgfpathlineto{\pgfqpoint{1.795207in}{2.912207in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{2.882403in}}%
\pgfpathlineto{\pgfqpoint{1.796187in}{2.894021in}}%
\pgfpathlineto{\pgfqpoint{1.797658in}{2.908255in}}%
\pgfpathlineto{\pgfqpoint{1.798148in}{2.902738in}}%
\pgfpathlineto{\pgfqpoint{1.799128in}{2.902901in}}%
\pgfpathlineto{\pgfqpoint{1.800599in}{2.880842in}}%
\pgfpathlineto{\pgfqpoint{1.801089in}{2.887119in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{2.868498in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{2.858955in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{2.860542in}}%
\pgfpathlineto{\pgfqpoint{1.805991in}{2.847341in}}%
\pgfpathlineto{\pgfqpoint{1.806481in}{2.857131in}}%
\pgfpathlineto{\pgfqpoint{1.806971in}{2.847152in}}%
\pgfpathlineto{\pgfqpoint{1.807461in}{2.849855in}}%
\pgfpathlineto{\pgfqpoint{1.807952in}{2.849622in}}%
\pgfpathlineto{\pgfqpoint{1.808932in}{2.833995in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{2.836298in}}%
\pgfpathlineto{\pgfqpoint{1.810402in}{2.812319in}}%
\pgfpathlineto{\pgfqpoint{1.810893in}{2.814424in}}%
\pgfpathlineto{\pgfqpoint{1.811873in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{1.812363in}{2.806723in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{2.813686in}}%
\pgfpathlineto{\pgfqpoint{1.813344in}{2.793179in}}%
\pgfpathlineto{\pgfqpoint{1.814324in}{2.793311in}}%
\pgfpathlineto{\pgfqpoint{1.814814in}{2.809409in}}%
\pgfpathlineto{\pgfqpoint{1.815794in}{2.808850in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{2.823783in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{2.859329in}}%
\pgfpathlineto{\pgfqpoint{1.820696in}{2.856423in}}%
\pgfpathlineto{\pgfqpoint{1.822167in}{2.891151in}}%
\pgfpathlineto{\pgfqpoint{1.822657in}{2.884631in}}%
\pgfpathlineto{\pgfqpoint{1.824618in}{2.907464in}}%
\pgfpathlineto{\pgfqpoint{1.825108in}{2.903521in}}%
\pgfpathlineto{\pgfqpoint{1.825598in}{2.910963in}}%
\pgfpathlineto{\pgfqpoint{1.826088in}{2.903727in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{2.910053in}}%
\pgfpathlineto{\pgfqpoint{1.830990in}{2.850233in}}%
\pgfpathlineto{\pgfqpoint{1.831970in}{2.853192in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{2.825062in}}%
\pgfpathlineto{\pgfqpoint{1.833931in}{2.830061in}}%
\pgfpathlineto{\pgfqpoint{1.835402in}{2.815097in}}%
\pgfpathlineto{\pgfqpoint{1.836382in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{1.837362in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{1.837853in}{2.835582in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{2.854383in}}%
\pgfpathlineto{\pgfqpoint{1.840304in}{2.848901in}}%
\pgfpathlineto{\pgfqpoint{1.840794in}{2.870182in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{2.860595in}}%
\pgfpathlineto{\pgfqpoint{1.842264in}{2.854058in}}%
\pgfpathlineto{\pgfqpoint{1.844225in}{2.873272in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{2.841859in}}%
\pgfpathlineto{\pgfqpoint{1.846676in}{2.861487in}}%
\pgfpathlineto{\pgfqpoint{1.847166in}{2.861135in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.848637in}{2.856295in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{2.872776in}}%
\pgfpathlineto{\pgfqpoint{1.853048in}{2.819075in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{1.855009in}{2.813901in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{2.815453in}}%
\pgfpathlineto{\pgfqpoint{1.855989in}{2.814183in}}%
\pgfpathlineto{\pgfqpoint{1.856480in}{2.794076in}}%
\pgfpathlineto{\pgfqpoint{1.856970in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{1.857460in}{2.808881in}}%
\pgfpathlineto{\pgfqpoint{1.857950in}{2.794766in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{2.840650in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{2.844369in}}%
\pgfpathlineto{\pgfqpoint{1.861381in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{2.831028in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{2.833762in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{2.850119in}}%
\pgfpathlineto{\pgfqpoint{1.863832in}{2.844936in}}%
\pgfpathlineto{\pgfqpoint{1.864322in}{2.866810in}}%
\pgfpathlineto{\pgfqpoint{1.864813in}{2.858678in}}%
\pgfpathlineto{\pgfqpoint{1.865303in}{2.858827in}}%
\pgfpathlineto{\pgfqpoint{1.866773in}{2.887401in}}%
\pgfpathlineto{\pgfqpoint{1.866283in}{2.856234in}}%
\pgfpathlineto{\pgfqpoint{1.867264in}{2.882332in}}%
\pgfpathlineto{\pgfqpoint{1.867754in}{2.873162in}}%
\pgfpathlineto{\pgfqpoint{1.868244in}{2.882020in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.892043in}}%
\pgfpathlineto{\pgfqpoint{1.871185in}{2.876328in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{2.888245in}}%
\pgfpathlineto{\pgfqpoint{1.872656in}{2.862283in}}%
\pgfpathlineto{\pgfqpoint{1.873146in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{1.874126in}{2.889375in}}%
\pgfpathlineto{\pgfqpoint{1.875106in}{2.856322in}}%
\pgfpathlineto{\pgfqpoint{1.875597in}{2.869351in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{2.869237in}}%
\pgfpathlineto{\pgfqpoint{1.877067in}{2.859812in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{2.866208in}}%
\pgfpathlineto{\pgfqpoint{1.878048in}{2.880359in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{2.877176in}}%
\pgfpathlineto{\pgfqpoint{1.879518in}{2.858102in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{2.868859in}}%
\pgfpathlineto{\pgfqpoint{1.880498in}{2.872688in}}%
\pgfpathlineto{\pgfqpoint{1.881969in}{2.843917in}}%
\pgfpathlineto{\pgfqpoint{1.882459in}{2.852770in}}%
\pgfpathlineto{\pgfqpoint{1.882949in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{1.884420in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{1.885400in}{2.842848in}}%
\pgfpathlineto{\pgfqpoint{1.886381in}{2.839345in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{2.837582in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{2.845279in}}%
\pgfpathlineto{\pgfqpoint{1.887851in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{1.888341in}{2.843116in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{2.842690in}}%
\pgfpathlineto{\pgfqpoint{1.889812in}{2.825115in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{2.826025in}}%
\pgfpathlineto{\pgfqpoint{1.891282in}{2.821216in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{2.844277in}}%
\pgfpathlineto{\pgfqpoint{1.892753in}{2.844048in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{2.836171in}}%
\pgfpathlineto{\pgfqpoint{1.894714in}{2.849838in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{2.845996in}}%
\pgfpathlineto{\pgfqpoint{1.896184in}{2.842905in}}%
\pgfpathlineto{\pgfqpoint{1.896675in}{2.838167in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{2.881198in}}%
\pgfpathlineto{\pgfqpoint{1.898145in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{2.880978in}}%
\pgfpathlineto{\pgfqpoint{1.900106in}{2.854185in}}%
\pgfpathlineto{\pgfqpoint{1.900596in}{2.854207in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{2.873009in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{2.835929in}}%
\pgfpathlineto{\pgfqpoint{1.904517in}{2.842549in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{2.814609in}}%
\pgfpathlineto{\pgfqpoint{1.905988in}{2.819998in}}%
\pgfpathlineto{\pgfqpoint{1.906478in}{2.828856in}}%
\pgfpathlineto{\pgfqpoint{1.907459in}{2.827718in}}%
\pgfpathlineto{\pgfqpoint{1.907949in}{2.828096in}}%
\pgfpathlineto{\pgfqpoint{1.908439in}{2.826821in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{2.818662in}}%
\pgfpathlineto{\pgfqpoint{1.909419in}{2.827274in}}%
\pgfpathlineto{\pgfqpoint{1.909909in}{2.826096in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.911870in}{2.873936in}}%
\pgfpathlineto{\pgfqpoint{1.912360in}{2.864195in}}%
\pgfpathlineto{\pgfqpoint{1.912851in}{2.872723in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{2.877554in}}%
\pgfpathlineto{\pgfqpoint{1.913831in}{2.877075in}}%
\pgfpathlineto{\pgfqpoint{1.915301in}{2.869378in}}%
\pgfpathlineto{\pgfqpoint{1.916282in}{2.879022in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{2.875444in}}%
\pgfpathlineto{\pgfqpoint{1.919713in}{2.841305in}}%
\pgfpathlineto{\pgfqpoint{1.920693in}{2.864920in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{1.922654in}{2.848334in}}%
\pgfpathlineto{\pgfqpoint{1.923635in}{2.837714in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{2.844290in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{2.849794in}}%
\pgfpathlineto{\pgfqpoint{1.925595in}{2.862810in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{2.849702in}}%
\pgfpathlineto{\pgfqpoint{1.926576in}{2.849653in}}%
\pgfpathlineto{\pgfqpoint{1.927556in}{2.879959in}}%
\pgfpathlineto{\pgfqpoint{1.928046in}{2.874292in}}%
\pgfpathlineto{\pgfqpoint{1.929027in}{2.868828in}}%
\pgfpathlineto{\pgfqpoint{1.930007in}{2.866837in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{2.886258in}}%
\pgfpathlineto{\pgfqpoint{1.931477in}{2.888135in}}%
\pgfpathlineto{\pgfqpoint{1.931968in}{2.876802in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{2.890570in}}%
\pgfpathlineto{\pgfqpoint{1.932948in}{2.888737in}}%
\pgfpathlineto{\pgfqpoint{1.933438in}{2.881233in}}%
\pgfpathlineto{\pgfqpoint{1.933928in}{2.885933in}}%
\pgfpathlineto{\pgfqpoint{1.934419in}{2.897573in}}%
\pgfpathlineto{\pgfqpoint{1.934909in}{2.888693in}}%
\pgfpathlineto{\pgfqpoint{1.936869in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{2.870463in}}%
\pgfpathlineto{\pgfqpoint{1.938340in}{2.867602in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{1.939811in}{2.878398in}}%
\pgfpathlineto{\pgfqpoint{1.940301in}{2.878983in}}%
\pgfpathlineto{\pgfqpoint{1.941281in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{1.941771in}{2.867171in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{2.845701in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{2.876785in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{2.862828in}}%
\pgfpathlineto{\pgfqpoint{1.948634in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{1.949124in}{2.863118in}}%
\pgfpathlineto{\pgfqpoint{1.949614in}{2.870648in}}%
\pgfpathlineto{\pgfqpoint{1.950104in}{2.865553in}}%
\pgfpathlineto{\pgfqpoint{1.952555in}{2.894953in}}%
\pgfpathlineto{\pgfqpoint{1.954516in}{2.865056in}}%
\pgfpathlineto{\pgfqpoint{1.955006in}{2.875105in}}%
\pgfpathlineto{\pgfqpoint{1.955496in}{2.881660in}}%
\pgfpathlineto{\pgfqpoint{1.955987in}{2.865448in}}%
\pgfpathlineto{\pgfqpoint{1.956967in}{2.868107in}}%
\pgfpathlineto{\pgfqpoint{1.957457in}{2.855218in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.872547in}}%
\pgfpathlineto{\pgfqpoint{1.958437in}{2.860977in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{2.828069in}}%
\pgfpathlineto{\pgfqpoint{1.962359in}{2.863694in}}%
\pgfpathlineto{\pgfqpoint{1.962849in}{2.861654in}}%
\pgfpathlineto{\pgfqpoint{1.963339in}{2.844339in}}%
\pgfpathlineto{\pgfqpoint{1.963829in}{2.862494in}}%
\pgfpathlineto{\pgfqpoint{1.964320in}{2.858652in}}%
\pgfpathlineto{\pgfqpoint{1.965300in}{2.887867in}}%
\pgfpathlineto{\pgfqpoint{1.966280in}{2.880987in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{2.884201in}}%
\pgfpathlineto{\pgfqpoint{1.968241in}{2.908558in}}%
\pgfpathlineto{\pgfqpoint{1.969221in}{2.883721in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{2.888579in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{2.885352in}}%
\pgfpathlineto{\pgfqpoint{1.971672in}{2.886183in}}%
\pgfpathlineto{\pgfqpoint{1.973633in}{2.862221in}}%
\pgfpathlineto{\pgfqpoint{1.974123in}{2.864309in}}%
\pgfpathlineto{\pgfqpoint{1.975104in}{2.845877in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{2.860366in}}%
\pgfpathlineto{\pgfqpoint{1.976084in}{2.843991in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{2.839402in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{2.851293in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{1.980005in}{2.838184in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{2.871971in}}%
\pgfpathlineto{\pgfqpoint{1.981966in}{2.860485in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{2.873787in}}%
\pgfpathlineto{\pgfqpoint{1.982947in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{1.984417in}{2.887924in}}%
\pgfpathlineto{\pgfqpoint{1.984907in}{2.885590in}}%
\pgfpathlineto{\pgfqpoint{1.985397in}{2.871853in}}%
\pgfpathlineto{\pgfqpoint{1.986378in}{2.874736in}}%
\pgfpathlineto{\pgfqpoint{1.987358in}{2.886245in}}%
\pgfpathlineto{\pgfqpoint{1.987848in}{2.884376in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{2.859988in}}%
\pgfpathlineto{\pgfqpoint{1.989319in}{2.860362in}}%
\pgfpathlineto{\pgfqpoint{1.989809in}{2.860942in}}%
\pgfpathlineto{\pgfqpoint{1.990299in}{2.854519in}}%
\pgfpathlineto{\pgfqpoint{1.990789in}{2.875514in}}%
\pgfpathlineto{\pgfqpoint{1.991280in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{1.991770in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{1.992260in}{2.875484in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{2.866815in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{2.867804in}}%
\pgfpathlineto{\pgfqpoint{1.994221in}{2.864208in}}%
\pgfpathlineto{\pgfqpoint{1.995201in}{2.883110in}}%
\pgfpathlineto{\pgfqpoint{1.995691in}{2.876692in}}%
\pgfpathlineto{\pgfqpoint{1.997652in}{2.891731in}}%
\pgfpathlineto{\pgfqpoint{2.000103in}{2.853289in}}%
\pgfpathlineto{\pgfqpoint{2.003044in}{2.807567in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.817589in}}%
\pgfpathlineto{\pgfqpoint{2.005495in}{2.785785in}}%
\pgfpathlineto{\pgfqpoint{2.005985in}{2.791223in}}%
\pgfpathlineto{\pgfqpoint{2.007456in}{2.771098in}}%
\pgfpathlineto{\pgfqpoint{2.008436in}{2.799874in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{2.795236in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{2.766254in}}%
\pgfpathlineto{\pgfqpoint{2.010397in}{2.767476in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.784581in}}%
\pgfpathlineto{\pgfqpoint{2.011377in}{2.778835in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{2.769459in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{2.770944in}}%
\pgfpathlineto{\pgfqpoint{2.015299in}{2.779591in}}%
\pgfpathlineto{\pgfqpoint{2.015789in}{2.768487in}}%
\pgfpathlineto{\pgfqpoint{2.016279in}{2.777354in}}%
\pgfpathlineto{\pgfqpoint{2.018240in}{2.832865in}}%
\pgfpathlineto{\pgfqpoint{2.018730in}{2.832355in}}%
\pgfpathlineto{\pgfqpoint{2.020691in}{2.857025in}}%
\pgfpathlineto{\pgfqpoint{2.021181in}{2.851359in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{2.858871in}}%
\pgfpathlineto{\pgfqpoint{2.022161in}{2.853891in}}%
\pgfpathlineto{\pgfqpoint{2.022651in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{2.023141in}{2.850787in}}%
\pgfpathlineto{\pgfqpoint{2.023632in}{2.851376in}}%
\pgfpathlineto{\pgfqpoint{2.024612in}{2.830399in}}%
\pgfpathlineto{\pgfqpoint{2.025102in}{2.846180in}}%
\pgfpathlineto{\pgfqpoint{2.025592in}{2.835973in}}%
\pgfpathlineto{\pgfqpoint{2.029514in}{2.793860in}}%
\pgfpathlineto{\pgfqpoint{2.030494in}{2.817515in}}%
\pgfpathlineto{\pgfqpoint{2.030984in}{2.810226in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{2.810125in}}%
\pgfpathlineto{\pgfqpoint{2.033925in}{2.787187in}}%
\pgfpathlineto{\pgfqpoint{2.035886in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{2.792462in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{2.787231in}}%
\pgfpathlineto{\pgfqpoint{2.038827in}{2.779385in}}%
\pgfpathlineto{\pgfqpoint{2.039317in}{2.782044in}}%
\pgfpathlineto{\pgfqpoint{2.039808in}{2.794691in}}%
\pgfpathlineto{\pgfqpoint{2.040298in}{2.789245in}}%
\pgfpathlineto{\pgfqpoint{2.041278in}{2.774088in}}%
\pgfpathlineto{\pgfqpoint{2.041768in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{2.044709in}{2.753585in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{2.756649in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{2.735764in}}%
\pgfpathlineto{\pgfqpoint{2.046670in}{2.743439in}}%
\pgfpathlineto{\pgfqpoint{2.047160in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{2.744521in}}%
\pgfpathlineto{\pgfqpoint{2.048141in}{2.743285in}}%
\pgfpathlineto{\pgfqpoint{2.048631in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{2.049121in}{2.740397in}}%
\pgfpathlineto{\pgfqpoint{2.050592in}{2.779591in}}%
\pgfpathlineto{\pgfqpoint{2.051082in}{2.778224in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{2.773978in}}%
\pgfpathlineto{\pgfqpoint{2.052062in}{2.778971in}}%
\pgfpathlineto{\pgfqpoint{2.054023in}{2.795104in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{2.795992in}}%
\pgfpathlineto{\pgfqpoint{2.056964in}{2.817607in}}%
\pgfpathlineto{\pgfqpoint{2.057454in}{2.799206in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{2.811334in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{2.809492in}}%
\pgfpathlineto{\pgfqpoint{2.058925in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{2.059415in}{2.813092in}}%
\pgfpathlineto{\pgfqpoint{2.060395in}{2.789284in}}%
\pgfpathlineto{\pgfqpoint{2.061866in}{2.825489in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{2.824566in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{2.809817in}}%
\pgfpathlineto{\pgfqpoint{2.064317in}{2.810943in}}%
\pgfpathlineto{\pgfqpoint{2.065297in}{2.806617in}}%
\pgfpathlineto{\pgfqpoint{2.067258in}{2.789390in}}%
\pgfpathlineto{\pgfqpoint{2.068238in}{2.811215in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.809620in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{2.780901in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{2.781402in}}%
\pgfpathlineto{\pgfqpoint{2.072650in}{2.774048in}}%
\pgfpathlineto{\pgfqpoint{2.074611in}{2.760742in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{2.767700in}}%
\pgfpathlineto{\pgfqpoint{2.075591in}{2.762601in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{2.728348in}}%
\pgfpathlineto{\pgfqpoint{2.078532in}{2.731944in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{2.760324in}}%
\pgfpathlineto{\pgfqpoint{2.081473in}{2.760091in}}%
\pgfpathlineto{\pgfqpoint{2.081963in}{2.763133in}}%
\pgfpathlineto{\pgfqpoint{2.083434in}{2.785407in}}%
\pgfpathlineto{\pgfqpoint{2.083924in}{2.785987in}}%
\pgfpathlineto{\pgfqpoint{2.084904in}{2.804301in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{2.085885in}{2.797979in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{2.818684in}}%
\pgfpathlineto{\pgfqpoint{2.088336in}{2.813062in}}%
\pgfpathlineto{\pgfqpoint{2.088826in}{2.817475in}}%
\pgfpathlineto{\pgfqpoint{2.089316in}{2.814723in}}%
\pgfpathlineto{\pgfqpoint{2.089806in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{2.806771in}}%
\pgfpathlineto{\pgfqpoint{2.090787in}{2.818464in}}%
\pgfpathlineto{\pgfqpoint{2.091277in}{2.821181in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{2.820486in}}%
\pgfpathlineto{\pgfqpoint{2.092257in}{2.808169in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{2.812332in}}%
\pgfpathlineto{\pgfqpoint{2.093237in}{2.814060in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.810261in}}%
\pgfpathlineto{\pgfqpoint{2.094218in}{2.812978in}}%
\pgfpathlineto{\pgfqpoint{2.095198in}{2.823502in}}%
\pgfpathlineto{\pgfqpoint{2.095688in}{2.816622in}}%
\pgfpathlineto{\pgfqpoint{2.096179in}{2.828386in}}%
\pgfpathlineto{\pgfqpoint{2.096669in}{2.815923in}}%
\pgfpathlineto{\pgfqpoint{2.097159in}{2.822596in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{2.791794in}}%
\pgfpathlineto{\pgfqpoint{2.100590in}{2.794304in}}%
\pgfpathlineto{\pgfqpoint{2.101080in}{2.798894in}}%
\pgfpathlineto{\pgfqpoint{2.101571in}{2.797606in}}%
\pgfpathlineto{\pgfqpoint{2.103041in}{2.773156in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{2.783213in}}%
\pgfpathlineto{\pgfqpoint{2.105002in}{2.782145in}}%
\pgfpathlineto{\pgfqpoint{2.105492in}{2.783934in}}%
\pgfpathlineto{\pgfqpoint{2.105982in}{2.772918in}}%
\pgfpathlineto{\pgfqpoint{2.106472in}{2.778158in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.778800in}}%
\pgfpathlineto{\pgfqpoint{2.108433in}{2.775129in}}%
\pgfpathlineto{\pgfqpoint{2.108923in}{2.777850in}}%
\pgfpathlineto{\pgfqpoint{2.110884in}{2.818741in}}%
\pgfpathlineto{\pgfqpoint{2.112355in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{2.115296in}{2.841239in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{2.865527in}}%
\pgfpathlineto{\pgfqpoint{2.116766in}{2.861162in}}%
\pgfpathlineto{\pgfqpoint{2.118727in}{2.837644in}}%
\pgfpathlineto{\pgfqpoint{2.120197in}{2.843692in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{2.805022in}}%
\pgfpathlineto{\pgfqpoint{2.123629in}{2.774435in}}%
\pgfpathlineto{\pgfqpoint{2.124609in}{2.782510in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{2.783895in}}%
\pgfpathlineto{\pgfqpoint{2.125589in}{2.803646in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{2.789869in}}%
\pgfpathlineto{\pgfqpoint{2.126570in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{2.127060in}{2.788616in}}%
\pgfpathlineto{\pgfqpoint{2.127550in}{2.792159in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{2.807461in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{2.130491in}{2.780572in}}%
\pgfpathlineto{\pgfqpoint{2.131472in}{2.794946in}}%
\pgfpathlineto{\pgfqpoint{2.132942in}{2.771054in}}%
\pgfpathlineto{\pgfqpoint{2.134413in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{2.135393in}{2.743461in}}%
\pgfpathlineto{\pgfqpoint{2.135883in}{2.736195in}}%
\pgfpathlineto{\pgfqpoint{2.136864in}{2.738111in}}%
\pgfpathlineto{\pgfqpoint{2.137354in}{2.740296in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{2.780128in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{2.852704in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{2.839890in}}%
\pgfpathlineto{\pgfqpoint{2.144216in}{2.838149in}}%
\pgfpathlineto{\pgfqpoint{2.150589in}{2.760271in}}%
\pgfpathlineto{\pgfqpoint{2.151079in}{2.767423in}}%
\pgfpathlineto{\pgfqpoint{2.152059in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{2.155000in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.801333in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{2.799285in}}%
\pgfpathlineto{\pgfqpoint{2.156961in}{2.784365in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{2.801729in}}%
\pgfpathlineto{\pgfqpoint{2.158432in}{2.795223in}}%
\pgfpathlineto{\pgfqpoint{2.158922in}{2.783235in}}%
\pgfpathlineto{\pgfqpoint{2.160392in}{2.807404in}}%
\pgfpathlineto{\pgfqpoint{2.161373in}{2.806011in}}%
\pgfpathlineto{\pgfqpoint{2.161863in}{2.798749in}}%
\pgfpathlineto{\pgfqpoint{2.162843in}{2.798920in}}%
\pgfpathlineto{\pgfqpoint{2.164314in}{2.824249in}}%
\pgfpathlineto{\pgfqpoint{2.165294in}{2.823607in}}%
\pgfpathlineto{\pgfqpoint{2.165784in}{2.820271in}}%
\pgfpathlineto{\pgfqpoint{2.166765in}{2.834632in}}%
\pgfpathlineto{\pgfqpoint{2.168725in}{2.807000in}}%
\pgfpathlineto{\pgfqpoint{2.169216in}{2.820451in}}%
\pgfpathlineto{\pgfqpoint{2.169706in}{2.817405in}}%
\pgfpathlineto{\pgfqpoint{2.170196in}{2.815871in}}%
\pgfpathlineto{\pgfqpoint{2.172157in}{2.787038in}}%
\pgfpathlineto{\pgfqpoint{2.172647in}{2.801294in}}%
\pgfpathlineto{\pgfqpoint{2.173137in}{2.797733in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{2.783820in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{2.799153in}}%
\pgfpathlineto{\pgfqpoint{2.174608in}{2.794304in}}%
\pgfpathlineto{\pgfqpoint{2.175588in}{2.825775in}}%
\pgfpathlineto{\pgfqpoint{2.176078in}{2.817972in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{2.824280in}}%
\pgfpathlineto{\pgfqpoint{2.177059in}{2.819506in}}%
\pgfpathlineto{\pgfqpoint{2.178039in}{2.812842in}}%
\pgfpathlineto{\pgfqpoint{2.178529in}{2.818077in}}%
\pgfpathlineto{\pgfqpoint{2.180980in}{2.790823in}}%
\pgfpathlineto{\pgfqpoint{2.181470in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{2.182941in}{2.761071in}}%
\pgfpathlineto{\pgfqpoint{2.183921in}{2.768839in}}%
\pgfpathlineto{\pgfqpoint{2.184901in}{2.746890in}}%
\pgfpathlineto{\pgfqpoint{2.185882in}{2.755664in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{2.759770in}}%
\pgfpathlineto{\pgfqpoint{2.187843in}{2.784976in}}%
\pgfpathlineto{\pgfqpoint{2.188823in}{2.774839in}}%
\pgfpathlineto{\pgfqpoint{2.190784in}{2.811611in}}%
\pgfpathlineto{\pgfqpoint{2.191274in}{2.802604in}}%
\pgfpathlineto{\pgfqpoint{2.193235in}{2.798683in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{2.803997in}}%
\pgfpathlineto{\pgfqpoint{2.195195in}{2.832360in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{2.827291in}}%
\pgfpathlineto{\pgfqpoint{2.197156in}{2.877224in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{2.851108in}}%
\pgfpathlineto{\pgfqpoint{2.199117in}{2.849416in}}%
\pgfpathlineto{\pgfqpoint{2.201568in}{2.883018in}}%
\pgfpathlineto{\pgfqpoint{2.202058in}{2.881229in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{2.846607in}}%
\pgfpathlineto{\pgfqpoint{2.203528in}{2.848717in}}%
\pgfpathlineto{\pgfqpoint{2.204999in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{2.817356in}}%
\pgfpathlineto{\pgfqpoint{2.207450in}{2.844422in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{2.843121in}}%
\pgfpathlineto{\pgfqpoint{2.209901in}{2.810732in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{2.813774in}}%
\pgfpathlineto{\pgfqpoint{2.212352in}{2.799593in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{2.803571in}}%
\pgfpathlineto{\pgfqpoint{2.213822in}{2.785855in}}%
\pgfpathlineto{\pgfqpoint{2.215783in}{2.762386in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{2.771556in}}%
\pgfpathlineto{\pgfqpoint{2.217744in}{2.772971in}}%
\pgfpathlineto{\pgfqpoint{2.218724in}{2.765392in}}%
\pgfpathlineto{\pgfqpoint{2.219214in}{2.756275in}}%
\pgfpathlineto{\pgfqpoint{2.219704in}{2.757893in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{2.766505in}}%
\pgfpathlineto{\pgfqpoint{2.228528in}{2.722598in}}%
\pgfpathlineto{\pgfqpoint{2.229508in}{2.701630in}}%
\pgfpathlineto{\pgfqpoint{2.230488in}{2.707595in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{2.231469in}{2.711472in}}%
\pgfpathlineto{\pgfqpoint{2.233920in}{2.680402in}}%
\pgfpathlineto{\pgfqpoint{2.234410in}{2.687418in}}%
\pgfpathlineto{\pgfqpoint{2.234900in}{2.691612in}}%
\pgfpathlineto{\pgfqpoint{2.235390in}{2.689102in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{2.687638in}}%
\pgfpathlineto{\pgfqpoint{2.237351in}{2.705278in}}%
\pgfpathlineto{\pgfqpoint{2.239802in}{2.719530in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{2.717042in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{2.746692in}}%
\pgfpathlineto{\pgfqpoint{2.242743in}{2.738687in}}%
\pgfpathlineto{\pgfqpoint{2.244704in}{2.759783in}}%
\pgfpathlineto{\pgfqpoint{2.246664in}{2.739382in}}%
\pgfpathlineto{\pgfqpoint{2.247645in}{2.744798in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{2.744099in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{2.250096in}{2.753849in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{2.753444in}}%
\pgfpathlineto{\pgfqpoint{2.252547in}{2.730757in}}%
\pgfpathlineto{\pgfqpoint{2.253037in}{2.734151in}}%
\pgfpathlineto{\pgfqpoint{2.254997in}{2.715534in}}%
\pgfpathlineto{\pgfqpoint{2.255978in}{2.742354in}}%
\pgfpathlineto{\pgfqpoint{2.256958in}{2.737017in}}%
\pgfpathlineto{\pgfqpoint{2.257939in}{2.726001in}}%
\pgfpathlineto{\pgfqpoint{2.258429in}{2.728089in}}%
\pgfpathlineto{\pgfqpoint{2.259899in}{2.741167in}}%
\pgfpathlineto{\pgfqpoint{2.260389in}{2.739017in}}%
\pgfpathlineto{\pgfqpoint{2.262840in}{2.777837in}}%
\pgfpathlineto{\pgfqpoint{2.264801in}{2.746534in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{2.748398in}}%
\pgfpathlineto{\pgfqpoint{2.265781in}{2.739536in}}%
\pgfpathlineto{\pgfqpoint{2.267252in}{2.762759in}}%
\pgfpathlineto{\pgfqpoint{2.268723in}{2.748895in}}%
\pgfpathlineto{\pgfqpoint{2.269213in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{2.269703in}{2.753550in}}%
\pgfpathlineto{\pgfqpoint{2.270193in}{2.740279in}}%
\pgfpathlineto{\pgfqpoint{2.270683in}{2.743224in}}%
\pgfpathlineto{\pgfqpoint{2.271664in}{2.748350in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{2.779169in}}%
\pgfpathlineto{\pgfqpoint{2.275095in}{2.753233in}}%
\pgfpathlineto{\pgfqpoint{2.276075in}{2.761076in}}%
\pgfpathlineto{\pgfqpoint{2.277056in}{2.750627in}}%
\pgfpathlineto{\pgfqpoint{2.277546in}{2.753721in}}%
\pgfpathlineto{\pgfqpoint{2.279507in}{2.766698in}}%
\pgfpathlineto{\pgfqpoint{2.279997in}{2.751110in}}%
\pgfpathlineto{\pgfqpoint{2.280487in}{2.760843in}}%
\pgfpathlineto{\pgfqpoint{2.282938in}{2.773973in}}%
\pgfpathlineto{\pgfqpoint{2.283918in}{2.763621in}}%
\pgfpathlineto{\pgfqpoint{2.284408in}{2.770922in}}%
\pgfpathlineto{\pgfqpoint{2.285389in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{2.285879in}{2.754288in}}%
\pgfpathlineto{\pgfqpoint{2.286859in}{2.763880in}}%
\pgfpathlineto{\pgfqpoint{2.289310in}{2.742890in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.772087in}}%
\pgfpathlineto{\pgfqpoint{2.293232in}{2.772892in}}%
\pgfpathlineto{\pgfqpoint{2.294702in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{2.787842in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{2.766377in}}%
\pgfpathlineto{\pgfqpoint{2.298624in}{2.770210in}}%
\pgfpathlineto{\pgfqpoint{2.299114in}{2.768338in}}%
\pgfpathlineto{\pgfqpoint{2.300094in}{2.780044in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{2.301075in}{2.780084in}}%
\pgfpathlineto{\pgfqpoint{2.301565in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{2.302055in}{2.782431in}}%
\pgfpathlineto{\pgfqpoint{2.302545in}{2.774175in}}%
\pgfpathlineto{\pgfqpoint{2.304506in}{2.746675in}}%
\pgfpathlineto{\pgfqpoint{2.304996in}{2.749207in}}%
\pgfpathlineto{\pgfqpoint{2.305486in}{2.759489in}}%
\pgfpathlineto{\pgfqpoint{2.306467in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{2.307447in}{2.744411in}}%
\pgfpathlineto{\pgfqpoint{2.307937in}{2.746582in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{2.309898in}{2.744002in}}%
\pgfpathlineto{\pgfqpoint{2.310388in}{2.758535in}}%
\pgfpathlineto{\pgfqpoint{2.313819in}{2.790757in}}%
\pgfpathlineto{\pgfqpoint{2.314309in}{2.790572in}}%
\pgfpathlineto{\pgfqpoint{2.314800in}{2.792111in}}%
\pgfpathlineto{\pgfqpoint{2.315780in}{2.786255in}}%
\pgfpathlineto{\pgfqpoint{2.317741in}{2.805808in}}%
\pgfpathlineto{\pgfqpoint{2.318231in}{2.802089in}}%
\pgfpathlineto{\pgfqpoint{2.320192in}{2.776316in}}%
\pgfpathlineto{\pgfqpoint{2.320682in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{2.321662in}{2.762548in}}%
\pgfpathlineto{\pgfqpoint{2.322152in}{2.770360in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{2.767771in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.778589in}}%
\pgfpathlineto{\pgfqpoint{2.325584in}{2.762043in}}%
\pgfpathlineto{\pgfqpoint{2.329015in}{2.793746in}}%
\pgfpathlineto{\pgfqpoint{2.329505in}{2.794951in}}%
\pgfpathlineto{\pgfqpoint{2.329995in}{2.786146in}}%
\pgfpathlineto{\pgfqpoint{2.330485in}{2.792348in}}%
\pgfpathlineto{\pgfqpoint{2.330976in}{2.789078in}}%
\pgfpathlineto{\pgfqpoint{2.332446in}{2.803364in}}%
\pgfpathlineto{\pgfqpoint{2.333427in}{2.807650in}}%
\pgfpathlineto{\pgfqpoint{2.335387in}{2.781521in}}%
\pgfpathlineto{\pgfqpoint{2.335877in}{2.785332in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{2.764694in}}%
\pgfpathlineto{\pgfqpoint{2.338819in}{2.758996in}}%
\pgfpathlineto{\pgfqpoint{2.340289in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{2.342740in}{2.769041in}}%
\pgfpathlineto{\pgfqpoint{2.343720in}{2.761287in}}%
\pgfpathlineto{\pgfqpoint{2.345681in}{2.789157in}}%
\pgfpathlineto{\pgfqpoint{2.346661in}{2.791763in}}%
\pgfpathlineto{\pgfqpoint{2.348622in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.350093in}{2.755572in}}%
\pgfpathlineto{\pgfqpoint{2.350583in}{2.762183in}}%
\pgfpathlineto{\pgfqpoint{2.351073in}{2.768870in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{2.755660in}}%
\pgfpathlineto{\pgfqpoint{2.353034in}{2.756143in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.754605in}}%
\pgfpathlineto{\pgfqpoint{2.355485in}{2.781745in}}%
\pgfpathlineto{\pgfqpoint{2.355975in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{2.357445in}{2.766087in}}%
\pgfpathlineto{\pgfqpoint{2.357936in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{2.360877in}{2.790212in}}%
\pgfpathlineto{\pgfqpoint{2.359896in}{2.755128in}}%
\pgfpathlineto{\pgfqpoint{2.361367in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{2.756570in}}%
\pgfpathlineto{\pgfqpoint{2.364798in}{2.773727in}}%
\pgfpathlineto{\pgfqpoint{2.365288in}{2.772887in}}%
\pgfpathlineto{\pgfqpoint{2.365779in}{2.764039in}}%
\pgfpathlineto{\pgfqpoint{2.366269in}{2.770074in}}%
\pgfpathlineto{\pgfqpoint{2.367739in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.727109in}}%
\pgfpathlineto{\pgfqpoint{2.369210in}{2.739799in}}%
\pgfpathlineto{\pgfqpoint{2.370680in}{2.751818in}}%
\pgfpathlineto{\pgfqpoint{2.372641in}{2.736120in}}%
\pgfpathlineto{\pgfqpoint{2.374112in}{2.746319in}}%
\pgfpathlineto{\pgfqpoint{2.376563in}{2.781635in}}%
\pgfpathlineto{\pgfqpoint{2.377053in}{2.780870in}}%
\pgfpathlineto{\pgfqpoint{2.377543in}{2.774949in}}%
\pgfpathlineto{\pgfqpoint{2.379994in}{2.810358in}}%
\pgfpathlineto{\pgfqpoint{2.380484in}{2.806099in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{2.810143in}}%
\pgfpathlineto{\pgfqpoint{2.381955in}{2.817027in}}%
\pgfpathlineto{\pgfqpoint{2.382935in}{2.806028in}}%
\pgfpathlineto{\pgfqpoint{2.383425in}{2.822293in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{2.806428in}}%
\pgfpathlineto{\pgfqpoint{2.384405in}{2.806002in}}%
\pgfpathlineto{\pgfqpoint{2.386856in}{2.781086in}}%
\pgfpathlineto{\pgfqpoint{2.387347in}{2.784704in}}%
\pgfpathlineto{\pgfqpoint{2.388817in}{2.770703in}}%
\pgfpathlineto{\pgfqpoint{2.389307in}{2.773837in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{2.769234in}}%
\pgfpathlineto{\pgfqpoint{2.390288in}{2.773230in}}%
\pgfpathlineto{\pgfqpoint{2.390778in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{2.392248in}{2.743426in}}%
\pgfpathlineto{\pgfqpoint{2.392739in}{2.753339in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{2.746446in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{2.745954in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{2.395680in}{2.744973in}}%
\pgfpathlineto{\pgfqpoint{2.396170in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{2.396660in}{2.752143in}}%
\pgfpathlineto{\pgfqpoint{2.397640in}{2.735448in}}%
\pgfpathlineto{\pgfqpoint{2.401072in}{2.790599in}}%
\pgfpathlineto{\pgfqpoint{2.401562in}{2.790449in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{2.772281in}}%
\pgfpathlineto{\pgfqpoint{2.403032in}{2.774712in}}%
\pgfpathlineto{\pgfqpoint{2.404993in}{2.792207in}}%
\pgfpathlineto{\pgfqpoint{2.405483in}{2.804230in}}%
\pgfpathlineto{\pgfqpoint{2.406464in}{2.802626in}}%
\pgfpathlineto{\pgfqpoint{2.409405in}{2.771226in}}%
\pgfpathlineto{\pgfqpoint{2.410385in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{2.410875in}{2.774118in}}%
\pgfpathlineto{\pgfqpoint{2.411856in}{2.794687in}}%
\pgfpathlineto{\pgfqpoint{2.412346in}{2.788449in}}%
\pgfpathlineto{\pgfqpoint{2.413326in}{2.787016in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{2.781143in}}%
\pgfpathlineto{\pgfqpoint{2.414307in}{2.786840in}}%
\pgfpathlineto{\pgfqpoint{2.414797in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{2.415287in}{2.796472in}}%
\pgfpathlineto{\pgfqpoint{2.415777in}{2.791799in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{2.795632in}}%
\pgfpathlineto{\pgfqpoint{2.418228in}{2.821304in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.803821in}}%
\pgfpathlineto{\pgfqpoint{2.421169in}{2.766153in}}%
\pgfpathlineto{\pgfqpoint{2.423130in}{2.722985in}}%
\pgfpathlineto{\pgfqpoint{2.423620in}{2.730441in}}%
\pgfpathlineto{\pgfqpoint{2.424110in}{2.729997in}}%
\pgfpathlineto{\pgfqpoint{2.427541in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{2.430483in}{2.716119in}}%
\pgfpathlineto{\pgfqpoint{2.431463in}{2.719359in}}%
\pgfpathlineto{\pgfqpoint{2.431953in}{2.708114in}}%
\pgfpathlineto{\pgfqpoint{2.432443in}{2.710800in}}%
\pgfpathlineto{\pgfqpoint{2.433914in}{2.723460in}}%
\pgfpathlineto{\pgfqpoint{2.434404in}{2.722598in}}%
\pgfpathlineto{\pgfqpoint{2.435875in}{2.712888in}}%
\pgfpathlineto{\pgfqpoint{2.436365in}{2.714523in}}%
\pgfpathlineto{\pgfqpoint{2.436855in}{2.713292in}}%
\pgfpathlineto{\pgfqpoint{2.438325in}{2.686161in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{2.693810in}}%
\pgfpathlineto{\pgfqpoint{2.439796in}{2.700663in}}%
\pgfpathlineto{\pgfqpoint{2.441757in}{2.681303in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{2.708167in}}%
\pgfpathlineto{\pgfqpoint{2.443717in}{2.705129in}}%
\pgfpathlineto{\pgfqpoint{2.446168in}{2.725442in}}%
\pgfpathlineto{\pgfqpoint{2.447639in}{2.711182in}}%
\pgfpathlineto{\pgfqpoint{2.448129in}{2.718224in}}%
\pgfpathlineto{\pgfqpoint{2.448619in}{2.724418in}}%
\pgfpathlineto{\pgfqpoint{2.450580in}{2.697397in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{2.704953in}}%
\pgfpathlineto{\pgfqpoint{2.452051in}{2.696715in}}%
\pgfpathlineto{\pgfqpoint{2.453031in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{2.453521in}{2.710778in}}%
\pgfpathlineto{\pgfqpoint{2.454011in}{2.711323in}}%
\pgfpathlineto{\pgfqpoint{2.454501in}{2.710584in}}%
\pgfpathlineto{\pgfqpoint{2.454992in}{2.710400in}}%
\pgfpathlineto{\pgfqpoint{2.455482in}{2.721038in}}%
\pgfpathlineto{\pgfqpoint{2.455972in}{2.718431in}}%
\pgfpathlineto{\pgfqpoint{2.456952in}{2.710769in}}%
\pgfpathlineto{\pgfqpoint{2.458423in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{2.722629in}}%
\pgfpathlineto{\pgfqpoint{2.459893in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{2.460384in}{2.717011in}}%
\pgfpathlineto{\pgfqpoint{2.460874in}{2.723741in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{2.726023in}}%
\pgfpathlineto{\pgfqpoint{2.461854in}{2.721117in}}%
\pgfpathlineto{\pgfqpoint{2.462344in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{2.462835in}{2.721556in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{2.465285in}{2.727799in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{2.717565in}}%
\pgfpathlineto{\pgfqpoint{2.466756in}{2.725100in}}%
\pgfpathlineto{\pgfqpoint{2.468227in}{2.732968in}}%
\pgfpathlineto{\pgfqpoint{2.468717in}{2.725891in}}%
\pgfpathlineto{\pgfqpoint{2.469207in}{2.729513in}}%
\pgfpathlineto{\pgfqpoint{2.469697in}{2.735333in}}%
\pgfpathlineto{\pgfqpoint{2.470187in}{2.733201in}}%
\pgfpathlineto{\pgfqpoint{2.470677in}{2.729878in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{2.733206in}}%
\pgfpathlineto{\pgfqpoint{2.472148in}{2.732353in}}%
\pgfpathlineto{\pgfqpoint{2.472638in}{2.734863in}}%
\pgfpathlineto{\pgfqpoint{2.474109in}{2.719965in}}%
\pgfpathlineto{\pgfqpoint{2.474599in}{2.720141in}}%
\pgfpathlineto{\pgfqpoint{2.475089in}{2.717372in}}%
\pgfpathlineto{\pgfqpoint{2.475579in}{2.722488in}}%
\pgfpathlineto{\pgfqpoint{2.478520in}{2.688425in}}%
\pgfpathlineto{\pgfqpoint{2.479501in}{2.693537in}}%
\pgfpathlineto{\pgfqpoint{2.479991in}{2.691458in}}%
\pgfpathlineto{\pgfqpoint{2.480481in}{2.692262in}}%
\pgfpathlineto{\pgfqpoint{2.481952in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{2.483422in}{2.686169in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{2.698649in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{2.698737in}}%
\pgfpathlineto{\pgfqpoint{2.485383in}{2.710044in}}%
\pgfpathlineto{\pgfqpoint{2.486853in}{2.717860in}}%
\pgfpathlineto{\pgfqpoint{2.487344in}{2.717816in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{2.700219in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{2.491755in}{2.716154in}}%
\pgfpathlineto{\pgfqpoint{2.492245in}{2.715393in}}%
\pgfpathlineto{\pgfqpoint{2.493716in}{2.697700in}}%
\pgfpathlineto{\pgfqpoint{2.494206in}{2.707419in}}%
\pgfpathlineto{\pgfqpoint{2.495187in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{2.703234in}}%
\pgfpathlineto{\pgfqpoint{2.497637in}{2.721020in}}%
\pgfpathlineto{\pgfqpoint{2.498128in}{2.724115in}}%
\pgfpathlineto{\pgfqpoint{2.498618in}{2.717227in}}%
\pgfpathlineto{\pgfqpoint{2.499108in}{2.721442in}}%
\pgfpathlineto{\pgfqpoint{2.500088in}{2.736349in}}%
\pgfpathlineto{\pgfqpoint{2.500579in}{2.733465in}}%
\pgfpathlineto{\pgfqpoint{2.502539in}{2.721987in}}%
\pgfpathlineto{\pgfqpoint{2.503520in}{2.734911in}}%
\pgfpathlineto{\pgfqpoint{2.504010in}{2.739061in}}%
\pgfpathlineto{\pgfqpoint{2.506461in}{2.713015in}}%
\pgfpathlineto{\pgfqpoint{2.507931in}{2.712804in}}%
\pgfpathlineto{\pgfqpoint{2.510382in}{2.741435in}}%
\pgfpathlineto{\pgfqpoint{2.510872in}{2.741356in}}%
\pgfpathlineto{\pgfqpoint{2.512833in}{2.755427in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{2.743760in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{2.756073in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{2.767428in}}%
\pgfpathlineto{\pgfqpoint{2.514794in}{2.765907in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{2.748240in}}%
\pgfpathlineto{\pgfqpoint{2.516264in}{2.749514in}}%
\pgfpathlineto{\pgfqpoint{2.517735in}{2.766729in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{2.752653in}}%
\pgfpathlineto{\pgfqpoint{2.521166in}{2.768522in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{2.746147in}}%
\pgfpathlineto{\pgfqpoint{2.523617in}{2.755154in}}%
\pgfpathlineto{\pgfqpoint{2.524107in}{2.747374in}}%
\pgfpathlineto{\pgfqpoint{2.525578in}{2.701494in}}%
\pgfpathlineto{\pgfqpoint{2.526558in}{2.703771in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{2.703362in}}%
\pgfpathlineto{\pgfqpoint{2.528519in}{2.719306in}}%
\pgfpathlineto{\pgfqpoint{2.529009in}{2.714431in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{2.739843in}}%
\pgfpathlineto{\pgfqpoint{2.530970in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{2.531460in}{2.739782in}}%
\pgfpathlineto{\pgfqpoint{2.533421in}{2.779367in}}%
\pgfpathlineto{\pgfqpoint{2.535872in}{2.738195in}}%
\pgfpathlineto{\pgfqpoint{2.537832in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{2.538323in}{2.742907in}}%
\pgfpathlineto{\pgfqpoint{2.538813in}{2.756790in}}%
\pgfpathlineto{\pgfqpoint{2.539303in}{2.750002in}}%
\pgfpathlineto{\pgfqpoint{2.539793in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{2.540283in}{2.746020in}}%
\pgfpathlineto{\pgfqpoint{2.541754in}{2.751761in}}%
\pgfpathlineto{\pgfqpoint{2.543224in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.751374in}}%
\pgfpathlineto{\pgfqpoint{2.543715in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{2.546656in}{2.715547in}}%
\pgfpathlineto{\pgfqpoint{2.547146in}{2.722400in}}%
\pgfpathlineto{\pgfqpoint{2.547636in}{2.723047in}}%
\pgfpathlineto{\pgfqpoint{2.548616in}{2.710954in}}%
\pgfpathlineto{\pgfqpoint{2.549597in}{2.712628in}}%
\pgfpathlineto{\pgfqpoint{2.551557in}{2.724278in}}%
\pgfpathlineto{\pgfqpoint{2.552048in}{2.720229in}}%
\pgfpathlineto{\pgfqpoint{2.553028in}{2.748002in}}%
\pgfpathlineto{\pgfqpoint{2.553518in}{2.743052in}}%
\pgfpathlineto{\pgfqpoint{2.555969in}{2.724001in}}%
\pgfpathlineto{\pgfqpoint{2.556949in}{2.744648in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{2.744398in}}%
\pgfpathlineto{\pgfqpoint{2.557930in}{2.741747in}}%
\pgfpathlineto{\pgfqpoint{2.558910in}{2.729069in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.752644in}}%
\pgfpathlineto{\pgfqpoint{2.560381in}{2.743853in}}%
\pgfpathlineto{\pgfqpoint{2.561851in}{2.734788in}}%
\pgfpathlineto{\pgfqpoint{2.562341in}{2.737870in}}%
\pgfpathlineto{\pgfqpoint{2.562832in}{2.747009in}}%
\pgfpathlineto{\pgfqpoint{2.563322in}{2.741136in}}%
\pgfpathlineto{\pgfqpoint{2.563812in}{2.744191in}}%
\pgfpathlineto{\pgfqpoint{2.564792in}{2.731838in}}%
\pgfpathlineto{\pgfqpoint{2.565283in}{2.732304in}}%
\pgfpathlineto{\pgfqpoint{2.565773in}{2.727095in}}%
\pgfpathlineto{\pgfqpoint{2.566263in}{2.733795in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{2.728959in}}%
\pgfpathlineto{\pgfqpoint{2.567243in}{2.724541in}}%
\pgfpathlineto{\pgfqpoint{2.568714in}{2.695524in}}%
\pgfpathlineto{\pgfqpoint{2.569204in}{2.690939in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{2.570184in}{2.692297in}}%
\pgfpathlineto{\pgfqpoint{2.570675in}{2.678507in}}%
\pgfpathlineto{\pgfqpoint{2.571165in}{2.680903in}}%
\pgfpathlineto{\pgfqpoint{2.572145in}{2.692275in}}%
\pgfpathlineto{\pgfqpoint{2.572635in}{2.684064in}}%
\pgfpathlineto{\pgfqpoint{2.573125in}{2.689343in}}%
\pgfpathlineto{\pgfqpoint{2.574596in}{2.714312in}}%
\pgfpathlineto{\pgfqpoint{2.578027in}{2.764707in}}%
\pgfpathlineto{\pgfqpoint{2.578517in}{2.760627in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.760236in}}%
\pgfpathlineto{\pgfqpoint{2.580478in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{2.583419in}{2.742195in}}%
\pgfpathlineto{\pgfqpoint{2.583909in}{2.754280in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.747308in}}%
\pgfpathlineto{\pgfqpoint{2.585380in}{2.715688in}}%
\pgfpathlineto{\pgfqpoint{2.585870in}{2.726691in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{2.738283in}}%
\pgfpathlineto{\pgfqpoint{2.587341in}{2.723209in}}%
\pgfpathlineto{\pgfqpoint{2.588321in}{2.724871in}}%
\pgfpathlineto{\pgfqpoint{2.590282in}{2.713336in}}%
\pgfpathlineto{\pgfqpoint{2.591262in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{2.730247in}}%
\pgfpathlineto{\pgfqpoint{2.592243in}{2.739043in}}%
\pgfpathlineto{\pgfqpoint{2.592733in}{2.733096in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{2.735206in}}%
\pgfpathlineto{\pgfqpoint{2.594203in}{2.719926in}}%
\pgfpathlineto{\pgfqpoint{2.594693in}{2.724779in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{2.752618in}}%
\pgfpathlineto{\pgfqpoint{2.599105in}{2.731856in}}%
\pgfpathlineto{\pgfqpoint{2.601066in}{2.754337in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{2.758759in}}%
\pgfpathlineto{\pgfqpoint{2.603517in}{2.745136in}}%
\pgfpathlineto{\pgfqpoint{2.604497in}{2.738599in}}%
\pgfpathlineto{\pgfqpoint{2.605477in}{2.754438in}}%
\pgfpathlineto{\pgfqpoint{2.605968in}{2.747492in}}%
\pgfpathlineto{\pgfqpoint{2.606948in}{2.752051in}}%
\pgfpathlineto{\pgfqpoint{2.608909in}{2.727447in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{2.737795in}}%
\pgfpathlineto{\pgfqpoint{2.609889in}{2.735645in}}%
\pgfpathlineto{\pgfqpoint{2.610379in}{2.731144in}}%
\pgfpathlineto{\pgfqpoint{2.610869in}{2.739030in}}%
\pgfpathlineto{\pgfqpoint{2.611360in}{2.737452in}}%
\pgfpathlineto{\pgfqpoint{2.611850in}{2.736331in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{2.735162in}}%
\pgfpathlineto{\pgfqpoint{2.615281in}{2.736665in}}%
\pgfpathlineto{\pgfqpoint{2.616752in}{2.769199in}}%
\pgfpathlineto{\pgfqpoint{2.617242in}{2.765590in}}%
\pgfpathlineto{\pgfqpoint{2.619203in}{2.793320in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{2.774184in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{2.796370in}}%
\pgfpathlineto{\pgfqpoint{2.623614in}{2.793043in}}%
\pgfpathlineto{\pgfqpoint{2.624595in}{2.785438in}}%
\pgfpathlineto{\pgfqpoint{2.625085in}{2.800309in}}%
\pgfpathlineto{\pgfqpoint{2.625575in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.791931in}}%
\pgfpathlineto{\pgfqpoint{2.627045in}{2.769485in}}%
\pgfpathlineto{\pgfqpoint{2.627536in}{2.772439in}}%
\pgfpathlineto{\pgfqpoint{2.628026in}{2.786888in}}%
\pgfpathlineto{\pgfqpoint{2.628516in}{2.777389in}}%
\pgfpathlineto{\pgfqpoint{2.630477in}{2.760662in}}%
\pgfpathlineto{\pgfqpoint{2.632437in}{2.723504in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{2.693084in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.635379in}{2.703854in}}%
\pgfpathlineto{\pgfqpoint{2.635869in}{2.689071in}}%
\pgfpathlineto{\pgfqpoint{2.636359in}{2.695326in}}%
\pgfpathlineto{\pgfqpoint{2.637339in}{2.701538in}}%
\pgfpathlineto{\pgfqpoint{2.637829in}{2.705599in}}%
\pgfpathlineto{\pgfqpoint{2.638810in}{2.696640in}}%
\pgfpathlineto{\pgfqpoint{2.640280in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{2.640771in}{2.713798in}}%
\pgfpathlineto{\pgfqpoint{2.642241in}{2.729522in}}%
\pgfpathlineto{\pgfqpoint{2.647143in}{2.681211in}}%
\pgfpathlineto{\pgfqpoint{2.647633in}{2.684758in}}%
\pgfpathlineto{\pgfqpoint{2.650574in}{2.656673in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{2.657411in}}%
\pgfpathlineto{\pgfqpoint{2.652045in}{2.665878in}}%
\pgfpathlineto{\pgfqpoint{2.653025in}{2.675734in}}%
\pgfpathlineto{\pgfqpoint{2.654986in}{2.665452in}}%
\pgfpathlineto{\pgfqpoint{2.655966in}{2.664819in}}%
\pgfpathlineto{\pgfqpoint{2.656456in}{2.667575in}}%
\pgfpathlineto{\pgfqpoint{2.657927in}{2.685857in}}%
\pgfpathlineto{\pgfqpoint{2.659888in}{2.672489in}}%
\pgfpathlineto{\pgfqpoint{2.661358in}{2.692522in}}%
\pgfpathlineto{\pgfqpoint{2.661848in}{2.690099in}}%
\pgfpathlineto{\pgfqpoint{2.662829in}{2.692596in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{2.674661in}}%
\pgfpathlineto{\pgfqpoint{2.665770in}{2.672590in}}%
\pgfpathlineto{\pgfqpoint{2.666260in}{2.682560in}}%
\pgfpathlineto{\pgfqpoint{2.666750in}{2.680534in}}%
\pgfpathlineto{\pgfqpoint{2.667240in}{2.676103in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.681875in}}%
\pgfpathlineto{\pgfqpoint{2.668711in}{2.667157in}}%
\pgfpathlineto{\pgfqpoint{2.669201in}{2.672582in}}%
\pgfpathlineto{\pgfqpoint{2.669691in}{2.668828in}}%
\pgfpathlineto{\pgfqpoint{2.671162in}{2.689633in}}%
\pgfpathlineto{\pgfqpoint{2.671652in}{2.688675in}}%
\pgfpathlineto{\pgfqpoint{2.672632in}{2.681910in}}%
\pgfpathlineto{\pgfqpoint{2.673123in}{2.688007in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{2.685497in}}%
\pgfpathlineto{\pgfqpoint{2.674103in}{2.680437in}}%
\pgfpathlineto{\pgfqpoint{2.675083in}{2.681044in}}%
\pgfpathlineto{\pgfqpoint{2.679005in}{2.647947in}}%
\pgfpathlineto{\pgfqpoint{2.679495in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{2.679985in}{2.658946in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.653152in}}%
\pgfpathlineto{\pgfqpoint{2.680965in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{2.655574in}}%
\pgfpathlineto{\pgfqpoint{2.681946in}{2.664067in}}%
\pgfpathlineto{\pgfqpoint{2.682436in}{2.662225in}}%
\pgfpathlineto{\pgfqpoint{2.682926in}{2.661275in}}%
\pgfpathlineto{\pgfqpoint{2.684397in}{2.657178in}}%
\pgfpathlineto{\pgfqpoint{2.686357in}{2.678661in}}%
\pgfpathlineto{\pgfqpoint{2.686848in}{2.673958in}}%
\pgfpathlineto{\pgfqpoint{2.687338in}{2.670806in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{2.672903in}}%
\pgfpathlineto{\pgfqpoint{2.688318in}{2.685695in}}%
\pgfpathlineto{\pgfqpoint{2.688808in}{2.683629in}}%
\pgfpathlineto{\pgfqpoint{2.689789in}{2.670054in}}%
\pgfpathlineto{\pgfqpoint{2.690279in}{2.674819in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{2.701450in}}%
\pgfpathlineto{\pgfqpoint{2.693220in}{2.699551in}}%
\pgfpathlineto{\pgfqpoint{2.694200in}{2.692807in}}%
\pgfpathlineto{\pgfqpoint{2.695671in}{2.718673in}}%
\pgfpathlineto{\pgfqpoint{2.696651in}{2.715943in}}%
\pgfpathlineto{\pgfqpoint{2.697141in}{2.721407in}}%
\pgfpathlineto{\pgfqpoint{2.697632in}{2.715121in}}%
\pgfpathlineto{\pgfqpoint{2.699592in}{2.701230in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{2.716347in}}%
\pgfpathlineto{\pgfqpoint{2.700573in}{2.700773in}}%
\pgfpathlineto{\pgfqpoint{2.701063in}{2.699313in}}%
\pgfpathlineto{\pgfqpoint{2.702533in}{2.722238in}}%
\pgfpathlineto{\pgfqpoint{2.704004in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{2.704494in}{2.712413in}}%
\pgfpathlineto{\pgfqpoint{2.705475in}{2.710721in}}%
\pgfpathlineto{\pgfqpoint{2.706455in}{2.720326in}}%
\pgfpathlineto{\pgfqpoint{2.707435in}{2.728704in}}%
\pgfpathlineto{\pgfqpoint{2.707925in}{2.715600in}}%
\pgfpathlineto{\pgfqpoint{2.708416in}{2.719732in}}%
\pgfpathlineto{\pgfqpoint{2.708906in}{2.722466in}}%
\pgfpathlineto{\pgfqpoint{2.710376in}{2.712048in}}%
\pgfpathlineto{\pgfqpoint{2.710867in}{2.716958in}}%
\pgfpathlineto{\pgfqpoint{2.712827in}{2.700386in}}%
\pgfpathlineto{\pgfqpoint{2.713317in}{2.706509in}}%
\pgfpathlineto{\pgfqpoint{2.713808in}{2.704109in}}%
\pgfpathlineto{\pgfqpoint{2.714788in}{2.694267in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{2.696482in}}%
\pgfpathlineto{\pgfqpoint{2.715768in}{2.699638in}}%
\pgfpathlineto{\pgfqpoint{2.716259in}{2.695810in}}%
\pgfpathlineto{\pgfqpoint{2.716749in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{2.718709in}{2.676771in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{2.719690in}{2.679154in}}%
\pgfpathlineto{\pgfqpoint{2.720180in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{2.674265in}}%
\pgfpathlineto{\pgfqpoint{2.723611in}{2.689313in}}%
\pgfpathlineto{\pgfqpoint{2.724101in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{2.725082in}{2.700698in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{2.729003in}{2.701234in}}%
\pgfpathlineto{\pgfqpoint{2.730964in}{2.686090in}}%
\pgfpathlineto{\pgfqpoint{2.731454in}{2.686174in}}%
\pgfpathlineto{\pgfqpoint{2.731944in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{2.732435in}{2.693458in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{2.686451in}}%
\pgfpathlineto{\pgfqpoint{2.735376in}{2.721196in}}%
\pgfpathlineto{\pgfqpoint{2.736356in}{2.735382in}}%
\pgfpathlineto{\pgfqpoint{2.736846in}{2.726898in}}%
\pgfpathlineto{\pgfqpoint{2.737336in}{2.727935in}}%
\pgfpathlineto{\pgfqpoint{2.738807in}{2.743074in}}%
\pgfpathlineto{\pgfqpoint{2.744199in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{2.745179in}{2.701080in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{2.746650in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{2.747140in}{2.685660in}}%
\pgfpathlineto{\pgfqpoint{2.751552in}{2.725570in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{2.708316in}}%
\pgfpathlineto{\pgfqpoint{2.753512in}{2.710514in}}%
\pgfpathlineto{\pgfqpoint{2.755473in}{2.717543in}}%
\pgfpathlineto{\pgfqpoint{2.756453in}{2.706980in}}%
\pgfpathlineto{\pgfqpoint{2.756944in}{2.716106in}}%
\pgfpathlineto{\pgfqpoint{2.757434in}{2.708989in}}%
\pgfpathlineto{\pgfqpoint{2.759395in}{2.692785in}}%
\pgfpathlineto{\pgfqpoint{2.759885in}{2.695726in}}%
\pgfpathlineto{\pgfqpoint{2.761845in}{2.724242in}}%
\pgfpathlineto{\pgfqpoint{2.763316in}{2.709204in}}%
\pgfpathlineto{\pgfqpoint{2.763806in}{2.717394in}}%
\pgfpathlineto{\pgfqpoint{2.764296in}{2.716510in}}%
\pgfpathlineto{\pgfqpoint{2.765277in}{2.706399in}}%
\pgfpathlineto{\pgfqpoint{2.765767in}{2.708206in}}%
\pgfpathlineto{\pgfqpoint{2.766257in}{2.711380in}}%
\pgfpathlineto{\pgfqpoint{2.767237in}{2.729425in}}%
\pgfpathlineto{\pgfqpoint{2.767728in}{2.728612in}}%
\pgfpathlineto{\pgfqpoint{2.769688in}{2.704531in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{2.708650in}}%
\pgfpathlineto{\pgfqpoint{2.771159in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{2.771649in}{2.716629in}}%
\pgfpathlineto{\pgfqpoint{2.772139in}{2.713617in}}%
\pgfpathlineto{\pgfqpoint{2.773120in}{2.713842in}}%
\pgfpathlineto{\pgfqpoint{2.773610in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{2.774100in}{2.718607in}}%
\pgfpathlineto{\pgfqpoint{2.774590in}{2.718053in}}%
\pgfpathlineto{\pgfqpoint{2.775571in}{2.706531in}}%
\pgfpathlineto{\pgfqpoint{2.776061in}{2.706927in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{2.714167in}}%
\pgfpathlineto{\pgfqpoint{2.777041in}{2.704593in}}%
\pgfpathlineto{\pgfqpoint{2.777531in}{2.711828in}}%
\pgfpathlineto{\pgfqpoint{2.778512in}{2.712954in}}%
\pgfpathlineto{\pgfqpoint{2.779002in}{2.708479in}}%
\pgfpathlineto{\pgfqpoint{2.780963in}{2.722708in}}%
\pgfpathlineto{\pgfqpoint{2.781943in}{2.716180in}}%
\pgfpathlineto{\pgfqpoint{2.782433in}{2.716598in}}%
\pgfpathlineto{\pgfqpoint{2.782923in}{2.715420in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{2.727856in}}%
\pgfpathlineto{\pgfqpoint{2.784394in}{2.727579in}}%
\pgfpathlineto{\pgfqpoint{2.785374in}{2.727104in}}%
\pgfpathlineto{\pgfqpoint{2.786845in}{2.750882in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{2.722018in}}%
\pgfpathlineto{\pgfqpoint{2.789296in}{2.713714in}}%
\pgfpathlineto{\pgfqpoint{2.789786in}{2.720976in}}%
\pgfpathlineto{\pgfqpoint{2.792727in}{2.695506in}}%
\pgfpathlineto{\pgfqpoint{2.794688in}{2.674226in}}%
\pgfpathlineto{\pgfqpoint{2.795178in}{2.682239in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{2.698680in}}%
\pgfpathlineto{\pgfqpoint{2.797139in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{2.797629in}{2.705608in}}%
\pgfpathlineto{\pgfqpoint{2.798119in}{2.704474in}}%
\pgfpathlineto{\pgfqpoint{2.798609in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{2.799099in}{2.704522in}}%
\pgfpathlineto{\pgfqpoint{2.799589in}{2.707024in}}%
\pgfpathlineto{\pgfqpoint{2.801060in}{2.728577in}}%
\pgfpathlineto{\pgfqpoint{2.801550in}{2.728071in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{2.725864in}}%
\pgfpathlineto{\pgfqpoint{2.802531in}{2.733918in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{2.732885in}}%
\pgfpathlineto{\pgfqpoint{2.806452in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.806942in}{2.695753in}}%
\pgfpathlineto{\pgfqpoint{2.807432in}{2.709534in}}%
\pgfpathlineto{\pgfqpoint{2.807923in}{2.700087in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.696324in}}%
\pgfpathlineto{\pgfqpoint{2.808903in}{2.697981in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{2.701792in}}%
\pgfpathlineto{\pgfqpoint{2.809883in}{2.699603in}}%
\pgfpathlineto{\pgfqpoint{2.810373in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{2.810864in}{2.698540in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.753225in}}%
\pgfpathlineto{\pgfqpoint{2.815275in}{2.736503in}}%
\pgfpathlineto{\pgfqpoint{2.815765in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{2.816746in}{2.761634in}}%
\pgfpathlineto{\pgfqpoint{2.817236in}{2.753699in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{2.753893in}}%
\pgfpathlineto{\pgfqpoint{2.818707in}{2.750741in}}%
\pgfpathlineto{\pgfqpoint{2.820177in}{2.768395in}}%
\pgfpathlineto{\pgfqpoint{2.822138in}{2.742652in}}%
\pgfpathlineto{\pgfqpoint{2.823118in}{2.756403in}}%
\pgfpathlineto{\pgfqpoint{2.823608in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{2.825079in}{2.740336in}}%
\pgfpathlineto{\pgfqpoint{2.825569in}{2.743022in}}%
\pgfpathlineto{\pgfqpoint{2.828020in}{2.708048in}}%
\pgfpathlineto{\pgfqpoint{2.828510in}{2.710633in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{2.702711in}}%
\pgfpathlineto{\pgfqpoint{2.829981in}{2.733461in}}%
\pgfpathlineto{\pgfqpoint{2.830961in}{2.731623in}}%
\pgfpathlineto{\pgfqpoint{2.832432in}{2.718154in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{2.730045in}}%
\pgfpathlineto{\pgfqpoint{2.834392in}{2.731197in}}%
\pgfpathlineto{\pgfqpoint{2.835373in}{2.740494in}}%
\pgfpathlineto{\pgfqpoint{2.837824in}{2.701256in}}%
\pgfpathlineto{\pgfqpoint{2.838314in}{2.704267in}}%
\pgfpathlineto{\pgfqpoint{2.839784in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{2.840765in}{2.692733in}}%
\pgfpathlineto{\pgfqpoint{2.841255in}{2.691493in}}%
\pgfpathlineto{\pgfqpoint{2.844686in}{2.664331in}}%
\pgfpathlineto{\pgfqpoint{2.845176in}{2.666181in}}%
\pgfpathlineto{\pgfqpoint{2.845667in}{2.665095in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{2.641582in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{2.650119in}}%
\pgfpathlineto{\pgfqpoint{2.850078in}{2.676327in}}%
\pgfpathlineto{\pgfqpoint{2.850568in}{2.664814in}}%
\pgfpathlineto{\pgfqpoint{2.851549in}{2.665293in}}%
\pgfpathlineto{\pgfqpoint{2.853019in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{2.854000in}{2.673685in}}%
\pgfpathlineto{\pgfqpoint{2.854490in}{2.674740in}}%
\pgfpathlineto{\pgfqpoint{2.854980in}{2.682094in}}%
\pgfpathlineto{\pgfqpoint{2.855470in}{2.673149in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{2.859392in}{2.657526in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{2.657214in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{2.652361in}}%
\pgfpathlineto{\pgfqpoint{2.862333in}{2.669316in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{2.663684in}}%
\pgfpathlineto{\pgfqpoint{2.863803in}{2.664502in}}%
\pgfpathlineto{\pgfqpoint{2.864784in}{2.676736in}}%
\pgfpathlineto{\pgfqpoint{2.865274in}{2.674300in}}%
\pgfpathlineto{\pgfqpoint{2.865764in}{2.676336in}}%
\pgfpathlineto{\pgfqpoint{2.866744in}{2.686029in}}%
\pgfpathlineto{\pgfqpoint{2.867725in}{2.681154in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{2.868705in}{2.685888in}}%
\pgfpathlineto{\pgfqpoint{2.869195in}{2.671012in}}%
\pgfpathlineto{\pgfqpoint{2.869685in}{2.679127in}}%
\pgfpathlineto{\pgfqpoint{2.870176in}{2.681202in}}%
\pgfpathlineto{\pgfqpoint{2.870666in}{2.680547in}}%
\pgfpathlineto{\pgfqpoint{2.871646in}{2.674903in}}%
\pgfpathlineto{\pgfqpoint{2.874097in}{2.636443in}}%
\pgfpathlineto{\pgfqpoint{2.876058in}{2.668058in}}%
\pgfpathlineto{\pgfqpoint{2.877528in}{2.664695in}}%
\pgfpathlineto{\pgfqpoint{2.878019in}{2.670590in}}%
\pgfpathlineto{\pgfqpoint{2.878509in}{2.669720in}}%
\pgfpathlineto{\pgfqpoint{2.878999in}{2.662467in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{2.663170in}}%
\pgfpathlineto{\pgfqpoint{2.879979in}{2.670511in}}%
\pgfpathlineto{\pgfqpoint{2.880469in}{2.667201in}}%
\pgfpathlineto{\pgfqpoint{2.880960in}{2.665975in}}%
\pgfpathlineto{\pgfqpoint{2.881940in}{2.685501in}}%
\pgfpathlineto{\pgfqpoint{2.883901in}{2.658462in}}%
\pgfpathlineto{\pgfqpoint{2.885371in}{2.664568in}}%
\pgfpathlineto{\pgfqpoint{2.885861in}{2.656330in}}%
\pgfpathlineto{\pgfqpoint{2.886352in}{2.658453in}}%
\pgfpathlineto{\pgfqpoint{2.887332in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.887822in}{2.662862in}}%
\pgfpathlineto{\pgfqpoint{2.888312in}{2.664234in}}%
\pgfpathlineto{\pgfqpoint{2.888803in}{2.665060in}}%
\pgfpathlineto{\pgfqpoint{2.890763in}{2.687616in}}%
\pgfpathlineto{\pgfqpoint{2.892234in}{2.682380in}}%
\pgfpathlineto{\pgfqpoint{2.893704in}{2.693810in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.692214in}}%
\pgfpathlineto{\pgfqpoint{2.895175in}{2.688249in}}%
\pgfpathlineto{\pgfqpoint{2.895665in}{2.701045in}}%
\pgfpathlineto{\pgfqpoint{2.896645in}{2.698720in}}%
\pgfpathlineto{\pgfqpoint{2.897136in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{2.898606in}{2.673650in}}%
\pgfpathlineto{\pgfqpoint{2.900077in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{2.900567in}{2.704874in}}%
\pgfpathlineto{\pgfqpoint{2.901547in}{2.694262in}}%
\pgfpathlineto{\pgfqpoint{2.903018in}{2.726963in}}%
\pgfpathlineto{\pgfqpoint{2.903998in}{2.722084in}}%
\pgfpathlineto{\pgfqpoint{2.904488in}{2.723095in}}%
\pgfpathlineto{\pgfqpoint{2.904979in}{2.708545in}}%
\pgfpathlineto{\pgfqpoint{2.905959in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{2.906449in}{2.716180in}}%
\pgfpathlineto{\pgfqpoint{2.908410in}{2.671878in}}%
\pgfpathlineto{\pgfqpoint{2.908900in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{2.909880in}{2.657741in}}%
\pgfpathlineto{\pgfqpoint{2.911841in}{2.620244in}}%
\pgfpathlineto{\pgfqpoint{2.912331in}{2.626227in}}%
\pgfpathlineto{\pgfqpoint{2.913312in}{2.649868in}}%
\pgfpathlineto{\pgfqpoint{2.913802in}{2.649648in}}%
\pgfpathlineto{\pgfqpoint{2.914292in}{2.644224in}}%
\pgfpathlineto{\pgfqpoint{2.919194in}{2.715389in}}%
\pgfpathlineto{\pgfqpoint{2.919684in}{2.713987in}}%
\pgfpathlineto{\pgfqpoint{2.927037in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{2.927527in}{2.655068in}}%
\pgfpathlineto{\pgfqpoint{2.928017in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.928507in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{2.928997in}{2.652576in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{2.658453in}}%
\pgfpathlineto{\pgfqpoint{2.931448in}{2.655605in}}%
\pgfpathlineto{\pgfqpoint{2.931939in}{2.658809in}}%
\pgfpathlineto{\pgfqpoint{2.934389in}{2.682200in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{2.686895in}}%
\pgfpathlineto{\pgfqpoint{2.936350in}{2.692596in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{2.683352in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{2.689589in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{2.674415in}}%
\pgfpathlineto{\pgfqpoint{2.939291in}{2.677791in}}%
\pgfpathlineto{\pgfqpoint{2.939781in}{2.682270in}}%
\pgfpathlineto{\pgfqpoint{2.940272in}{2.676863in}}%
\pgfpathlineto{\pgfqpoint{2.945664in}{2.634131in}}%
\pgfpathlineto{\pgfqpoint{2.946154in}{2.639977in}}%
\pgfpathlineto{\pgfqpoint{2.947134in}{2.624649in}}%
\pgfpathlineto{\pgfqpoint{2.947624in}{2.629744in}}%
\pgfpathlineto{\pgfqpoint{2.949585in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{2.950075in}{2.657442in}}%
\pgfpathlineto{\pgfqpoint{2.953507in}{2.674397in}}%
\pgfpathlineto{\pgfqpoint{2.953997in}{2.675421in}}%
\pgfpathlineto{\pgfqpoint{2.954977in}{2.688587in}}%
\pgfpathlineto{\pgfqpoint{2.955467in}{2.685378in}}%
\pgfpathlineto{\pgfqpoint{2.956938in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{2.957428in}{2.660379in}}%
\pgfpathlineto{\pgfqpoint{2.958408in}{2.646655in}}%
\pgfpathlineto{\pgfqpoint{2.959389in}{2.651552in}}%
\pgfpathlineto{\pgfqpoint{2.960369in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{2.966251in}{2.697370in}}%
\pgfpathlineto{\pgfqpoint{2.968212in}{2.684688in}}%
\pgfpathlineto{\pgfqpoint{2.968702in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{2.969683in}{2.664625in}}%
\pgfpathlineto{\pgfqpoint{2.971153in}{2.681356in}}%
\pgfpathlineto{\pgfqpoint{2.972624in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{2.973114in}{2.677004in}}%
\pgfpathlineto{\pgfqpoint{2.973604in}{2.673645in}}%
\pgfpathlineto{\pgfqpoint{2.976055in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{2.977525in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{2.710263in}}%
\pgfpathlineto{\pgfqpoint{2.979486in}{2.717073in}}%
\pgfpathlineto{\pgfqpoint{2.979976in}{2.717921in}}%
\pgfpathlineto{\pgfqpoint{2.980957in}{2.725412in}}%
\pgfpathlineto{\pgfqpoint{2.981447in}{2.722783in}}%
\pgfpathlineto{\pgfqpoint{2.981937in}{2.706966in}}%
\pgfpathlineto{\pgfqpoint{2.982427in}{2.709499in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{2.713916in}}%
\pgfpathlineto{\pgfqpoint{2.984878in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{2.986839in}{2.717512in}}%
\pgfpathlineto{\pgfqpoint{2.988800in}{2.696293in}}%
\pgfpathlineto{\pgfqpoint{2.989290in}{2.696091in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{2.699071in}}%
\pgfpathlineto{\pgfqpoint{2.990760in}{2.684424in}}%
\pgfpathlineto{\pgfqpoint{2.991741in}{2.691581in}}%
\pgfpathlineto{\pgfqpoint{2.992231in}{2.692192in}}%
\pgfpathlineto{\pgfqpoint{2.994192in}{2.669786in}}%
\pgfpathlineto{\pgfqpoint{2.994682in}{2.668964in}}%
\pgfpathlineto{\pgfqpoint{2.995662in}{2.685545in}}%
\pgfpathlineto{\pgfqpoint{2.996152in}{2.680261in}}%
\pgfpathlineto{\pgfqpoint{2.999584in}{2.737544in}}%
\pgfpathlineto{\pgfqpoint{3.001054in}{2.752477in}}%
\pgfpathlineto{\pgfqpoint{3.001544in}{2.751717in}}%
\pgfpathlineto{\pgfqpoint{3.003015in}{2.743769in}}%
\pgfpathlineto{\pgfqpoint{3.003505in}{2.736322in}}%
\pgfpathlineto{\pgfqpoint{3.004485in}{2.750886in}}%
\pgfpathlineto{\pgfqpoint{3.004976in}{2.746279in}}%
\pgfpathlineto{\pgfqpoint{3.005466in}{2.741747in}}%
\pgfpathlineto{\pgfqpoint{3.006936in}{2.712479in}}%
\pgfpathlineto{\pgfqpoint{3.007917in}{2.710035in}}%
\pgfpathlineto{\pgfqpoint{3.008407in}{2.711771in}}%
\pgfpathlineto{\pgfqpoint{3.009877in}{2.700900in}}%
\pgfpathlineto{\pgfqpoint{3.010368in}{2.708246in}}%
\pgfpathlineto{\pgfqpoint{3.012819in}{2.668810in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.660906in}}%
\pgfpathlineto{\pgfqpoint{3.013799in}{2.664797in}}%
\pgfpathlineto{\pgfqpoint{3.014289in}{2.675241in}}%
\pgfpathlineto{\pgfqpoint{3.014779in}{2.672476in}}%
\pgfpathlineto{\pgfqpoint{3.015269in}{2.668766in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{3.016250in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{2.670239in}}%
\pgfpathlineto{\pgfqpoint{3.017230in}{2.672177in}}%
\pgfpathlineto{\pgfqpoint{3.017720in}{2.672006in}}%
\pgfpathlineto{\pgfqpoint{3.018211in}{2.667421in}}%
\pgfpathlineto{\pgfqpoint{3.019681in}{2.679927in}}%
\pgfpathlineto{\pgfqpoint{3.024093in}{2.713666in}}%
\pgfpathlineto{\pgfqpoint{3.024583in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{3.025073in}{2.708382in}}%
\pgfpathlineto{\pgfqpoint{3.026544in}{2.722009in}}%
\pgfpathlineto{\pgfqpoint{3.027034in}{2.752170in}}%
\pgfpathlineto{\pgfqpoint{3.028014in}{2.748657in}}%
\pgfpathlineto{\pgfqpoint{3.028995in}{2.759418in}}%
\pgfpathlineto{\pgfqpoint{3.029485in}{2.755423in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{2.751959in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{2.753502in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{2.756930in}}%
\pgfpathlineto{\pgfqpoint{3.031936in}{2.735685in}}%
\pgfpathlineto{\pgfqpoint{3.032426in}{2.748591in}}%
\pgfpathlineto{\pgfqpoint{3.033896in}{2.765234in}}%
\pgfpathlineto{\pgfqpoint{3.034387in}{2.756944in}}%
\pgfpathlineto{\pgfqpoint{3.035857in}{2.721310in}}%
\pgfpathlineto{\pgfqpoint{3.037818in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{3.038798in}{2.702689in}}%
\pgfpathlineto{\pgfqpoint{3.039779in}{2.709960in}}%
\pgfpathlineto{\pgfqpoint{3.042229in}{2.675452in}}%
\pgfpathlineto{\pgfqpoint{3.043700in}{2.688992in}}%
\pgfpathlineto{\pgfqpoint{3.044190in}{2.685330in}}%
\pgfpathlineto{\pgfqpoint{3.046641in}{2.708989in}}%
\pgfpathlineto{\pgfqpoint{3.047131in}{2.707094in}}%
\pgfpathlineto{\pgfqpoint{3.047621in}{2.700698in}}%
\pgfpathlineto{\pgfqpoint{3.048112in}{2.707265in}}%
\pgfpathlineto{\pgfqpoint{3.048602in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{3.049092in}{2.711907in}}%
\pgfpathlineto{\pgfqpoint{3.050563in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{3.051053in}{2.700017in}}%
\pgfpathlineto{\pgfqpoint{3.052523in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{3.054484in}{2.665544in}}%
\pgfpathlineto{\pgfqpoint{3.055955in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{3.056445in}{2.662972in}}%
\pgfpathlineto{\pgfqpoint{3.056935in}{2.645455in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{2.648782in}}%
\pgfpathlineto{\pgfqpoint{3.058896in}{2.638588in}}%
\pgfpathlineto{\pgfqpoint{3.060856in}{2.661689in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{2.662876in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{2.649103in}}%
\pgfpathlineto{\pgfqpoint{3.065268in}{2.664550in}}%
\pgfpathlineto{\pgfqpoint{3.067719in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{3.070660in}{2.610771in}}%
\pgfpathlineto{\pgfqpoint{3.071640in}{2.618754in}}%
\pgfpathlineto{\pgfqpoint{3.072131in}{2.618341in}}%
\pgfpathlineto{\pgfqpoint{3.072621in}{2.614296in}}%
\pgfpathlineto{\pgfqpoint{3.073111in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{3.074581in}{2.624640in}}%
\pgfpathlineto{\pgfqpoint{3.075072in}{2.613888in}}%
\pgfpathlineto{\pgfqpoint{3.075562in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{3.076052in}{2.621207in}}%
\pgfpathlineto{\pgfqpoint{3.076542in}{2.625308in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{2.624257in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{2.623304in}}%
\pgfpathlineto{\pgfqpoint{3.078503in}{2.634896in}}%
\pgfpathlineto{\pgfqpoint{3.078993in}{2.629348in}}%
\pgfpathlineto{\pgfqpoint{3.082915in}{2.657091in}}%
\pgfpathlineto{\pgfqpoint{3.083405in}{2.656203in}}%
\pgfpathlineto{\pgfqpoint{3.083895in}{2.658576in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{2.654005in}}%
\pgfpathlineto{\pgfqpoint{3.086836in}{2.683831in}}%
\pgfpathlineto{\pgfqpoint{3.087816in}{2.661900in}}%
\pgfpathlineto{\pgfqpoint{3.088307in}{2.662075in}}%
\pgfpathlineto{\pgfqpoint{3.088797in}{2.661579in}}%
\pgfpathlineto{\pgfqpoint{3.089287in}{2.668520in}}%
\pgfpathlineto{\pgfqpoint{3.089777in}{2.662432in}}%
\pgfpathlineto{\pgfqpoint{3.090757in}{2.668146in}}%
\pgfpathlineto{\pgfqpoint{3.091738in}{2.661702in}}%
\pgfpathlineto{\pgfqpoint{3.092228in}{2.668946in}}%
\pgfpathlineto{\pgfqpoint{3.092718in}{2.667381in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{3.095169in}{2.666322in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.665267in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{3.096640in}{2.664427in}}%
\pgfpathlineto{\pgfqpoint{3.097130in}{2.666858in}}%
\pgfpathlineto{\pgfqpoint{3.099581in}{2.645995in}}%
\pgfpathlineto{\pgfqpoint{3.101541in}{2.657965in}}%
\pgfpathlineto{\pgfqpoint{3.103012in}{2.637964in}}%
\pgfpathlineto{\pgfqpoint{3.103502in}{2.646998in}}%
\pgfpathlineto{\pgfqpoint{3.103992in}{2.637177in}}%
\pgfpathlineto{\pgfqpoint{3.104973in}{2.620191in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{2.661117in}}%
\pgfpathlineto{\pgfqpoint{3.107424in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{3.107914in}{2.660220in}}%
\pgfpathlineto{\pgfqpoint{3.108404in}{2.661794in}}%
\pgfpathlineto{\pgfqpoint{3.108894in}{2.660546in}}%
\pgfpathlineto{\pgfqpoint{3.109384in}{2.657935in}}%
\pgfpathlineto{\pgfqpoint{3.109875in}{2.665856in}}%
\pgfpathlineto{\pgfqpoint{3.110365in}{2.661478in}}%
\pgfpathlineto{\pgfqpoint{3.110855in}{2.662858in}}%
\pgfpathlineto{\pgfqpoint{3.111345in}{2.658739in}}%
\pgfpathlineto{\pgfqpoint{3.111835in}{2.659473in}}%
\pgfpathlineto{\pgfqpoint{3.112816in}{2.676375in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{2.664713in}}%
\pgfpathlineto{\pgfqpoint{3.116247in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{3.116737in}{2.663051in}}%
\pgfpathlineto{\pgfqpoint{3.117717in}{2.653134in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{3.118698in}{2.659390in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{2.654396in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{2.651591in}}%
\pgfpathlineto{\pgfqpoint{3.120659in}{2.648061in}}%
\pgfpathlineto{\pgfqpoint{3.122129in}{2.669338in}}%
\pgfpathlineto{\pgfqpoint{3.122619in}{2.673580in}}%
\pgfpathlineto{\pgfqpoint{3.123109in}{2.672072in}}%
\pgfpathlineto{\pgfqpoint{3.123600in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{3.125560in}{2.686978in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{2.682732in}}%
\pgfpathlineto{\pgfqpoint{3.128011in}{2.684266in}}%
\pgfpathlineto{\pgfqpoint{3.128501in}{2.699441in}}%
\pgfpathlineto{\pgfqpoint{3.128992in}{2.689510in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{3.129972in}{2.677369in}}%
\pgfpathlineto{\pgfqpoint{3.130952in}{2.680020in}}%
\pgfpathlineto{\pgfqpoint{3.131933in}{2.676050in}}%
\pgfpathlineto{\pgfqpoint{3.132423in}{2.668239in}}%
\pgfpathlineto{\pgfqpoint{3.132913in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{3.133893in}{2.689370in}}%
\pgfpathlineto{\pgfqpoint{3.135364in}{2.696166in}}%
\pgfpathlineto{\pgfqpoint{3.138305in}{2.653279in}}%
\pgfpathlineto{\pgfqpoint{3.138795in}{2.666643in}}%
\pgfpathlineto{\pgfqpoint{3.139285in}{2.665777in}}%
\pgfpathlineto{\pgfqpoint{3.139776in}{2.660379in}}%
\pgfpathlineto{\pgfqpoint{3.140266in}{2.666867in}}%
\pgfpathlineto{\pgfqpoint{3.140756in}{2.661126in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{2.677712in}}%
\pgfpathlineto{\pgfqpoint{3.143207in}{2.678600in}}%
\pgfpathlineto{\pgfqpoint{3.143697in}{2.683242in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{2.682239in}}%
\pgfpathlineto{\pgfqpoint{3.145168in}{2.676811in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{2.693985in}}%
\pgfpathlineto{\pgfqpoint{3.147619in}{2.680428in}}%
\pgfpathlineto{\pgfqpoint{3.149579in}{2.645863in}}%
\pgfpathlineto{\pgfqpoint{3.150560in}{2.648628in}}%
\pgfpathlineto{\pgfqpoint{3.152520in}{2.672318in}}%
\pgfpathlineto{\pgfqpoint{3.153501in}{2.666652in}}%
\pgfpathlineto{\pgfqpoint{3.154971in}{2.653846in}}%
\pgfpathlineto{\pgfqpoint{3.155952in}{2.657614in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{2.660181in}}%
\pgfpathlineto{\pgfqpoint{3.156932in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{3.157422in}{2.667460in}}%
\pgfpathlineto{\pgfqpoint{3.157912in}{2.663887in}}%
\pgfpathlineto{\pgfqpoint{3.158893in}{2.674560in}}%
\pgfpathlineto{\pgfqpoint{3.160363in}{2.663104in}}%
\pgfpathlineto{\pgfqpoint{3.160853in}{2.658524in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{2.659539in}}%
\pgfpathlineto{\pgfqpoint{3.162324in}{2.663838in}}%
\pgfpathlineto{\pgfqpoint{3.164285in}{2.689770in}}%
\pgfpathlineto{\pgfqpoint{3.165265in}{2.694346in}}%
\pgfpathlineto{\pgfqpoint{3.166736in}{2.670766in}}%
\pgfpathlineto{\pgfqpoint{3.167716in}{2.674894in}}%
\pgfpathlineto{\pgfqpoint{3.168206in}{2.670766in}}%
\pgfpathlineto{\pgfqpoint{3.169187in}{2.682257in}}%
\pgfpathlineto{\pgfqpoint{3.169677in}{2.680024in}}%
\pgfpathlineto{\pgfqpoint{3.173598in}{2.641815in}}%
\pgfpathlineto{\pgfqpoint{3.176049in}{2.672639in}}%
\pgfpathlineto{\pgfqpoint{3.176539in}{2.668450in}}%
\pgfpathlineto{\pgfqpoint{3.177029in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{3.177520in}{2.667931in}}%
\pgfpathlineto{\pgfqpoint{3.178990in}{2.675439in}}%
\pgfpathlineto{\pgfqpoint{3.179971in}{2.674687in}}%
\pgfpathlineto{\pgfqpoint{3.182912in}{2.625691in}}%
\pgfpathlineto{\pgfqpoint{3.183402in}{2.628456in}}%
\pgfpathlineto{\pgfqpoint{3.183892in}{2.632214in}}%
\pgfpathlineto{\pgfqpoint{3.184382in}{2.630275in}}%
\pgfpathlineto{\pgfqpoint{3.185853in}{2.620644in}}%
\pgfpathlineto{\pgfqpoint{3.186343in}{2.623774in}}%
\pgfpathlineto{\pgfqpoint{3.186833in}{2.615184in}}%
\pgfpathlineto{\pgfqpoint{3.187323in}{2.616925in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{2.656251in}}%
\pgfpathlineto{\pgfqpoint{3.193205in}{2.654365in}}%
\pgfpathlineto{\pgfqpoint{3.195166in}{2.673351in}}%
\pgfpathlineto{\pgfqpoint{3.195656in}{2.670467in}}%
\pgfpathlineto{\pgfqpoint{3.196147in}{2.668986in}}%
\pgfpathlineto{\pgfqpoint{3.197617in}{2.690504in}}%
\pgfpathlineto{\pgfqpoint{3.199088in}{2.678160in}}%
\pgfpathlineto{\pgfqpoint{3.199578in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{3.200068in}{2.684226in}}%
\pgfpathlineto{\pgfqpoint{3.201048in}{2.695076in}}%
\pgfpathlineto{\pgfqpoint{3.201539in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{3.203009in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{2.689928in}}%
\pgfpathlineto{\pgfqpoint{3.204970in}{2.672722in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{3.206440in}{2.680881in}}%
\pgfpathlineto{\pgfqpoint{3.206931in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{3.208401in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{3.209872in}{2.687391in}}%
\pgfpathlineto{\pgfqpoint{3.211342in}{2.670885in}}%
\pgfpathlineto{\pgfqpoint{3.211832in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{2.680745in}}%
\pgfpathlineto{\pgfqpoint{3.213793in}{2.677888in}}%
\pgfpathlineto{\pgfqpoint{3.214283in}{2.671245in}}%
\pgfpathlineto{\pgfqpoint{3.214773in}{2.674032in}}%
\pgfpathlineto{\pgfqpoint{3.216244in}{2.678059in}}%
\pgfpathlineto{\pgfqpoint{3.217715in}{2.651714in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{2.651908in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{2.657666in}}%
\pgfpathlineto{\pgfqpoint{3.219675in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{2.659258in}}%
\pgfpathlineto{\pgfqpoint{3.220656in}{2.656712in}}%
\pgfpathlineto{\pgfqpoint{3.221146in}{2.651108in}}%
\pgfpathlineto{\pgfqpoint{3.221636in}{2.655174in}}%
\pgfpathlineto{\pgfqpoint{3.223597in}{2.683545in}}%
\pgfpathlineto{\pgfqpoint{3.224087in}{2.677342in}}%
\pgfpathlineto{\pgfqpoint{3.224577in}{2.672854in}}%
\pgfpathlineto{\pgfqpoint{3.225557in}{2.690913in}}%
\pgfpathlineto{\pgfqpoint{3.226048in}{2.690038in}}%
\pgfpathlineto{\pgfqpoint{3.226538in}{2.691357in}}%
\pgfpathlineto{\pgfqpoint{3.227518in}{2.701630in}}%
\pgfpathlineto{\pgfqpoint{3.228008in}{2.700412in}}%
\pgfpathlineto{\pgfqpoint{3.228989in}{2.702483in}}%
\pgfpathlineto{\pgfqpoint{3.229479in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{3.229969in}{2.698232in}}%
\pgfpathlineto{\pgfqpoint{3.230459in}{2.701951in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{3.232420in}{2.706333in}}%
\pgfpathlineto{\pgfqpoint{3.232910in}{2.702742in}}%
\pgfpathlineto{\pgfqpoint{3.233400in}{2.703481in}}%
\pgfpathlineto{\pgfqpoint{3.233891in}{2.714782in}}%
\pgfpathlineto{\pgfqpoint{3.234381in}{2.710272in}}%
\pgfpathlineto{\pgfqpoint{3.236341in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{3.236832in}{2.693445in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{2.699669in}}%
\pgfpathlineto{\pgfqpoint{3.239773in}{2.680072in}}%
\pgfpathlineto{\pgfqpoint{3.240263in}{2.678969in}}%
\pgfpathlineto{\pgfqpoint{3.240753in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{3.241243in}{2.675092in}}%
\pgfpathlineto{\pgfqpoint{3.242224in}{2.678455in}}%
\pgfpathlineto{\pgfqpoint{3.244675in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{3.245165in}{2.689066in}}%
\pgfpathlineto{\pgfqpoint{3.246145in}{2.672867in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{2.683717in}}%
\pgfpathlineto{\pgfqpoint{3.247616in}{2.681510in}}%
\pgfpathlineto{\pgfqpoint{3.251047in}{2.641234in}}%
\pgfpathlineto{\pgfqpoint{3.252517in}{2.618749in}}%
\pgfpathlineto{\pgfqpoint{3.255949in}{2.660141in}}%
\pgfpathlineto{\pgfqpoint{3.259380in}{2.709340in}}%
\pgfpathlineto{\pgfqpoint{3.259870in}{2.706725in}}%
\pgfpathlineto{\pgfqpoint{3.260360in}{2.714400in}}%
\pgfpathlineto{\pgfqpoint{3.260851in}{2.713635in}}%
\pgfpathlineto{\pgfqpoint{3.262811in}{2.682811in}}%
\pgfpathlineto{\pgfqpoint{3.263792in}{2.657486in}}%
\pgfpathlineto{\pgfqpoint{3.266243in}{2.613496in}}%
\pgfpathlineto{\pgfqpoint{3.267223in}{2.614323in}}%
\pgfpathlineto{\pgfqpoint{3.268203in}{2.613083in}}%
\pgfpathlineto{\pgfqpoint{3.270164in}{2.631660in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{2.631911in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.650541in}}%
\pgfpathlineto{\pgfqpoint{3.272125in}{2.647881in}}%
\pgfpathlineto{\pgfqpoint{3.272615in}{2.642984in}}%
\pgfpathlineto{\pgfqpoint{3.273105in}{2.648958in}}%
\pgfpathlineto{\pgfqpoint{3.273595in}{2.651547in}}%
\pgfpathlineto{\pgfqpoint{3.275066in}{2.668612in}}%
\pgfpathlineto{\pgfqpoint{3.277027in}{2.656458in}}%
\pgfpathlineto{\pgfqpoint{3.277517in}{2.649459in}}%
\pgfpathlineto{\pgfqpoint{3.278007in}{2.649842in}}%
\pgfpathlineto{\pgfqpoint{3.278497in}{2.653763in}}%
\pgfpathlineto{\pgfqpoint{3.278987in}{2.636931in}}%
\pgfpathlineto{\pgfqpoint{3.279477in}{2.641815in}}%
\pgfpathlineto{\pgfqpoint{3.279968in}{2.641445in}}%
\pgfpathlineto{\pgfqpoint{3.280458in}{2.638777in}}%
\pgfpathlineto{\pgfqpoint{3.280948in}{2.639700in}}%
\pgfpathlineto{\pgfqpoint{3.281438in}{2.641925in}}%
\pgfpathlineto{\pgfqpoint{3.282419in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{3.283399in}{2.632487in}}%
\pgfpathlineto{\pgfqpoint{3.283889in}{2.633713in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{2.629018in}}%
\pgfpathlineto{\pgfqpoint{3.285850in}{2.635173in}}%
\pgfpathlineto{\pgfqpoint{3.286830in}{2.633810in}}%
\pgfpathlineto{\pgfqpoint{3.287811in}{2.630930in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{2.632605in}}%
\pgfpathlineto{\pgfqpoint{3.289771in}{2.616336in}}%
\pgfpathlineto{\pgfqpoint{3.290261in}{2.622191in}}%
\pgfpathlineto{\pgfqpoint{3.291242in}{2.612903in}}%
\pgfpathlineto{\pgfqpoint{3.291732in}{2.613932in}}%
\pgfpathlineto{\pgfqpoint{3.292222in}{2.614551in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{3.302026in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{3.305457in}{2.652589in}}%
\pgfpathlineto{\pgfqpoint{3.305947in}{2.646940in}}%
\pgfpathlineto{\pgfqpoint{3.306437in}{2.654383in}}%
\pgfpathlineto{\pgfqpoint{3.306928in}{2.648870in}}%
\pgfpathlineto{\pgfqpoint{3.307418in}{2.649156in}}%
\pgfpathlineto{\pgfqpoint{3.307908in}{2.651486in}}%
\pgfpathlineto{\pgfqpoint{3.308398in}{2.648628in}}%
\pgfpathlineto{\pgfqpoint{3.308888in}{2.651235in}}%
\pgfpathlineto{\pgfqpoint{3.309379in}{2.644105in}}%
\pgfpathlineto{\pgfqpoint{3.309869in}{2.650993in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{3.311829in}{2.671215in}}%
\pgfpathlineto{\pgfqpoint{3.312320in}{2.669619in}}%
\pgfpathlineto{\pgfqpoint{3.316241in}{2.640478in}}%
\pgfpathlineto{\pgfqpoint{3.316731in}{2.642377in}}%
\pgfpathlineto{\pgfqpoint{3.317221in}{2.646760in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{2.623273in}}%
\pgfpathlineto{\pgfqpoint{3.320163in}{2.627352in}}%
\pgfpathlineto{\pgfqpoint{3.320653in}{2.619070in}}%
\pgfpathlineto{\pgfqpoint{3.321143in}{2.619330in}}%
\pgfpathlineto{\pgfqpoint{3.324084in}{2.646000in}}%
\pgfpathlineto{\pgfqpoint{3.324574in}{2.636201in}}%
\pgfpathlineto{\pgfqpoint{3.325064in}{2.637313in}}%
\pgfpathlineto{\pgfqpoint{3.325555in}{2.642083in}}%
\pgfpathlineto{\pgfqpoint{3.326045in}{2.636650in}}%
\pgfpathlineto{\pgfqpoint{3.326535in}{2.630728in}}%
\pgfpathlineto{\pgfqpoint{3.327025in}{2.634236in}}%
\pgfpathlineto{\pgfqpoint{3.327515in}{2.634649in}}%
\pgfpathlineto{\pgfqpoint{3.328005in}{2.629660in}}%
\pgfpathlineto{\pgfqpoint{3.328986in}{2.640733in}}%
\pgfpathlineto{\pgfqpoint{3.329476in}{2.640426in}}%
\pgfpathlineto{\pgfqpoint{3.330456in}{2.627361in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{2.628658in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.630917in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{2.604023in}}%
\pgfpathlineto{\pgfqpoint{3.334378in}{2.608797in}}%
\pgfpathlineto{\pgfqpoint{3.334868in}{2.611764in}}%
\pgfpathlineto{\pgfqpoint{3.335848in}{2.626724in}}%
\pgfpathlineto{\pgfqpoint{3.336339in}{2.624240in}}%
\pgfpathlineto{\pgfqpoint{3.337319in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.621541in}}%
\pgfpathlineto{\pgfqpoint{3.338299in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{3.339770in}{2.615602in}}%
\pgfpathlineto{\pgfqpoint{3.342221in}{2.658805in}}%
\pgfpathlineto{\pgfqpoint{3.342711in}{2.647015in}}%
\pgfpathlineto{\pgfqpoint{3.343201in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{3.343691in}{2.637797in}}%
\pgfpathlineto{\pgfqpoint{3.348593in}{2.680226in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{2.667592in}}%
\pgfpathlineto{\pgfqpoint{3.351044in}{2.680222in}}%
\pgfpathlineto{\pgfqpoint{3.351534in}{2.679857in}}%
\pgfpathlineto{\pgfqpoint{3.352024in}{2.678987in}}%
\pgfpathlineto{\pgfqpoint{3.352515in}{2.681655in}}%
\pgfpathlineto{\pgfqpoint{3.353495in}{2.666630in}}%
\pgfpathlineto{\pgfqpoint{3.353985in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{3.354475in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{3.354965in}{2.670353in}}%
\pgfpathlineto{\pgfqpoint{3.356436in}{2.656717in}}%
\pgfpathlineto{\pgfqpoint{3.356926in}{2.664550in}}%
\pgfpathlineto{\pgfqpoint{3.357416in}{2.659504in}}%
\pgfpathlineto{\pgfqpoint{3.358887in}{2.646729in}}%
\pgfpathlineto{\pgfqpoint{3.359377in}{2.648892in}}%
\pgfpathlineto{\pgfqpoint{3.359867in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{3.360357in}{2.646589in}}%
\pgfpathlineto{\pgfqpoint{3.360848in}{2.652035in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{3.362318in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{3.363789in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{3.364769in}{2.628434in}}%
\pgfpathlineto{\pgfqpoint{3.365259in}{2.631177in}}%
\pgfpathlineto{\pgfqpoint{3.366240in}{2.641204in}}%
\pgfpathlineto{\pgfqpoint{3.366730in}{2.639586in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{2.631836in}}%
\pgfpathlineto{\pgfqpoint{3.369671in}{2.644439in}}%
\pgfpathlineto{\pgfqpoint{3.370161in}{2.644408in}}%
\pgfpathlineto{\pgfqpoint{3.371632in}{2.633700in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{2.646145in}}%
\pgfpathlineto{\pgfqpoint{3.374083in}{2.645762in}}%
\pgfpathlineto{\pgfqpoint{3.375553in}{2.649767in}}%
\pgfpathlineto{\pgfqpoint{3.376533in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{3.377024in}{2.647661in}}%
\pgfpathlineto{\pgfqpoint{3.378984in}{2.678134in}}%
\pgfpathlineto{\pgfqpoint{3.379475in}{2.678345in}}%
\pgfpathlineto{\pgfqpoint{3.380945in}{2.662722in}}%
\pgfpathlineto{\pgfqpoint{3.381435in}{2.663214in}}%
\pgfpathlineto{\pgfqpoint{3.381926in}{2.667012in}}%
\pgfpathlineto{\pgfqpoint{3.382416in}{2.662985in}}%
\pgfpathlineto{\pgfqpoint{3.382906in}{2.661570in}}%
\pgfpathlineto{\pgfqpoint{3.385357in}{2.640861in}}%
\pgfpathlineto{\pgfqpoint{3.385847in}{2.646197in}}%
\pgfpathlineto{\pgfqpoint{3.386827in}{2.635225in}}%
\pgfpathlineto{\pgfqpoint{3.388298in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{2.644756in}}%
\pgfpathlineto{\pgfqpoint{3.389768in}{2.639305in}}%
\pgfpathlineto{\pgfqpoint{3.391729in}{2.669878in}}%
\pgfpathlineto{\pgfqpoint{3.392219in}{2.667979in}}%
\pgfpathlineto{\pgfqpoint{3.394180in}{2.658836in}}%
\pgfpathlineto{\pgfqpoint{3.394670in}{2.679321in}}%
\pgfpathlineto{\pgfqpoint{3.395651in}{2.676648in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{2.689462in}}%
\pgfpathlineto{\pgfqpoint{3.397121in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{3.397611in}{2.691203in}}%
\pgfpathlineto{\pgfqpoint{3.399082in}{2.673549in}}%
\pgfpathlineto{\pgfqpoint{3.400062in}{2.680046in}}%
\pgfpathlineto{\pgfqpoint{3.400552in}{2.675575in}}%
\pgfpathlineto{\pgfqpoint{3.402023in}{2.684824in}}%
\pgfpathlineto{\pgfqpoint{3.403984in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{3.405454in}{2.656330in}}%
\pgfpathlineto{\pgfqpoint{3.406925in}{2.671144in}}%
\pgfpathlineto{\pgfqpoint{3.407905in}{2.650576in}}%
\pgfpathlineto{\pgfqpoint{3.408395in}{2.662396in}}%
\pgfpathlineto{\pgfqpoint{3.408886in}{2.650378in}}%
\pgfpathlineto{\pgfqpoint{3.409376in}{2.645806in}}%
\pgfpathlineto{\pgfqpoint{3.409866in}{2.648479in}}%
\pgfpathlineto{\pgfqpoint{3.410356in}{2.650057in}}%
\pgfpathlineto{\pgfqpoint{3.410846in}{2.648110in}}%
\pgfpathlineto{\pgfqpoint{3.411336in}{2.648312in}}%
\pgfpathlineto{\pgfqpoint{3.411827in}{2.650980in}}%
\pgfpathlineto{\pgfqpoint{3.414278in}{2.623457in}}%
\pgfpathlineto{\pgfqpoint{3.414768in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{3.416728in}{2.664128in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{2.666779in}}%
\pgfpathlineto{\pgfqpoint{3.419179in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{2.697748in}}%
\pgfpathlineto{\pgfqpoint{3.424081in}{2.670696in}}%
\pgfpathlineto{\pgfqpoint{3.424571in}{2.674327in}}%
\pgfpathlineto{\pgfqpoint{3.425552in}{2.678072in}}%
\pgfpathlineto{\pgfqpoint{3.427512in}{2.641160in}}%
\pgfpathlineto{\pgfqpoint{3.428003in}{2.640408in}}%
\pgfpathlineto{\pgfqpoint{3.428493in}{2.630790in}}%
\pgfpathlineto{\pgfqpoint{3.429473in}{2.633084in}}%
\pgfpathlineto{\pgfqpoint{3.431924in}{2.644826in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{2.634979in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{2.652677in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{3.436826in}{2.647213in}}%
\pgfpathlineto{\pgfqpoint{3.437316in}{2.654580in}}%
\pgfpathlineto{\pgfqpoint{3.438296in}{2.655306in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{3.442708in}{2.628697in}}%
\pgfpathlineto{\pgfqpoint{3.443688in}{2.639116in}}%
\pgfpathlineto{\pgfqpoint{3.445159in}{2.629999in}}%
\pgfpathlineto{\pgfqpoint{3.445649in}{2.634944in}}%
\pgfpathlineto{\pgfqpoint{3.446139in}{2.626785in}}%
\pgfpathlineto{\pgfqpoint{3.446630in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{3.447610in}{2.634443in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{2.634074in}}%
\pgfpathlineto{\pgfqpoint{3.448590in}{2.633590in}}%
\pgfpathlineto{\pgfqpoint{3.449080in}{2.631498in}}%
\pgfpathlineto{\pgfqpoint{3.449571in}{2.623809in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{3.451531in}{2.632830in}}%
\pgfpathlineto{\pgfqpoint{3.453002in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.454472in}{2.636808in}}%
\pgfpathlineto{\pgfqpoint{3.454963in}{2.637080in}}%
\pgfpathlineto{\pgfqpoint{3.455453in}{2.643301in}}%
\pgfpathlineto{\pgfqpoint{3.455943in}{2.642777in}}%
\pgfpathlineto{\pgfqpoint{3.456433in}{2.639661in}}%
\pgfpathlineto{\pgfqpoint{3.458394in}{2.669412in}}%
\pgfpathlineto{\pgfqpoint{3.458884in}{2.661324in}}%
\pgfpathlineto{\pgfqpoint{3.459374in}{2.650602in}}%
\pgfpathlineto{\pgfqpoint{3.459864in}{2.657209in}}%
\pgfpathlineto{\pgfqpoint{3.461335in}{2.645784in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{2.656370in}}%
\pgfpathlineto{\pgfqpoint{3.462806in}{2.654466in}}%
\pgfpathlineto{\pgfqpoint{3.463296in}{2.652356in}}%
\pgfpathlineto{\pgfqpoint{3.464766in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{3.465747in}{2.659680in}}%
\pgfpathlineto{\pgfqpoint{3.466237in}{2.640070in}}%
\pgfpathlineto{\pgfqpoint{3.466727in}{2.640395in}}%
\pgfpathlineto{\pgfqpoint{3.467217in}{2.658875in}}%
\pgfpathlineto{\pgfqpoint{3.467707in}{2.649710in}}%
\pgfpathlineto{\pgfqpoint{3.468688in}{2.652985in}}%
\pgfpathlineto{\pgfqpoint{3.469178in}{2.660915in}}%
\pgfpathlineto{\pgfqpoint{3.469668in}{2.656664in}}%
\pgfpathlineto{\pgfqpoint{3.470158in}{2.657600in}}%
\pgfpathlineto{\pgfqpoint{3.472119in}{2.643292in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{2.628350in}}%
\pgfpathlineto{\pgfqpoint{3.473590in}{2.630702in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{2.634052in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{2.630100in}}%
\pgfpathlineto{\pgfqpoint{3.477021in}{2.612200in}}%
\pgfpathlineto{\pgfqpoint{3.479472in}{2.596304in}}%
\pgfpathlineto{\pgfqpoint{3.479962in}{2.598238in}}%
\pgfpathlineto{\pgfqpoint{3.481432in}{2.605047in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{2.590435in}}%
\pgfpathlineto{\pgfqpoint{3.484374in}{2.581912in}}%
\pgfpathlineto{\pgfqpoint{3.486334in}{2.599359in}}%
\pgfpathlineto{\pgfqpoint{3.486824in}{2.593337in}}%
\pgfpathlineto{\pgfqpoint{3.487805in}{2.594066in}}%
\pgfpathlineto{\pgfqpoint{3.488295in}{2.590251in}}%
\pgfpathlineto{\pgfqpoint{3.488785in}{2.594528in}}%
\pgfpathlineto{\pgfqpoint{3.489275in}{2.596225in}}%
\pgfpathlineto{\pgfqpoint{3.490746in}{2.639546in}}%
\pgfpathlineto{\pgfqpoint{3.491236in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{3.491726in}{2.637467in}}%
\pgfpathlineto{\pgfqpoint{3.492216in}{2.649275in}}%
\pgfpathlineto{\pgfqpoint{3.492707in}{2.646088in}}%
\pgfpathlineto{\pgfqpoint{3.494177in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{3.494667in}{2.634931in}}%
\pgfpathlineto{\pgfqpoint{3.495158in}{2.628324in}}%
\pgfpathlineto{\pgfqpoint{3.495648in}{2.634056in}}%
\pgfpathlineto{\pgfqpoint{3.496138in}{2.638404in}}%
\pgfpathlineto{\pgfqpoint{3.500059in}{2.589481in}}%
\pgfpathlineto{\pgfqpoint{3.500550in}{2.590207in}}%
\pgfpathlineto{\pgfqpoint{3.501530in}{2.592778in}}%
\pgfpathlineto{\pgfqpoint{3.502020in}{2.591490in}}%
\pgfpathlineto{\pgfqpoint{3.505942in}{2.631687in}}%
\pgfpathlineto{\pgfqpoint{3.506432in}{2.624750in}}%
\pgfpathlineto{\pgfqpoint{3.507412in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{2.625910in}}%
\pgfpathlineto{\pgfqpoint{3.508392in}{2.619382in}}%
\pgfpathlineto{\pgfqpoint{3.508883in}{2.621958in}}%
\pgfpathlineto{\pgfqpoint{3.510843in}{2.641955in}}%
\pgfpathlineto{\pgfqpoint{3.511824in}{2.641463in}}%
\pgfpathlineto{\pgfqpoint{3.513784in}{2.620754in}}%
\pgfpathlineto{\pgfqpoint{3.514275in}{2.621730in}}%
\pgfpathlineto{\pgfqpoint{3.514765in}{2.620319in}}%
\pgfpathlineto{\pgfqpoint{3.515255in}{2.623756in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{2.623013in}}%
\pgfpathlineto{\pgfqpoint{3.519667in}{2.597548in}}%
\pgfpathlineto{\pgfqpoint{3.520157in}{2.601293in}}%
\pgfpathlineto{\pgfqpoint{3.521137in}{2.608938in}}%
\pgfpathlineto{\pgfqpoint{3.521627in}{2.608296in}}%
\pgfpathlineto{\pgfqpoint{3.522118in}{2.606221in}}%
\pgfpathlineto{\pgfqpoint{3.525549in}{2.629335in}}%
\pgfpathlineto{\pgfqpoint{3.526039in}{2.623242in}}%
\pgfpathlineto{\pgfqpoint{3.526529in}{2.629471in}}%
\pgfpathlineto{\pgfqpoint{3.527019in}{2.629220in}}%
\pgfpathlineto{\pgfqpoint{3.527510in}{2.631199in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.644654in}}%
\pgfpathlineto{\pgfqpoint{3.528490in}{2.636931in}}%
\pgfpathlineto{\pgfqpoint{3.529470in}{2.631616in}}%
\pgfpathlineto{\pgfqpoint{3.529960in}{2.634452in}}%
\pgfpathlineto{\pgfqpoint{3.530941in}{2.634175in}}%
\pgfpathlineto{\pgfqpoint{3.531431in}{2.633717in}}%
\pgfpathlineto{\pgfqpoint{3.532411in}{2.641542in}}%
\pgfpathlineto{\pgfqpoint{3.532902in}{2.641125in}}%
\pgfpathlineto{\pgfqpoint{3.533392in}{2.638738in}}%
\pgfpathlineto{\pgfqpoint{3.533882in}{2.644131in}}%
\pgfpathlineto{\pgfqpoint{3.534372in}{2.642096in}}%
\pgfpathlineto{\pgfqpoint{3.536333in}{2.620235in}}%
\pgfpathlineto{\pgfqpoint{3.537803in}{2.627968in}}%
\pgfpathlineto{\pgfqpoint{3.540254in}{2.612564in}}%
\pgfpathlineto{\pgfqpoint{3.540744in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{2.612186in}}%
\pgfpathlineto{\pgfqpoint{3.541725in}{2.610670in}}%
\pgfpathlineto{\pgfqpoint{3.542215in}{2.611052in}}%
\pgfpathlineto{\pgfqpoint{3.544176in}{2.622728in}}%
\pgfpathlineto{\pgfqpoint{3.544666in}{2.613013in}}%
\pgfpathlineto{\pgfqpoint{3.545646in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{3.547117in}{2.620662in}}%
\pgfpathlineto{\pgfqpoint{3.550058in}{2.605157in}}%
\pgfpathlineto{\pgfqpoint{3.550548in}{2.604801in}}%
\pgfpathlineto{\pgfqpoint{3.551038in}{2.607540in}}%
\pgfpathlineto{\pgfqpoint{3.552999in}{2.588150in}}%
\pgfpathlineto{\pgfqpoint{3.553489in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{3.554470in}{2.596392in}}%
\pgfpathlineto{\pgfqpoint{3.555940in}{2.614028in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.636373in}}%
\pgfpathlineto{\pgfqpoint{3.558391in}{2.646606in}}%
\pgfpathlineto{\pgfqpoint{3.559371in}{2.640812in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.661425in}}%
\pgfpathlineto{\pgfqpoint{3.561822in}{2.670731in}}%
\pgfpathlineto{\pgfqpoint{3.563783in}{2.658387in}}%
\pgfpathlineto{\pgfqpoint{3.564763in}{2.632645in}}%
\pgfpathlineto{\pgfqpoint{3.565254in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{3.565744in}{2.634104in}}%
\pgfpathlineto{\pgfqpoint{3.566724in}{2.642808in}}%
\pgfpathlineto{\pgfqpoint{3.567704in}{2.631106in}}%
\pgfpathlineto{\pgfqpoint{3.568195in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{3.568685in}{2.636403in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{2.615395in}}%
\pgfpathlineto{\pgfqpoint{3.572116in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{3.572606in}{2.633401in}}%
\pgfpathlineto{\pgfqpoint{3.573587in}{2.632860in}}%
\pgfpathlineto{\pgfqpoint{3.574077in}{2.632698in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{2.648866in}}%
\pgfpathlineto{\pgfqpoint{3.577508in}{2.655367in}}%
\pgfpathlineto{\pgfqpoint{3.577998in}{2.654739in}}%
\pgfpathlineto{\pgfqpoint{3.578488in}{2.652585in}}%
\pgfpathlineto{\pgfqpoint{3.580449in}{2.632429in}}%
\pgfpathlineto{\pgfqpoint{3.580939in}{2.633041in}}%
\pgfpathlineto{\pgfqpoint{3.584371in}{2.604770in}}%
\pgfpathlineto{\pgfqpoint{3.585841in}{2.608608in}}%
\pgfpathlineto{\pgfqpoint{3.588292in}{2.636839in}}%
\pgfpathlineto{\pgfqpoint{3.588782in}{2.630469in}}%
\pgfpathlineto{\pgfqpoint{3.589272in}{2.638091in}}%
\pgfpathlineto{\pgfqpoint{3.590253in}{2.637718in}}%
\pgfpathlineto{\pgfqpoint{3.591723in}{2.658475in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{2.656783in}}%
\pgfpathlineto{\pgfqpoint{3.592704in}{2.655139in}}%
\pgfpathlineto{\pgfqpoint{3.593194in}{2.655710in}}%
\pgfpathlineto{\pgfqpoint{3.595645in}{2.625502in}}%
\pgfpathlineto{\pgfqpoint{3.596135in}{2.623370in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.628922in}}%
\pgfpathlineto{\pgfqpoint{3.598586in}{2.618121in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{2.628834in}}%
\pgfpathlineto{\pgfqpoint{3.599566in}{2.615154in}}%
\pgfpathlineto{\pgfqpoint{3.600056in}{2.625119in}}%
\pgfpathlineto{\pgfqpoint{3.601037in}{2.619765in}}%
\pgfpathlineto{\pgfqpoint{3.602998in}{2.651125in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{2.663711in}}%
\pgfpathlineto{\pgfqpoint{3.606919in}{2.648730in}}%
\pgfpathlineto{\pgfqpoint{3.607899in}{2.650892in}}%
\pgfpathlineto{\pgfqpoint{3.608390in}{2.649850in}}%
\pgfpathlineto{\pgfqpoint{3.608880in}{2.654079in}}%
\pgfpathlineto{\pgfqpoint{3.609860in}{2.652914in}}%
\pgfpathlineto{\pgfqpoint{3.610840in}{2.638447in}}%
\pgfpathlineto{\pgfqpoint{3.611821in}{2.657574in}}%
\pgfpathlineto{\pgfqpoint{3.612801in}{2.637911in}}%
\pgfpathlineto{\pgfqpoint{3.613782in}{2.640909in}}%
\pgfpathlineto{\pgfqpoint{3.614762in}{2.634254in}}%
\pgfpathlineto{\pgfqpoint{3.615252in}{2.638874in}}%
\pgfpathlineto{\pgfqpoint{3.615742in}{2.640610in}}%
\pgfpathlineto{\pgfqpoint{3.616232in}{2.650607in}}%
\pgfpathlineto{\pgfqpoint{3.616723in}{2.646800in}}%
\pgfpathlineto{\pgfqpoint{3.619174in}{2.621286in}}%
\pgfpathlineto{\pgfqpoint{3.619664in}{2.613997in}}%
\pgfpathlineto{\pgfqpoint{3.622115in}{2.655398in}}%
\pgfpathlineto{\pgfqpoint{3.624075in}{2.647296in}}%
\pgfpathlineto{\pgfqpoint{3.627507in}{2.682771in}}%
\pgfpathlineto{\pgfqpoint{3.629958in}{2.653534in}}%
\pgfpathlineto{\pgfqpoint{3.630938in}{2.676441in}}%
\pgfpathlineto{\pgfqpoint{3.631428in}{2.676252in}}%
\pgfpathlineto{\pgfqpoint{3.631918in}{2.675808in}}%
\pgfpathlineto{\pgfqpoint{3.632408in}{2.679184in}}%
\pgfpathlineto{\pgfqpoint{3.633389in}{2.664045in}}%
\pgfpathlineto{\pgfqpoint{3.634859in}{2.675641in}}%
\pgfpathlineto{\pgfqpoint{3.635350in}{2.677540in}}%
\pgfpathlineto{\pgfqpoint{3.635840in}{2.673127in}}%
\pgfpathlineto{\pgfqpoint{3.636330in}{2.678433in}}%
\pgfpathlineto{\pgfqpoint{3.637800in}{2.709415in}}%
\pgfpathlineto{\pgfqpoint{3.638781in}{2.692900in}}%
\pgfpathlineto{\pgfqpoint{3.639761in}{2.708505in}}%
\pgfpathlineto{\pgfqpoint{3.640251in}{2.706171in}}%
\pgfpathlineto{\pgfqpoint{3.640742in}{2.705692in}}%
\pgfpathlineto{\pgfqpoint{3.641232in}{2.722510in}}%
\pgfpathlineto{\pgfqpoint{3.641722in}{2.712708in}}%
\pgfpathlineto{\pgfqpoint{3.643192in}{2.704452in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{2.710013in}}%
\pgfpathlineto{\pgfqpoint{3.645153in}{2.694478in}}%
\pgfpathlineto{\pgfqpoint{3.645643in}{2.693423in}}%
\pgfpathlineto{\pgfqpoint{3.646134in}{2.695163in}}%
\pgfpathlineto{\pgfqpoint{3.646624in}{2.686376in}}%
\pgfpathlineto{\pgfqpoint{3.647114in}{2.698803in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{2.692218in}}%
\pgfpathlineto{\pgfqpoint{3.649075in}{2.686288in}}%
\pgfpathlineto{\pgfqpoint{3.650055in}{2.688499in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{2.690192in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{2.687928in}}%
\pgfpathlineto{\pgfqpoint{3.653976in}{2.650752in}}%
\pgfpathlineto{\pgfqpoint{3.654467in}{2.664304in}}%
\pgfpathlineto{\pgfqpoint{3.655937in}{2.631163in}}%
\pgfpathlineto{\pgfqpoint{3.656918in}{2.641771in}}%
\pgfpathlineto{\pgfqpoint{3.657408in}{2.640676in}}%
\pgfpathlineto{\pgfqpoint{3.657898in}{2.642707in}}%
\pgfpathlineto{\pgfqpoint{3.659368in}{2.624539in}}%
\pgfpathlineto{\pgfqpoint{3.659859in}{2.624706in}}%
\pgfpathlineto{\pgfqpoint{3.661819in}{2.647582in}}%
\pgfpathlineto{\pgfqpoint{3.662310in}{2.642430in}}%
\pgfpathlineto{\pgfqpoint{3.662800in}{2.644760in}}%
\pgfpathlineto{\pgfqpoint{3.663290in}{2.646989in}}%
\pgfpathlineto{\pgfqpoint{3.663780in}{2.645648in}}%
\pgfpathlineto{\pgfqpoint{3.665741in}{2.627924in}}%
\pgfpathlineto{\pgfqpoint{3.667702in}{2.645270in}}%
\pgfpathlineto{\pgfqpoint{3.668192in}{2.635520in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{2.635876in}}%
\pgfpathlineto{\pgfqpoint{3.671133in}{2.619554in}}%
\pgfpathlineto{\pgfqpoint{3.675054in}{2.655671in}}%
\pgfpathlineto{\pgfqpoint{3.675544in}{2.651723in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{2.655609in}}%
\pgfpathlineto{\pgfqpoint{3.677015in}{2.649147in}}%
\pgfpathlineto{\pgfqpoint{3.677505in}{2.651297in}}%
\pgfpathlineto{\pgfqpoint{3.678486in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{3.679466in}{2.663311in}}%
\pgfpathlineto{\pgfqpoint{3.679956in}{2.657996in}}%
\pgfpathlineto{\pgfqpoint{3.682897in}{2.623251in}}%
\pgfpathlineto{\pgfqpoint{3.683387in}{2.623277in}}%
\pgfpathlineto{\pgfqpoint{3.683878in}{2.622117in}}%
\pgfpathlineto{\pgfqpoint{3.684368in}{2.623207in}}%
\pgfpathlineto{\pgfqpoint{3.685348in}{2.623374in}}%
\pgfpathlineto{\pgfqpoint{3.688779in}{2.599649in}}%
\pgfpathlineto{\pgfqpoint{3.689270in}{2.600164in}}%
\pgfpathlineto{\pgfqpoint{3.690740in}{2.608771in}}%
\pgfpathlineto{\pgfqpoint{3.692701in}{2.597812in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{2.611835in}}%
\pgfpathlineto{\pgfqpoint{3.694662in}{2.611268in}}%
\pgfpathlineto{\pgfqpoint{3.695152in}{2.612885in}}%
\pgfpathlineto{\pgfqpoint{3.697603in}{2.593877in}}%
\pgfpathlineto{\pgfqpoint{3.699073in}{2.595557in}}%
\pgfpathlineto{\pgfqpoint{3.699563in}{2.595407in}}%
\pgfpathlineto{\pgfqpoint{3.700054in}{2.598484in}}%
\pgfpathlineto{\pgfqpoint{3.700544in}{2.610415in}}%
\pgfpathlineto{\pgfqpoint{3.701524in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{3.702995in}{2.605562in}}%
\pgfpathlineto{\pgfqpoint{3.704955in}{2.629757in}}%
\pgfpathlineto{\pgfqpoint{3.705936in}{2.641204in}}%
\pgfpathlineto{\pgfqpoint{3.706426in}{2.640843in}}%
\pgfpathlineto{\pgfqpoint{3.706916in}{2.635502in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{2.641802in}}%
\pgfpathlineto{\pgfqpoint{3.708877in}{2.631177in}}%
\pgfpathlineto{\pgfqpoint{3.712308in}{2.605338in}}%
\pgfpathlineto{\pgfqpoint{3.712798in}{2.603201in}}%
\pgfpathlineto{\pgfqpoint{3.713288in}{2.605421in}}%
\pgfpathlineto{\pgfqpoint{3.714269in}{2.605997in}}%
\pgfpathlineto{\pgfqpoint{3.714759in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{3.715249in}{2.604933in}}%
\pgfpathlineto{\pgfqpoint{3.715739in}{2.605408in}}%
\pgfpathlineto{\pgfqpoint{3.716230in}{2.602480in}}%
\pgfpathlineto{\pgfqpoint{3.716720in}{2.602581in}}%
\pgfpathlineto{\pgfqpoint{3.718190in}{2.619418in}}%
\pgfpathlineto{\pgfqpoint{3.718680in}{2.614648in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{3.719661in}{2.623981in}}%
\pgfpathlineto{\pgfqpoint{3.720151in}{2.622569in}}%
\pgfpathlineto{\pgfqpoint{3.722602in}{2.590114in}}%
\pgfpathlineto{\pgfqpoint{3.724563in}{2.625840in}}%
\pgfpathlineto{\pgfqpoint{3.725543in}{2.624407in}}%
\pgfpathlineto{\pgfqpoint{3.726523in}{2.617395in}}%
\pgfpathlineto{\pgfqpoint{3.727014in}{2.618363in}}%
\pgfpathlineto{\pgfqpoint{3.727994in}{2.617409in}}%
\pgfpathlineto{\pgfqpoint{3.728974in}{2.630996in}}%
\pgfpathlineto{\pgfqpoint{3.729464in}{2.622569in}}%
\pgfpathlineto{\pgfqpoint{3.729955in}{2.623849in}}%
\pgfpathlineto{\pgfqpoint{3.730935in}{2.635762in}}%
\pgfpathlineto{\pgfqpoint{3.731915in}{2.609470in}}%
\pgfpathlineto{\pgfqpoint{3.732896in}{2.610358in}}%
\pgfpathlineto{\pgfqpoint{3.733386in}{2.613760in}}%
\pgfpathlineto{\pgfqpoint{3.734366in}{2.613470in}}%
\pgfpathlineto{\pgfqpoint{3.734856in}{2.609751in}}%
\pgfpathlineto{\pgfqpoint{3.735347in}{2.618574in}}%
\pgfpathlineto{\pgfqpoint{3.735837in}{2.615989in}}%
\pgfpathlineto{\pgfqpoint{3.736817in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{3.738288in}{2.634381in}}%
\pgfpathlineto{\pgfqpoint{3.739758in}{2.640109in}}%
\pgfpathlineto{\pgfqpoint{3.743190in}{2.614006in}}%
\pgfpathlineto{\pgfqpoint{3.744660in}{2.631968in}}%
\pgfpathlineto{\pgfqpoint{3.746621in}{2.613830in}}%
\pgfpathlineto{\pgfqpoint{3.747111in}{2.615888in}}%
\pgfpathlineto{\pgfqpoint{3.747601in}{2.613360in}}%
\pgfpathlineto{\pgfqpoint{3.748091in}{2.612248in}}%
\pgfpathlineto{\pgfqpoint{3.749562in}{2.633471in}}%
\pgfpathlineto{\pgfqpoint{3.750542in}{2.649626in}}%
\pgfpathlineto{\pgfqpoint{3.751032in}{2.649574in}}%
\pgfpathlineto{\pgfqpoint{3.755444in}{2.622710in}}%
\pgfpathlineto{\pgfqpoint{3.755934in}{2.625497in}}%
\pgfpathlineto{\pgfqpoint{3.756424in}{2.623642in}}%
\pgfpathlineto{\pgfqpoint{3.760836in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{3.761326in}{2.581894in}}%
\pgfpathlineto{\pgfqpoint{3.762797in}{2.599996in}}%
\pgfpathlineto{\pgfqpoint{3.765248in}{2.606542in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{2.600018in}}%
\pgfpathlineto{\pgfqpoint{3.767208in}{2.599174in}}%
\pgfpathlineto{\pgfqpoint{3.768679in}{2.612907in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{2.612349in}}%
\pgfpathlineto{\pgfqpoint{3.770640in}{2.600199in}}%
\pgfpathlineto{\pgfqpoint{3.771130in}{2.603597in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{3.773581in}{2.621347in}}%
\pgfpathlineto{\pgfqpoint{3.775051in}{2.633133in}}%
\pgfpathlineto{\pgfqpoint{3.775542in}{2.632258in}}%
\pgfpathlineto{\pgfqpoint{3.776522in}{2.638680in}}%
\pgfpathlineto{\pgfqpoint{3.777992in}{2.660656in}}%
\pgfpathlineto{\pgfqpoint{3.778483in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{3.779953in}{2.636219in}}%
\pgfpathlineto{\pgfqpoint{3.780934in}{2.649305in}}%
\pgfpathlineto{\pgfqpoint{3.781424in}{2.648013in}}%
\pgfpathlineto{\pgfqpoint{3.782404in}{2.642426in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.655042in}}%
\pgfpathlineto{\pgfqpoint{3.783384in}{2.653068in}}%
\pgfpathlineto{\pgfqpoint{3.784855in}{2.633748in}}%
\pgfpathlineto{\pgfqpoint{3.785345in}{2.643459in}}%
\pgfpathlineto{\pgfqpoint{3.785835in}{2.634425in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{2.652053in}}%
\pgfpathlineto{\pgfqpoint{3.788776in}{2.638276in}}%
\pgfpathlineto{\pgfqpoint{3.790247in}{2.655209in}}%
\pgfpathlineto{\pgfqpoint{3.790737in}{2.638667in}}%
\pgfpathlineto{\pgfqpoint{3.791227in}{2.642808in}}%
\pgfpathlineto{\pgfqpoint{3.792208in}{2.653490in}}%
\pgfpathlineto{\pgfqpoint{3.797600in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.798090in}{2.595236in}}%
\pgfpathlineto{\pgfqpoint{3.799070in}{2.608208in}}%
\pgfpathlineto{\pgfqpoint{3.799560in}{2.601052in}}%
\pgfpathlineto{\pgfqpoint{3.800051in}{2.608265in}}%
\pgfpathlineto{\pgfqpoint{3.805443in}{2.640171in}}%
\pgfpathlineto{\pgfqpoint{3.805933in}{2.642057in}}%
\pgfpathlineto{\pgfqpoint{3.807894in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{3.808874in}{2.635990in}}%
\pgfpathlineto{\pgfqpoint{3.809364in}{2.631735in}}%
\pgfpathlineto{\pgfqpoint{3.809854in}{2.629524in}}%
\pgfpathlineto{\pgfqpoint{3.810835in}{2.633797in}}%
\pgfpathlineto{\pgfqpoint{3.811325in}{2.632623in}}%
\pgfpathlineto{\pgfqpoint{3.812305in}{2.636935in}}%
\pgfpathlineto{\pgfqpoint{3.812795in}{2.633375in}}%
\pgfpathlineto{\pgfqpoint{3.813286in}{2.632830in}}%
\pgfpathlineto{\pgfqpoint{3.813776in}{2.628258in}}%
\pgfpathlineto{\pgfqpoint{3.814266in}{2.633054in}}%
\pgfpathlineto{\pgfqpoint{3.815246in}{2.629700in}}%
\pgfpathlineto{\pgfqpoint{3.815736in}{2.645195in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{3.817207in}{2.645288in}}%
\pgfpathlineto{\pgfqpoint{3.817697in}{2.643551in}}%
\pgfpathlineto{\pgfqpoint{3.819168in}{2.638021in}}%
\pgfpathlineto{\pgfqpoint{3.819658in}{2.643991in}}%
\pgfpathlineto{\pgfqpoint{3.820148in}{2.638171in}}%
\pgfpathlineto{\pgfqpoint{3.820638in}{2.638069in}}%
\pgfpathlineto{\pgfqpoint{3.823579in}{2.601579in}}%
\pgfpathlineto{\pgfqpoint{3.824070in}{2.605338in}}%
\pgfpathlineto{\pgfqpoint{3.824560in}{2.608569in}}%
\pgfpathlineto{\pgfqpoint{3.825050in}{2.605689in}}%
\pgfpathlineto{\pgfqpoint{3.825540in}{2.604920in}}%
\pgfpathlineto{\pgfqpoint{3.827011in}{2.616916in}}%
\pgfpathlineto{\pgfqpoint{3.827501in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{3.827991in}{2.618156in}}%
\pgfpathlineto{\pgfqpoint{3.830442in}{2.643155in}}%
\pgfpathlineto{\pgfqpoint{3.831912in}{2.633942in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.622530in}}%
\pgfpathlineto{\pgfqpoint{3.833383in}{2.633124in}}%
\pgfpathlineto{\pgfqpoint{3.833873in}{2.628741in}}%
\pgfpathlineto{\pgfqpoint{3.835344in}{2.618842in}}%
\pgfpathlineto{\pgfqpoint{3.835834in}{2.618960in}}%
\pgfpathlineto{\pgfqpoint{3.837795in}{2.603465in}}%
\pgfpathlineto{\pgfqpoint{3.838285in}{2.604331in}}%
\pgfpathlineto{\pgfqpoint{3.839265in}{2.619431in}}%
\pgfpathlineto{\pgfqpoint{3.839755in}{2.618793in}}%
\pgfpathlineto{\pgfqpoint{3.840736in}{2.624165in}}%
\pgfpathlineto{\pgfqpoint{3.842696in}{2.600586in}}%
\pgfpathlineto{\pgfqpoint{3.843677in}{2.602085in}}%
\pgfpathlineto{\pgfqpoint{3.844167in}{2.602581in}}%
\pgfpathlineto{\pgfqpoint{3.844657in}{2.602085in}}%
\pgfpathlineto{\pgfqpoint{3.846128in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{2.612617in}}%
\pgfpathlineto{\pgfqpoint{3.847108in}{2.613153in}}%
\pgfpathlineto{\pgfqpoint{3.848088in}{2.618424in}}%
\pgfpathlineto{\pgfqpoint{3.848579in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{3.849069in}{2.610912in}}%
\pgfpathlineto{\pgfqpoint{3.849559in}{2.614538in}}%
\pgfpathlineto{\pgfqpoint{3.850539in}{2.632438in}}%
\pgfpathlineto{\pgfqpoint{3.851030in}{2.629757in}}%
\pgfpathlineto{\pgfqpoint{3.851520in}{2.632649in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{2.594488in}}%
\pgfpathlineto{\pgfqpoint{3.856912in}{2.595047in}}%
\pgfpathlineto{\pgfqpoint{3.857402in}{2.597508in}}%
\pgfpathlineto{\pgfqpoint{3.857892in}{2.584395in}}%
\pgfpathlineto{\pgfqpoint{3.858382in}{2.585042in}}%
\pgfpathlineto{\pgfqpoint{3.860343in}{2.594801in}}%
\pgfpathlineto{\pgfqpoint{3.862794in}{2.613378in}}%
\pgfpathlineto{\pgfqpoint{3.863284in}{2.612090in}}%
\pgfpathlineto{\pgfqpoint{3.864264in}{2.612740in}}%
\pgfpathlineto{\pgfqpoint{3.864755in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{3.865245in}{2.615360in}}%
\pgfpathlineto{\pgfqpoint{3.865735in}{2.613083in}}%
\pgfpathlineto{\pgfqpoint{3.867206in}{2.619189in}}%
\pgfpathlineto{\pgfqpoint{3.867696in}{2.620345in}}%
\pgfpathlineto{\pgfqpoint{3.868186in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{3.869656in}{2.634561in}}%
\pgfpathlineto{\pgfqpoint{3.870147in}{2.623827in}}%
\pgfpathlineto{\pgfqpoint{3.870637in}{2.631357in}}%
\pgfpathlineto{\pgfqpoint{3.871127in}{2.636540in}}%
\pgfpathlineto{\pgfqpoint{3.871617in}{2.632812in}}%
\pgfpathlineto{\pgfqpoint{3.872107in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{3.872598in}{2.629445in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{2.655077in}}%
\pgfpathlineto{\pgfqpoint{3.874558in}{2.654791in}}%
\pgfpathlineto{\pgfqpoint{3.875539in}{2.649217in}}%
\pgfpathlineto{\pgfqpoint{3.876029in}{2.655284in}}%
\pgfpathlineto{\pgfqpoint{3.876519in}{2.636021in}}%
\pgfpathlineto{\pgfqpoint{3.877499in}{2.640021in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{2.646967in}}%
\pgfpathlineto{\pgfqpoint{3.878970in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{3.880440in}{2.658510in}}%
\pgfpathlineto{\pgfqpoint{3.881421in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{3.882401in}{2.650655in}}%
\pgfpathlineto{\pgfqpoint{3.883872in}{2.658273in}}%
\pgfpathlineto{\pgfqpoint{3.885832in}{2.644408in}}%
\pgfpathlineto{\pgfqpoint{3.886323in}{2.649609in}}%
\pgfpathlineto{\pgfqpoint{3.886813in}{2.654013in}}%
\pgfpathlineto{\pgfqpoint{3.887303in}{2.649389in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{2.617167in}}%
\pgfpathlineto{\pgfqpoint{3.891224in}{2.618099in}}%
\pgfpathlineto{\pgfqpoint{3.891715in}{2.605825in}}%
\pgfpathlineto{\pgfqpoint{3.892205in}{2.612925in}}%
\pgfpathlineto{\pgfqpoint{3.895636in}{2.596858in}}%
\pgfpathlineto{\pgfqpoint{3.896126in}{2.585807in}}%
\pgfpathlineto{\pgfqpoint{3.896616in}{2.591657in}}%
\pgfpathlineto{\pgfqpoint{3.898577in}{2.580646in}}%
\pgfpathlineto{\pgfqpoint{3.899067in}{2.571828in}}%
\pgfpathlineto{\pgfqpoint{3.899558in}{2.580848in}}%
\pgfpathlineto{\pgfqpoint{3.900048in}{2.576426in}}%
\pgfpathlineto{\pgfqpoint{3.900538in}{2.580663in}}%
\pgfpathlineto{\pgfqpoint{3.902008in}{2.588018in}}%
\pgfpathlineto{\pgfqpoint{3.902499in}{2.583173in}}%
\pgfpathlineto{\pgfqpoint{3.903969in}{2.591574in}}%
\pgfpathlineto{\pgfqpoint{3.904459in}{2.590027in}}%
\pgfpathlineto{\pgfqpoint{3.904950in}{2.592014in}}%
\pgfpathlineto{\pgfqpoint{3.905930in}{2.594168in}}%
\pgfpathlineto{\pgfqpoint{3.906910in}{2.616758in}}%
\pgfpathlineto{\pgfqpoint{3.907891in}{2.611923in}}%
\pgfpathlineto{\pgfqpoint{3.908381in}{2.610595in}}%
\pgfpathlineto{\pgfqpoint{3.909361in}{2.616824in}}%
\pgfpathlineto{\pgfqpoint{3.909851in}{2.614969in}}%
\pgfpathlineto{\pgfqpoint{3.910342in}{2.612806in}}%
\pgfpathlineto{\pgfqpoint{3.910832in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{3.911322in}{2.605896in}}%
\pgfpathlineto{\pgfqpoint{3.913283in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{3.914263in}{2.604964in}}%
\pgfpathlineto{\pgfqpoint{3.914753in}{2.591618in}}%
\pgfpathlineto{\pgfqpoint{3.915243in}{2.597544in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{2.596128in}}%
\pgfpathlineto{\pgfqpoint{3.917204in}{2.583626in}}%
\pgfpathlineto{\pgfqpoint{3.918184in}{2.584919in}}%
\pgfpathlineto{\pgfqpoint{3.919165in}{2.580751in}}%
\pgfpathlineto{\pgfqpoint{3.919655in}{2.582127in}}%
\pgfpathlineto{\pgfqpoint{3.920635in}{2.570205in}}%
\pgfpathlineto{\pgfqpoint{3.921126in}{2.574175in}}%
\pgfpathlineto{\pgfqpoint{3.921616in}{2.571041in}}%
\pgfpathlineto{\pgfqpoint{3.924067in}{2.597209in}}%
\pgfpathlineto{\pgfqpoint{3.924557in}{2.599975in}}%
\pgfpathlineto{\pgfqpoint{3.925047in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{3.925537in}{2.598889in}}%
\pgfpathlineto{\pgfqpoint{3.927498in}{2.621031in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{2.619365in}}%
\pgfpathlineto{\pgfqpoint{3.928968in}{2.619901in}}%
\pgfpathlineto{\pgfqpoint{3.929459in}{2.631405in}}%
\pgfpathlineto{\pgfqpoint{3.929949in}{2.626394in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{2.616055in}}%
\pgfpathlineto{\pgfqpoint{3.931419in}{2.618692in}}%
\pgfpathlineto{\pgfqpoint{3.931910in}{2.625198in}}%
\pgfpathlineto{\pgfqpoint{3.932890in}{2.625080in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{2.625497in}}%
\pgfpathlineto{\pgfqpoint{3.933870in}{2.624675in}}%
\pgfpathlineto{\pgfqpoint{3.935341in}{2.615831in}}%
\pgfpathlineto{\pgfqpoint{3.936321in}{2.637995in}}%
\pgfpathlineto{\pgfqpoint{3.936811in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{3.937302in}{2.625669in}}%
\pgfpathlineto{\pgfqpoint{3.937792in}{2.626469in}}%
\pgfpathlineto{\pgfqpoint{3.939262in}{2.636694in}}%
\pgfpathlineto{\pgfqpoint{3.940733in}{2.622152in}}%
\pgfpathlineto{\pgfqpoint{3.942694in}{2.639881in}}%
\pgfpathlineto{\pgfqpoint{3.943674in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{3.944164in}{2.629638in}}%
\pgfpathlineto{\pgfqpoint{3.944654in}{2.633177in}}%
\pgfpathlineto{\pgfqpoint{3.945144in}{2.633937in}}%
\pgfpathlineto{\pgfqpoint{3.948086in}{2.605676in}}%
\pgfpathlineto{\pgfqpoint{3.948576in}{2.618257in}}%
\pgfpathlineto{\pgfqpoint{3.949066in}{2.613514in}}%
\pgfpathlineto{\pgfqpoint{3.951517in}{2.599306in}}%
\pgfpathlineto{\pgfqpoint{3.952497in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{2.613584in}}%
\pgfpathlineto{\pgfqpoint{3.954458in}{2.611830in}}%
\pgfpathlineto{\pgfqpoint{3.955928in}{2.630992in}}%
\pgfpathlineto{\pgfqpoint{3.956419in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{3.956909in}{2.624385in}}%
\pgfpathlineto{\pgfqpoint{3.957399in}{2.623998in}}%
\pgfpathlineto{\pgfqpoint{3.958379in}{2.610428in}}%
\pgfpathlineto{\pgfqpoint{3.958870in}{2.618279in}}%
\pgfpathlineto{\pgfqpoint{3.959850in}{2.616217in}}%
\pgfpathlineto{\pgfqpoint{3.960340in}{2.634390in}}%
\pgfpathlineto{\pgfqpoint{3.960830in}{2.625559in}}%
\pgfpathlineto{\pgfqpoint{3.963281in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{3.963771in}{2.595992in}}%
\pgfpathlineto{\pgfqpoint{3.964262in}{2.602502in}}%
\pgfpathlineto{\pgfqpoint{3.964752in}{2.601298in}}%
\pgfpathlineto{\pgfqpoint{3.965242in}{2.598761in}}%
\pgfpathlineto{\pgfqpoint{3.966222in}{2.603043in}}%
\pgfpathlineto{\pgfqpoint{3.966712in}{2.590427in}}%
\pgfpathlineto{\pgfqpoint{3.967203in}{2.595790in}}%
\pgfpathlineto{\pgfqpoint{3.967693in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{3.968673in}{2.582408in}}%
\pgfpathlineto{\pgfqpoint{3.969163in}{2.586523in}}%
\pgfpathlineto{\pgfqpoint{3.972104in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{3.972595in}{2.607918in}}%
\pgfpathlineto{\pgfqpoint{3.973085in}{2.603896in}}%
\pgfpathlineto{\pgfqpoint{3.973575in}{2.608125in}}%
\pgfpathlineto{\pgfqpoint{3.974065in}{2.604041in}}%
\pgfpathlineto{\pgfqpoint{3.974555in}{2.614670in}}%
\pgfpathlineto{\pgfqpoint{3.975046in}{2.613413in}}%
\pgfpathlineto{\pgfqpoint{3.977496in}{2.590005in}}%
\pgfpathlineto{\pgfqpoint{3.977987in}{2.589530in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{2.577555in}}%
\pgfpathlineto{\pgfqpoint{3.979457in}{2.578905in}}%
\pgfpathlineto{\pgfqpoint{3.979947in}{2.584246in}}%
\pgfpathlineto{\pgfqpoint{3.980438in}{2.583371in}}%
\pgfpathlineto{\pgfqpoint{3.980928in}{2.581938in}}%
\pgfpathlineto{\pgfqpoint{3.981418in}{2.576896in}}%
\pgfpathlineto{\pgfqpoint{3.981908in}{2.589358in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{2.580527in}}%
\pgfpathlineto{\pgfqpoint{3.982888in}{2.580021in}}%
\pgfpathlineto{\pgfqpoint{3.983379in}{2.582307in}}%
\pgfpathlineto{\pgfqpoint{3.985339in}{2.596761in}}%
\pgfpathlineto{\pgfqpoint{3.985830in}{2.598348in}}%
\pgfpathlineto{\pgfqpoint{3.986320in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{3.986810in}{2.604920in}}%
\pgfpathlineto{\pgfqpoint{3.987790in}{2.590167in}}%
\pgfpathlineto{\pgfqpoint{3.988280in}{2.600150in}}%
\pgfpathlineto{\pgfqpoint{3.988771in}{2.604265in}}%
\pgfpathlineto{\pgfqpoint{3.989261in}{2.598014in}}%
\pgfpathlineto{\pgfqpoint{3.989751in}{2.602269in}}%
\pgfpathlineto{\pgfqpoint{3.990241in}{2.599917in}}%
\pgfpathlineto{\pgfqpoint{3.990731in}{2.600625in}}%
\pgfpathlineto{\pgfqpoint{3.991222in}{2.601095in}}%
\pgfpathlineto{\pgfqpoint{3.991712in}{2.594040in}}%
\pgfpathlineto{\pgfqpoint{3.992692in}{2.594141in}}%
\pgfpathlineto{\pgfqpoint{3.994653in}{2.582092in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{2.592101in}}%
\pgfpathlineto{\pgfqpoint{3.996123in}{2.581679in}}%
\pgfpathlineto{\pgfqpoint{3.996614in}{2.585446in}}%
\pgfpathlineto{\pgfqpoint{3.997104in}{2.598722in}}%
\pgfpathlineto{\pgfqpoint{3.997594in}{2.587640in}}%
\pgfpathlineto{\pgfqpoint{3.998084in}{2.588932in}}%
\pgfpathlineto{\pgfqpoint{4.001515in}{2.612714in}}%
\pgfpathlineto{\pgfqpoint{4.002006in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{4.002496in}{2.611483in}}%
\pgfpathlineto{\pgfqpoint{4.002986in}{2.612833in}}%
\pgfpathlineto{\pgfqpoint{4.003966in}{2.624473in}}%
\pgfpathlineto{\pgfqpoint{4.004456in}{2.619440in}}%
\pgfpathlineto{\pgfqpoint{4.004947in}{2.612560in}}%
\pgfpathlineto{\pgfqpoint{4.005437in}{2.616398in}}%
\pgfpathlineto{\pgfqpoint{4.005927in}{2.618679in}}%
\pgfpathlineto{\pgfqpoint{4.006417in}{2.613364in}}%
\pgfpathlineto{\pgfqpoint{4.007398in}{2.613738in}}%
\pgfpathlineto{\pgfqpoint{4.008868in}{2.617299in}}%
\pgfpathlineto{\pgfqpoint{4.010339in}{2.611918in}}%
\pgfpathlineto{\pgfqpoint{4.011809in}{2.591310in}}%
\pgfpathlineto{\pgfqpoint{4.012299in}{2.593886in}}%
\pgfpathlineto{\pgfqpoint{4.012790in}{2.603390in}}%
\pgfpathlineto{\pgfqpoint{4.013280in}{2.598317in}}%
\pgfpathlineto{\pgfqpoint{4.013770in}{2.599179in}}%
\pgfpathlineto{\pgfqpoint{4.014750in}{2.607566in}}%
\pgfpathlineto{\pgfqpoint{4.015240in}{2.603395in}}%
\pgfpathlineto{\pgfqpoint{4.015731in}{2.597473in}}%
\pgfpathlineto{\pgfqpoint{4.016221in}{2.605610in}}%
\pgfpathlineto{\pgfqpoint{4.017201in}{2.603962in}}%
\pgfpathlineto{\pgfqpoint{4.018182in}{2.606225in}}%
\pgfpathlineto{\pgfqpoint{4.020142in}{2.625572in}}%
\pgfpathlineto{\pgfqpoint{4.020632in}{2.621449in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{2.629638in}}%
\pgfpathlineto{\pgfqpoint{4.021613in}{2.626394in}}%
\pgfpathlineto{\pgfqpoint{4.022593in}{2.622411in}}%
\pgfpathlineto{\pgfqpoint{4.023083in}{2.623387in}}%
\pgfpathlineto{\pgfqpoint{4.024554in}{2.637195in}}%
\pgfpathlineto{\pgfqpoint{4.025044in}{2.632153in}}%
\pgfpathlineto{\pgfqpoint{4.025534in}{2.633124in}}%
\pgfpathlineto{\pgfqpoint{4.026515in}{2.637476in}}%
\pgfpathlineto{\pgfqpoint{4.027985in}{2.623624in}}%
\pgfpathlineto{\pgfqpoint{4.028966in}{2.611610in}}%
\pgfpathlineto{\pgfqpoint{4.029456in}{2.615576in}}%
\pgfpathlineto{\pgfqpoint{4.030436in}{2.609641in}}%
\pgfpathlineto{\pgfqpoint{4.030926in}{2.613233in}}%
\pgfpathlineto{\pgfqpoint{4.031416in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{4.032397in}{2.607166in}}%
\pgfpathlineto{\pgfqpoint{4.033377in}{2.618028in}}%
\pgfpathlineto{\pgfqpoint{4.034358in}{2.603856in}}%
\pgfpathlineto{\pgfqpoint{4.034848in}{2.613369in}}%
\pgfpathlineto{\pgfqpoint{4.035338in}{2.609984in}}%
\pgfpathlineto{\pgfqpoint{4.035828in}{2.609232in}}%
\pgfpathlineto{\pgfqpoint{4.037299in}{2.625849in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{2.620411in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{2.626882in}}%
\pgfpathlineto{\pgfqpoint{4.040730in}{2.626658in}}%
\pgfpathlineto{\pgfqpoint{4.041220in}{2.616090in}}%
\pgfpathlineto{\pgfqpoint{4.041710in}{2.624359in}}%
\pgfpathlineto{\pgfqpoint{4.043181in}{2.642219in}}%
\pgfpathlineto{\pgfqpoint{4.043671in}{2.638804in}}%
\pgfpathlineto{\pgfqpoint{4.044161in}{2.635669in}}%
\pgfpathlineto{\pgfqpoint{4.045632in}{2.643239in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{2.644237in}}%
\pgfpathlineto{\pgfqpoint{4.046612in}{2.643942in}}%
\pgfpathlineto{\pgfqpoint{4.047592in}{2.643683in}}%
\pgfpathlineto{\pgfqpoint{4.048083in}{2.636825in}}%
\pgfpathlineto{\pgfqpoint{4.048573in}{2.639164in}}%
\pgfpathlineto{\pgfqpoint{4.050043in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{4.051024in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{4.051514in}{2.651385in}}%
\pgfpathlineto{\pgfqpoint{4.052004in}{2.654158in}}%
\pgfpathlineto{\pgfqpoint{4.052984in}{2.641555in}}%
\pgfpathlineto{\pgfqpoint{4.053475in}{2.642892in}}%
\pgfpathlineto{\pgfqpoint{4.053965in}{2.644887in}}%
\pgfpathlineto{\pgfqpoint{4.054455in}{2.644175in}}%
\pgfpathlineto{\pgfqpoint{4.054945in}{2.642839in}}%
\pgfpathlineto{\pgfqpoint{4.055435in}{2.646738in}}%
\pgfpathlineto{\pgfqpoint{4.055926in}{2.645050in}}%
\pgfpathlineto{\pgfqpoint{4.056416in}{2.644325in}}%
\pgfpathlineto{\pgfqpoint{4.057886in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.058376in}{2.637999in}}%
\pgfpathlineto{\pgfqpoint{4.064259in}{2.610068in}}%
\pgfpathlineto{\pgfqpoint{4.064749in}{2.623387in}}%
\pgfpathlineto{\pgfqpoint{4.065239in}{2.616257in}}%
\pgfpathlineto{\pgfqpoint{4.067200in}{2.605272in}}%
\pgfpathlineto{\pgfqpoint{4.068670in}{2.599522in}}%
\pgfpathlineto{\pgfqpoint{4.070631in}{2.618714in}}%
\pgfpathlineto{\pgfqpoint{4.071121in}{2.609245in}}%
\pgfpathlineto{\pgfqpoint{4.071611in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{4.072102in}{2.624143in}}%
\pgfpathlineto{\pgfqpoint{4.072592in}{2.613030in}}%
\pgfpathlineto{\pgfqpoint{4.075043in}{2.620859in}}%
\pgfpathlineto{\pgfqpoint{4.075533in}{2.619013in}}%
\pgfpathlineto{\pgfqpoint{4.076023in}{2.621255in}}%
\pgfpathlineto{\pgfqpoint{4.076513in}{2.629577in}}%
\pgfpathlineto{\pgfqpoint{4.077003in}{2.625334in}}%
\pgfpathlineto{\pgfqpoint{4.077494in}{2.626284in}}%
\pgfpathlineto{\pgfqpoint{4.079454in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{4.079944in}{2.653750in}}%
\pgfpathlineto{\pgfqpoint{4.080925in}{2.659992in}}%
\pgfpathlineto{\pgfqpoint{4.082886in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{4.083866in}{2.651292in}}%
\pgfpathlineto{\pgfqpoint{4.084356in}{2.649613in}}%
\pgfpathlineto{\pgfqpoint{4.087787in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{4.088278in}{2.611984in}}%
\pgfpathlineto{\pgfqpoint{4.088768in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{4.090238in}{2.627185in}}%
\pgfpathlineto{\pgfqpoint{4.090728in}{2.627976in}}%
\pgfpathlineto{\pgfqpoint{4.091219in}{2.626363in}}%
\pgfpathlineto{\pgfqpoint{4.092199in}{2.612318in}}%
\pgfpathlineto{\pgfqpoint{4.092689in}{2.616002in}}%
\pgfpathlineto{\pgfqpoint{4.093179in}{2.618354in}}%
\pgfpathlineto{\pgfqpoint{4.093670in}{2.611377in}}%
\pgfpathlineto{\pgfqpoint{4.094160in}{2.613474in}}%
\pgfpathlineto{\pgfqpoint{4.094650in}{2.632047in}}%
\pgfpathlineto{\pgfqpoint{4.095140in}{2.618930in}}%
\pgfpathlineto{\pgfqpoint{4.095630in}{2.617000in}}%
\pgfpathlineto{\pgfqpoint{4.096120in}{2.617132in}}%
\pgfpathlineto{\pgfqpoint{4.097101in}{2.619730in}}%
\pgfpathlineto{\pgfqpoint{4.098571in}{2.630733in}}%
\pgfpathlineto{\pgfqpoint{4.099552in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{4.100042in}{2.637212in}}%
\pgfpathlineto{\pgfqpoint{4.100532in}{2.630526in}}%
\pgfpathlineto{\pgfqpoint{4.101022in}{2.629489in}}%
\pgfpathlineto{\pgfqpoint{4.101512in}{2.631854in}}%
\pgfpathlineto{\pgfqpoint{4.102003in}{2.626011in}}%
\pgfpathlineto{\pgfqpoint{4.102493in}{2.604797in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{2.607821in}}%
\pgfpathlineto{\pgfqpoint{4.104944in}{2.579762in}}%
\pgfpathlineto{\pgfqpoint{4.106904in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{4.107395in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{4.107885in}{2.557189in}}%
\pgfpathlineto{\pgfqpoint{4.108375in}{2.561022in}}%
\pgfpathlineto{\pgfqpoint{4.108865in}{2.563251in}}%
\pgfpathlineto{\pgfqpoint{4.110336in}{2.552134in}}%
\pgfpathlineto{\pgfqpoint{4.110826in}{2.552613in}}%
\pgfpathlineto{\pgfqpoint{4.111316in}{2.548138in}}%
\pgfpathlineto{\pgfqpoint{4.111806in}{2.551316in}}%
\pgfpathlineto{\pgfqpoint{4.116218in}{2.580474in}}%
\pgfpathlineto{\pgfqpoint{4.116708in}{2.576127in}}%
\pgfpathlineto{\pgfqpoint{4.118669in}{2.606067in}}%
\pgfpathlineto{\pgfqpoint{4.119649in}{2.605364in}}%
\pgfpathlineto{\pgfqpoint{4.122590in}{2.591781in}}%
\pgfpathlineto{\pgfqpoint{4.123080in}{2.586826in}}%
\pgfpathlineto{\pgfqpoint{4.123571in}{2.590308in}}%
\pgfpathlineto{\pgfqpoint{4.125041in}{2.593789in}}%
\pgfpathlineto{\pgfqpoint{4.126512in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{4.127492in}{2.584567in}}%
\pgfpathlineto{\pgfqpoint{4.127982in}{2.581841in}}%
\pgfpathlineto{\pgfqpoint{4.128472in}{2.581951in}}%
\pgfpathlineto{\pgfqpoint{4.130433in}{2.592814in}}%
\pgfpathlineto{\pgfqpoint{4.131414in}{2.591622in}}%
\pgfpathlineto{\pgfqpoint{4.132884in}{2.587895in}}%
\pgfpathlineto{\pgfqpoint{4.133374in}{2.589336in}}%
\pgfpathlineto{\pgfqpoint{4.133864in}{2.577740in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{2.581340in}}%
\pgfpathlineto{\pgfqpoint{4.134845in}{2.586334in}}%
\pgfpathlineto{\pgfqpoint{4.135335in}{2.583187in}}%
\pgfpathlineto{\pgfqpoint{4.136806in}{2.574830in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{2.603825in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{2.603531in}}%
\pgfpathlineto{\pgfqpoint{4.141217in}{2.603830in}}%
\pgfpathlineto{\pgfqpoint{4.142198in}{2.612956in}}%
\pgfpathlineto{\pgfqpoint{4.142688in}{2.612476in}}%
\pgfpathlineto{\pgfqpoint{4.143178in}{2.610863in}}%
\pgfpathlineto{\pgfqpoint{4.143668in}{2.615602in}}%
\pgfpathlineto{\pgfqpoint{4.144158in}{2.611364in}}%
\pgfpathlineto{\pgfqpoint{4.144648in}{2.610802in}}%
\pgfpathlineto{\pgfqpoint{4.146609in}{2.584382in}}%
\pgfpathlineto{\pgfqpoint{4.147099in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{4.148570in}{2.590290in}}%
\pgfpathlineto{\pgfqpoint{4.150040in}{2.602098in}}%
\pgfpathlineto{\pgfqpoint{4.151511in}{2.593438in}}%
\pgfpathlineto{\pgfqpoint{4.153472in}{2.609188in}}%
\pgfpathlineto{\pgfqpoint{4.153962in}{2.605680in}}%
\pgfpathlineto{\pgfqpoint{4.154452in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{4.156413in}{2.626442in}}%
\pgfpathlineto{\pgfqpoint{4.157393in}{2.619708in}}%
\pgfpathlineto{\pgfqpoint{4.157883in}{2.624301in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{2.624772in}}%
\pgfpathlineto{\pgfqpoint{4.158864in}{2.633550in}}%
\pgfpathlineto{\pgfqpoint{4.159844in}{2.631638in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{2.631902in}}%
\pgfpathlineto{\pgfqpoint{4.160824in}{2.630201in}}%
\pgfpathlineto{\pgfqpoint{4.161315in}{2.622424in}}%
\pgfpathlineto{\pgfqpoint{4.161805in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{4.164256in}{2.607215in}}%
\pgfpathlineto{\pgfqpoint{4.166707in}{2.577850in}}%
\pgfpathlineto{\pgfqpoint{4.167197in}{2.581674in}}%
\pgfpathlineto{\pgfqpoint{4.168667in}{2.583639in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{2.591068in}}%
\pgfpathlineto{\pgfqpoint{4.170138in}{2.589486in}}%
\pgfpathlineto{\pgfqpoint{4.171118in}{2.580527in}}%
\pgfpathlineto{\pgfqpoint{4.175040in}{2.614345in}}%
\pgfpathlineto{\pgfqpoint{4.177000in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{4.177981in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{4.178471in}{2.612169in}}%
\pgfpathlineto{\pgfqpoint{4.178961in}{2.608103in}}%
\pgfpathlineto{\pgfqpoint{4.181412in}{2.592686in}}%
\pgfpathlineto{\pgfqpoint{4.183373in}{2.607971in}}%
\pgfpathlineto{\pgfqpoint{4.184843in}{2.606120in}}%
\pgfpathlineto{\pgfqpoint{4.185824in}{2.606533in}}%
\pgfpathlineto{\pgfqpoint{4.186314in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{4.186804in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{4.188765in}{2.609975in}}%
\pgfpathlineto{\pgfqpoint{4.189255in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{4.192686in}{2.594875in}}%
\pgfpathlineto{\pgfqpoint{4.194157in}{2.592501in}}%
\pgfpathlineto{\pgfqpoint{4.195627in}{2.584224in}}%
\pgfpathlineto{\pgfqpoint{4.196118in}{2.589882in}}%
\pgfpathlineto{\pgfqpoint{4.196608in}{2.587736in}}%
\pgfpathlineto{\pgfqpoint{4.197098in}{2.587789in}}%
\pgfpathlineto{\pgfqpoint{4.197588in}{2.591051in}}%
\pgfpathlineto{\pgfqpoint{4.198078in}{2.590005in}}%
\pgfpathlineto{\pgfqpoint{4.198568in}{2.588976in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.589943in}}%
\pgfpathlineto{\pgfqpoint{4.200529in}{2.593209in}}%
\pgfpathlineto{\pgfqpoint{4.202000in}{2.583820in}}%
\pgfpathlineto{\pgfqpoint{4.204451in}{2.595297in}}%
\pgfpathlineto{\pgfqpoint{4.204941in}{2.594053in}}%
\pgfpathlineto{\pgfqpoint{4.205431in}{2.586264in}}%
\pgfpathlineto{\pgfqpoint{4.205921in}{2.595728in}}%
\pgfpathlineto{\pgfqpoint{4.206411in}{2.597473in}}%
\pgfpathlineto{\pgfqpoint{4.207392in}{2.585112in}}%
\pgfpathlineto{\pgfqpoint{4.207882in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{4.208862in}{2.604199in}}%
\pgfpathlineto{\pgfqpoint{4.209352in}{2.596264in}}%
\pgfpathlineto{\pgfqpoint{4.210823in}{2.605645in}}%
\pgfpathlineto{\pgfqpoint{4.212294in}{2.590396in}}%
\pgfpathlineto{\pgfqpoint{4.212784in}{2.590989in}}%
\pgfpathlineto{\pgfqpoint{4.213274in}{2.593882in}}%
\pgfpathlineto{\pgfqpoint{4.214254in}{2.584497in}}%
\pgfpathlineto{\pgfqpoint{4.214744in}{2.585239in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{4.217686in}{2.584048in}}%
\pgfpathlineto{\pgfqpoint{4.218176in}{2.583714in}}%
\pgfpathlineto{\pgfqpoint{4.219156in}{2.574689in}}%
\pgfpathlineto{\pgfqpoint{4.222587in}{2.612283in}}%
\pgfpathlineto{\pgfqpoint{4.223568in}{2.639059in}}%
\pgfpathlineto{\pgfqpoint{4.224058in}{2.638804in}}%
\pgfpathlineto{\pgfqpoint{4.224548in}{2.640210in}}%
\pgfpathlineto{\pgfqpoint{4.226019in}{2.623304in}}%
\pgfpathlineto{\pgfqpoint{4.226509in}{2.627471in}}%
\pgfpathlineto{\pgfqpoint{4.227489in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{4.227979in}{2.643261in}}%
\pgfpathlineto{\pgfqpoint{4.230920in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{4.231411in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{4.231901in}{2.607566in}}%
\pgfpathlineto{\pgfqpoint{4.233862in}{2.616811in}}%
\pgfpathlineto{\pgfqpoint{4.234352in}{2.614582in}}%
\pgfpathlineto{\pgfqpoint{4.235822in}{2.594132in}}%
\pgfpathlineto{\pgfqpoint{4.236803in}{2.598124in}}%
\pgfpathlineto{\pgfqpoint{4.239744in}{2.621031in}}%
\pgfpathlineto{\pgfqpoint{4.240234in}{2.617527in}}%
\pgfpathlineto{\pgfqpoint{4.240724in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{4.242685in}{2.630961in}}%
\pgfpathlineto{\pgfqpoint{4.244646in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{4.245136in}{2.617488in}}%
\pgfpathlineto{\pgfqpoint{4.245626in}{2.606023in}}%
\pgfpathlineto{\pgfqpoint{4.246116in}{2.613633in}}%
\pgfpathlineto{\pgfqpoint{4.246606in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{4.247096in}{2.620473in}}%
\pgfpathlineto{\pgfqpoint{4.248077in}{2.613000in}}%
\pgfpathlineto{\pgfqpoint{4.249547in}{2.626561in}}%
\pgfpathlineto{\pgfqpoint{4.250528in}{2.619246in}}%
\pgfpathlineto{\pgfqpoint{4.252979in}{2.640399in}}%
\pgfpathlineto{\pgfqpoint{4.253469in}{2.644975in}}%
\pgfpathlineto{\pgfqpoint{4.253959in}{2.640008in}}%
\pgfpathlineto{\pgfqpoint{4.257390in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{4.257880in}{2.590972in}}%
\pgfpathlineto{\pgfqpoint{4.258861in}{2.594414in}}%
\pgfpathlineto{\pgfqpoint{4.260331in}{2.627941in}}%
\pgfpathlineto{\pgfqpoint{4.261802in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{2.641635in}}%
\pgfpathlineto{\pgfqpoint{4.265723in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{4.266214in}{2.640197in}}%
\pgfpathlineto{\pgfqpoint{4.266704in}{2.639243in}}%
\pgfpathlineto{\pgfqpoint{4.268174in}{2.606771in}}%
\pgfpathlineto{\pgfqpoint{4.270625in}{2.630346in}}%
\pgfpathlineto{\pgfqpoint{4.271115in}{2.624187in}}%
\pgfpathlineto{\pgfqpoint{4.272096in}{2.624759in}}%
\pgfpathlineto{\pgfqpoint{4.272586in}{2.620147in}}%
\pgfpathlineto{\pgfqpoint{4.273076in}{2.626038in}}%
\pgfpathlineto{\pgfqpoint{4.273566in}{2.630073in}}%
\pgfpathlineto{\pgfqpoint{4.274056in}{2.629467in}}%
\pgfpathlineto{\pgfqpoint{4.275037in}{2.625427in}}%
\pgfpathlineto{\pgfqpoint{4.276017in}{2.632500in}}%
\pgfpathlineto{\pgfqpoint{4.277978in}{2.611558in}}%
\pgfpathlineto{\pgfqpoint{4.278468in}{2.605421in}}%
\pgfpathlineto{\pgfqpoint{4.278958in}{2.606678in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{2.608612in}}%
\pgfpathlineto{\pgfqpoint{4.279939in}{2.616112in}}%
\pgfpathlineto{\pgfqpoint{4.280429in}{2.610538in}}%
\pgfpathlineto{\pgfqpoint{4.281899in}{2.602691in}}%
\pgfpathlineto{\pgfqpoint{4.282390in}{2.610072in}}%
\pgfpathlineto{\pgfqpoint{4.282880in}{2.608947in}}%
\pgfpathlineto{\pgfqpoint{4.284350in}{2.585248in}}%
\pgfpathlineto{\pgfqpoint{4.284840in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{4.285331in}{2.590844in}}%
\pgfpathlineto{\pgfqpoint{4.285821in}{2.590431in}}%
\pgfpathlineto{\pgfqpoint{4.286801in}{2.613334in}}%
\pgfpathlineto{\pgfqpoint{4.287291in}{2.611329in}}%
\pgfpathlineto{\pgfqpoint{4.287782in}{2.611681in}}%
\pgfpathlineto{\pgfqpoint{4.288272in}{2.617110in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{2.612586in}}%
\pgfpathlineto{\pgfqpoint{4.289252in}{2.615088in}}%
\pgfpathlineto{\pgfqpoint{4.290232in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{4.290723in}{2.607188in}}%
\pgfpathlineto{\pgfqpoint{4.291213in}{2.608604in}}%
\pgfpathlineto{\pgfqpoint{4.293664in}{2.629150in}}%
\pgfpathlineto{\pgfqpoint{4.295134in}{2.614204in}}%
\pgfpathlineto{\pgfqpoint{4.295624in}{2.613663in}}%
\pgfpathlineto{\pgfqpoint{4.296115in}{2.614837in}}%
\pgfpathlineto{\pgfqpoint{4.297095in}{2.623110in}}%
\pgfpathlineto{\pgfqpoint{4.297585in}{2.623040in}}%
\pgfpathlineto{\pgfqpoint{4.298075in}{2.622240in}}%
\pgfpathlineto{\pgfqpoint{4.299056in}{2.617053in}}%
\pgfpathlineto{\pgfqpoint{4.299546in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{4.300036in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{4.301997in}{2.604590in}}%
\pgfpathlineto{\pgfqpoint{4.302487in}{2.610147in}}%
\pgfpathlineto{\pgfqpoint{4.302977in}{2.604977in}}%
\pgfpathlineto{\pgfqpoint{4.304938in}{2.578707in}}%
\pgfpathlineto{\pgfqpoint{4.305918in}{2.586422in}}%
\pgfpathlineto{\pgfqpoint{4.307879in}{2.569924in}}%
\pgfpathlineto{\pgfqpoint{4.309840in}{2.580250in}}%
\pgfpathlineto{\pgfqpoint{4.310820in}{2.569300in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{2.577999in}}%
\pgfpathlineto{\pgfqpoint{4.312291in}{2.577195in}}%
\pgfpathlineto{\pgfqpoint{4.313761in}{2.584312in}}%
\pgfpathlineto{\pgfqpoint{4.314251in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{4.314742in}{2.591548in}}%
\pgfpathlineto{\pgfqpoint{4.315232in}{2.588018in}}%
\pgfpathlineto{\pgfqpoint{4.316702in}{2.575920in}}%
\pgfpathlineto{\pgfqpoint{4.317192in}{2.582030in}}%
\pgfpathlineto{\pgfqpoint{4.317683in}{2.578004in}}%
\pgfpathlineto{\pgfqpoint{4.318663in}{2.579982in}}%
\pgfpathlineto{\pgfqpoint{4.319643in}{2.577023in}}%
\pgfpathlineto{\pgfqpoint{4.320624in}{2.566930in}}%
\pgfpathlineto{\pgfqpoint{4.321114in}{2.569898in}}%
\pgfpathlineto{\pgfqpoint{4.321604in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{2.565594in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{4.324545in}{2.561642in}}%
\pgfpathlineto{\pgfqpoint{4.325035in}{2.556345in}}%
\pgfpathlineto{\pgfqpoint{4.325526in}{2.562042in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{2.562218in}}%
\pgfpathlineto{\pgfqpoint{4.326506in}{2.572566in}}%
\pgfpathlineto{\pgfqpoint{4.327486in}{2.571243in}}%
\pgfpathlineto{\pgfqpoint{4.327976in}{2.575968in}}%
\pgfpathlineto{\pgfqpoint{4.328467in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{4.329937in}{2.565322in}}%
\pgfpathlineto{\pgfqpoint{4.330918in}{2.560781in}}%
\pgfpathlineto{\pgfqpoint{4.332388in}{2.576303in}}%
\pgfpathlineto{\pgfqpoint{4.332878in}{2.569678in}}%
\pgfpathlineto{\pgfqpoint{4.333368in}{2.570131in}}%
\pgfpathlineto{\pgfqpoint{4.334839in}{2.576083in}}%
\pgfpathlineto{\pgfqpoint{4.335819in}{2.568240in}}%
\pgfpathlineto{\pgfqpoint{4.336310in}{2.568803in}}%
\pgfpathlineto{\pgfqpoint{4.336800in}{2.570531in}}%
\pgfpathlineto{\pgfqpoint{4.337780in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{2.568425in}}%
\pgfpathlineto{\pgfqpoint{4.339251in}{2.567590in}}%
\pgfpathlineto{\pgfqpoint{4.339741in}{2.567599in}}%
\pgfpathlineto{\pgfqpoint{4.342192in}{2.551479in}}%
\pgfpathlineto{\pgfqpoint{4.342682in}{2.554363in}}%
\pgfpathlineto{\pgfqpoint{4.343172in}{2.565475in}}%
\pgfpathlineto{\pgfqpoint{4.344152in}{2.564293in}}%
\pgfpathlineto{\pgfqpoint{4.344643in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{4.345133in}{2.575309in}}%
\pgfpathlineto{\pgfqpoint{4.346113in}{2.573353in}}%
\pgfpathlineto{\pgfqpoint{4.347584in}{2.569911in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{2.567243in}}%
\pgfpathlineto{\pgfqpoint{4.349544in}{2.580668in}}%
\pgfpathlineto{\pgfqpoint{4.350525in}{2.578382in}}%
\pgfpathlineto{\pgfqpoint{4.351015in}{2.577059in}}%
\pgfpathlineto{\pgfqpoint{4.352486in}{2.585565in}}%
\pgfpathlineto{\pgfqpoint{4.353466in}{2.584417in}}%
\pgfpathlineto{\pgfqpoint{4.353956in}{2.574782in}}%
\pgfpathlineto{\pgfqpoint{4.354446in}{2.581885in}}%
\pgfpathlineto{\pgfqpoint{4.354936in}{2.581112in}}%
\pgfpathlineto{\pgfqpoint{4.355917in}{2.589266in}}%
\pgfpathlineto{\pgfqpoint{4.357387in}{2.577907in}}%
\pgfpathlineto{\pgfqpoint{4.357878in}{2.579898in}}%
\pgfpathlineto{\pgfqpoint{4.358368in}{2.587270in}}%
\pgfpathlineto{\pgfqpoint{4.358858in}{2.582641in}}%
\pgfpathlineto{\pgfqpoint{4.360819in}{2.572729in}}%
\pgfpathlineto{\pgfqpoint{4.362779in}{2.594862in}}%
\pgfpathlineto{\pgfqpoint{4.363270in}{2.589736in}}%
\pgfpathlineto{\pgfqpoint{4.363760in}{2.592475in}}%
\pgfpathlineto{\pgfqpoint{4.364250in}{2.592923in}}%
\pgfpathlineto{\pgfqpoint{4.364740in}{2.591011in}}%
\pgfpathlineto{\pgfqpoint{4.365230in}{2.595113in}}%
\pgfpathlineto{\pgfqpoint{4.365720in}{2.592378in}}%
\pgfpathlineto{\pgfqpoint{4.366211in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{4.366701in}{2.586483in}}%
\pgfpathlineto{\pgfqpoint{4.367191in}{2.585283in}}%
\pgfpathlineto{\pgfqpoint{4.367681in}{2.574707in}}%
\pgfpathlineto{\pgfqpoint{4.368171in}{2.584189in}}%
\pgfpathlineto{\pgfqpoint{4.369642in}{2.592840in}}%
\pgfpathlineto{\pgfqpoint{4.371603in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{4.372093in}{2.570658in}}%
\pgfpathlineto{\pgfqpoint{4.372583in}{2.568262in}}%
\pgfpathlineto{\pgfqpoint{4.373073in}{2.569230in}}%
\pgfpathlineto{\pgfqpoint{4.373563in}{2.565919in}}%
\pgfpathlineto{\pgfqpoint{4.375524in}{2.595069in}}%
\pgfpathlineto{\pgfqpoint{4.376014in}{2.591728in}}%
\pgfpathlineto{\pgfqpoint{4.377485in}{2.580725in}}%
\pgfpathlineto{\pgfqpoint{4.379446in}{2.594119in}}%
\pgfpathlineto{\pgfqpoint{4.379936in}{2.592128in}}%
\pgfpathlineto{\pgfqpoint{4.380426in}{2.592998in}}%
\pgfpathlineto{\pgfqpoint{4.380916in}{2.593447in}}%
\pgfpathlineto{\pgfqpoint{4.381406in}{2.592699in}}%
\pgfpathlineto{\pgfqpoint{4.383857in}{2.562293in}}%
\pgfpathlineto{\pgfqpoint{4.386308in}{2.575186in}}%
\pgfpathlineto{\pgfqpoint{4.386798in}{2.573858in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{2.569766in}}%
\pgfpathlineto{\pgfqpoint{4.387779in}{2.571203in}}%
\pgfpathlineto{\pgfqpoint{4.392680in}{2.607711in}}%
\pgfpathlineto{\pgfqpoint{4.393171in}{2.606788in}}%
\pgfpathlineto{\pgfqpoint{4.393661in}{2.614441in}}%
\pgfpathlineto{\pgfqpoint{4.394151in}{2.609342in}}%
\pgfpathlineto{\pgfqpoint{4.394641in}{2.609149in}}%
\pgfpathlineto{\pgfqpoint{4.395622in}{2.611399in}}%
\pgfpathlineto{\pgfqpoint{4.397092in}{2.606366in}}%
\pgfpathlineto{\pgfqpoint{4.398072in}{2.601254in}}%
\pgfpathlineto{\pgfqpoint{4.398563in}{2.602476in}}%
\pgfpathlineto{\pgfqpoint{4.400033in}{2.613026in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{2.609250in}}%
\pgfpathlineto{\pgfqpoint{4.401994in}{2.601931in}}%
\pgfpathlineto{\pgfqpoint{4.402484in}{2.608023in}}%
\pgfpathlineto{\pgfqpoint{4.402974in}{2.600080in}}%
\pgfpathlineto{\pgfqpoint{4.403464in}{2.602841in}}%
\pgfpathlineto{\pgfqpoint{4.405915in}{2.620398in}}%
\pgfpathlineto{\pgfqpoint{4.406896in}{2.615989in}}%
\pgfpathlineto{\pgfqpoint{4.407386in}{2.618943in}}%
\pgfpathlineto{\pgfqpoint{4.408366in}{2.626095in}}%
\pgfpathlineto{\pgfqpoint{4.408856in}{2.624825in}}%
\pgfpathlineto{\pgfqpoint{4.409347in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{4.409837in}{2.626935in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{2.625818in}}%
\pgfpathlineto{\pgfqpoint{4.414248in}{2.605469in}}%
\pgfpathlineto{\pgfqpoint{4.414739in}{2.605527in}}%
\pgfpathlineto{\pgfqpoint{4.416209in}{2.587714in}}%
\pgfpathlineto{\pgfqpoint{4.416699in}{2.588484in}}%
\pgfpathlineto{\pgfqpoint{4.417680in}{2.589732in}}%
\pgfpathlineto{\pgfqpoint{4.418170in}{2.587204in}}%
\pgfpathlineto{\pgfqpoint{4.418660in}{2.596080in}}%
\pgfpathlineto{\pgfqpoint{4.419640in}{2.594102in}}%
\pgfpathlineto{\pgfqpoint{4.420131in}{2.591130in}}%
\pgfpathlineto{\pgfqpoint{4.420621in}{2.597966in}}%
\pgfpathlineto{\pgfqpoint{4.421111in}{2.591820in}}%
\pgfpathlineto{\pgfqpoint{4.421601in}{2.586831in}}%
\pgfpathlineto{\pgfqpoint{4.422091in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{4.422582in}{2.593310in}}%
\pgfpathlineto{\pgfqpoint{4.423072in}{2.593767in}}%
\pgfpathlineto{\pgfqpoint{4.423562in}{2.588752in}}%
\pgfpathlineto{\pgfqpoint{4.424542in}{2.603724in}}%
\pgfpathlineto{\pgfqpoint{4.425032in}{2.602177in}}%
\pgfpathlineto{\pgfqpoint{4.426013in}{2.605817in}}%
\pgfpathlineto{\pgfqpoint{4.426503in}{2.601109in}}%
\pgfpathlineto{\pgfqpoint{4.426993in}{2.610468in}}%
\pgfpathlineto{\pgfqpoint{4.427483in}{2.607782in}}%
\pgfpathlineto{\pgfqpoint{4.427974in}{2.607544in}}%
\pgfpathlineto{\pgfqpoint{4.429934in}{2.593719in}}%
\pgfpathlineto{\pgfqpoint{4.430424in}{2.598141in}}%
\pgfpathlineto{\pgfqpoint{4.431895in}{2.583094in}}%
\pgfpathlineto{\pgfqpoint{4.432385in}{2.588783in}}%
\pgfpathlineto{\pgfqpoint{4.432875in}{2.579828in}}%
\pgfpathlineto{\pgfqpoint{4.433856in}{2.580931in}}%
\pgfpathlineto{\pgfqpoint{4.434346in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{4.435816in}{2.573472in}}%
\pgfpathlineto{\pgfqpoint{4.437287in}{2.587982in}}%
\pgfpathlineto{\pgfqpoint{4.437777in}{2.586378in}}%
\pgfpathlineto{\pgfqpoint{4.438267in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{2.589846in}}%
\pgfpathlineto{\pgfqpoint{4.440228in}{2.587059in}}%
\pgfpathlineto{\pgfqpoint{4.440718in}{2.591912in}}%
\pgfpathlineto{\pgfqpoint{4.442189in}{2.576500in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{2.575705in}}%
\pgfpathlineto{\pgfqpoint{4.443169in}{2.576153in}}%
\pgfpathlineto{\pgfqpoint{4.443659in}{2.581802in}}%
\pgfpathlineto{\pgfqpoint{4.444150in}{2.577929in}}%
\pgfpathlineto{\pgfqpoint{4.444640in}{2.579876in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{2.572465in}}%
\pgfpathlineto{\pgfqpoint{4.447581in}{2.573195in}}%
\pgfpathlineto{\pgfqpoint{4.448561in}{2.567058in}}%
\pgfpathlineto{\pgfqpoint{4.449542in}{2.585209in}}%
\pgfpathlineto{\pgfqpoint{4.450032in}{2.584659in}}%
\pgfpathlineto{\pgfqpoint{4.450522in}{2.583943in}}%
\pgfpathlineto{\pgfqpoint{4.453463in}{2.609439in}}%
\pgfpathlineto{\pgfqpoint{4.453953in}{2.605883in}}%
\pgfpathlineto{\pgfqpoint{4.454443in}{2.603649in}}%
\pgfpathlineto{\pgfqpoint{4.454934in}{2.609562in}}%
\pgfpathlineto{\pgfqpoint{4.456894in}{2.588347in}}%
\pgfpathlineto{\pgfqpoint{4.457384in}{2.582136in}}%
\pgfpathlineto{\pgfqpoint{4.457875in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{4.458855in}{2.587024in}}%
\pgfpathlineto{\pgfqpoint{4.459345in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{4.459835in}{2.591315in}}%
\pgfpathlineto{\pgfqpoint{4.460326in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{4.460816in}{2.589534in}}%
\pgfpathlineto{\pgfqpoint{4.461306in}{2.591635in}}%
\pgfpathlineto{\pgfqpoint{4.465227in}{2.633968in}}%
\pgfpathlineto{\pgfqpoint{4.466698in}{2.630913in}}%
\pgfpathlineto{\pgfqpoint{4.468168in}{2.605074in}}%
\pgfpathlineto{\pgfqpoint{4.468168in}{2.605074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{2.376047in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932163in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.932487in}{3.786746in}}%
\pgfpathlineto{\pgfqpoint{0.932544in}{3.792737in}}%
\pgfpathmoveto{\pgfqpoint{0.934381in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.934448in}{3.788315in}}%
\pgfpathlineto{\pgfqpoint{0.935005in}{3.792737in}}%
\pgfpathmoveto{\pgfqpoint{0.945617in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{3.782377in}}%
\pgfpathlineto{\pgfqpoint{0.946419in}{3.792737in}}%
\pgfpathmoveto{\pgfqpoint{0.947175in}{3.792737in}}%
\pgfpathlineto{\pgfqpoint{0.949643in}{3.711796in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{3.726091in}}%
\pgfpathlineto{\pgfqpoint{0.950624in}{3.740571in}}%
\pgfpathlineto{\pgfqpoint{0.951114in}{3.731388in}}%
\pgfpathlineto{\pgfqpoint{0.951604in}{3.736334in}}%
\pgfpathlineto{\pgfqpoint{0.954545in}{3.631311in}}%
\pgfpathlineto{\pgfqpoint{0.955035in}{3.641914in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{3.640314in}}%
\pgfpathlineto{\pgfqpoint{0.956016in}{3.691654in}}%
\pgfpathlineto{\pgfqpoint{0.956996in}{3.687016in}}%
\pgfpathlineto{\pgfqpoint{0.957486in}{3.691575in}}%
\pgfpathlineto{\pgfqpoint{0.957976in}{3.689153in}}%
\pgfpathlineto{\pgfqpoint{0.959447in}{3.648042in}}%
\pgfpathlineto{\pgfqpoint{0.959937in}{3.656847in}}%
\pgfpathlineto{\pgfqpoint{0.962388in}{3.731173in}}%
\pgfpathlineto{\pgfqpoint{0.963858in}{3.675094in}}%
\pgfpathlineto{\pgfqpoint{0.964349in}{3.702270in}}%
\pgfpathlineto{\pgfqpoint{0.964839in}{3.709848in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{3.678822in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{3.682141in}}%
\pgfpathlineto{\pgfqpoint{0.967290in}{3.718768in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{3.715831in}}%
\pgfpathlineto{\pgfqpoint{0.970721in}{3.646750in}}%
\pgfpathlineto{\pgfqpoint{0.971211in}{3.646930in}}%
\pgfpathlineto{\pgfqpoint{0.971701in}{3.658935in}}%
\pgfpathlineto{\pgfqpoint{0.972682in}{3.623821in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{3.640710in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{3.590258in}}%
\pgfpathlineto{\pgfqpoint{0.975623in}{3.592772in}}%
\pgfpathlineto{\pgfqpoint{0.976113in}{3.599041in}}%
\pgfpathlineto{\pgfqpoint{0.976603in}{3.590319in}}%
\pgfpathlineto{\pgfqpoint{0.977093in}{3.621662in}}%
\pgfpathlineto{\pgfqpoint{0.977584in}{3.591669in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{3.590262in}}%
\pgfpathlineto{\pgfqpoint{0.979054in}{3.612382in}}%
\pgfpathlineto{\pgfqpoint{0.980034in}{3.584772in}}%
\pgfpathlineto{\pgfqpoint{0.980525in}{3.595748in}}%
\pgfpathlineto{\pgfqpoint{0.982976in}{3.658957in}}%
\pgfpathlineto{\pgfqpoint{0.983466in}{3.635294in}}%
\pgfpathlineto{\pgfqpoint{0.983956in}{3.636758in}}%
\pgfpathlineto{\pgfqpoint{0.984446in}{3.633905in}}%
\pgfpathlineto{\pgfqpoint{0.984936in}{3.621174in}}%
\pgfpathlineto{\pgfqpoint{0.985426in}{3.660909in}}%
\pgfpathlineto{\pgfqpoint{0.985917in}{3.639048in}}%
\pgfpathlineto{\pgfqpoint{0.986897in}{3.644121in}}%
\pgfpathlineto{\pgfqpoint{0.987387in}{3.667230in}}%
\pgfpathlineto{\pgfqpoint{0.988368in}{3.665081in}}%
\pgfpathlineto{\pgfqpoint{0.990328in}{3.631206in}}%
\pgfpathlineto{\pgfqpoint{0.991799in}{3.667221in}}%
\pgfpathlineto{\pgfqpoint{0.992779in}{3.661889in}}%
\pgfpathlineto{\pgfqpoint{0.993269in}{3.657766in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{3.675719in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{3.587853in}}%
\pgfpathlineto{\pgfqpoint{0.998171in}{3.593634in}}%
\pgfpathlineto{\pgfqpoint{0.998661in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{0.999152in}{3.578134in}}%
\pgfpathlineto{\pgfqpoint{1.000132in}{3.586732in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{3.577633in}}%
\pgfpathlineto{\pgfqpoint{1.002093in}{3.527893in}}%
\pgfpathlineto{\pgfqpoint{1.002583in}{3.536628in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{3.521488in}}%
\pgfpathlineto{\pgfqpoint{1.005524in}{3.577083in}}%
\pgfpathlineto{\pgfqpoint{1.006014in}{3.569843in}}%
\pgfpathlineto{\pgfqpoint{1.006504in}{3.593594in}}%
\pgfpathlineto{\pgfqpoint{1.006994in}{3.582218in}}%
\pgfpathlineto{\pgfqpoint{1.007975in}{3.562581in}}%
\pgfpathlineto{\pgfqpoint{1.008465in}{3.572125in}}%
\pgfpathlineto{\pgfqpoint{1.008955in}{3.588148in}}%
\pgfpathlineto{\pgfqpoint{1.009445in}{3.576200in}}%
\pgfpathlineto{\pgfqpoint{1.010426in}{3.576156in}}%
\pgfpathlineto{\pgfqpoint{1.011406in}{3.599028in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{3.575852in}}%
\pgfpathlineto{\pgfqpoint{1.012877in}{3.577668in}}%
\pgfpathlineto{\pgfqpoint{1.013367in}{3.584200in}}%
\pgfpathlineto{\pgfqpoint{1.014347in}{3.547266in}}%
\pgfpathlineto{\pgfqpoint{1.015328in}{3.547591in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{3.560124in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{3.554510in}}%
\pgfpathlineto{\pgfqpoint{1.016798in}{3.551174in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{1.018269in}{3.568190in}}%
\pgfpathlineto{\pgfqpoint{1.021210in}{3.510512in}}%
\pgfpathlineto{\pgfqpoint{1.022190in}{3.511004in}}%
\pgfpathlineto{\pgfqpoint{1.023170in}{3.515892in}}%
\pgfpathlineto{\pgfqpoint{1.023661in}{3.507413in}}%
\pgfpathlineto{\pgfqpoint{1.024151in}{3.513070in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{3.559060in}}%
\pgfpathlineto{\pgfqpoint{1.025131in}{3.551820in}}%
\pgfpathlineto{\pgfqpoint{1.026112in}{3.517352in}}%
\pgfpathlineto{\pgfqpoint{1.026602in}{3.527946in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{3.538777in}}%
\pgfpathlineto{\pgfqpoint{1.027582in}{3.535740in}}%
\pgfpathlineto{\pgfqpoint{1.028072in}{3.518657in}}%
\pgfpathlineto{\pgfqpoint{1.029053in}{3.560647in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{3.540927in}}%
\pgfpathlineto{\pgfqpoint{1.030033in}{3.554049in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{3.490840in}}%
\pgfpathlineto{\pgfqpoint{1.033464in}{3.516499in}}%
\pgfpathlineto{\pgfqpoint{1.034935in}{3.589317in}}%
\pgfpathlineto{\pgfqpoint{1.035425in}{3.583901in}}%
\pgfpathlineto{\pgfqpoint{1.035915in}{3.585585in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{3.527339in}}%
\pgfpathlineto{\pgfqpoint{1.037386in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{1.038856in}{3.513501in}}%
\pgfpathlineto{\pgfqpoint{1.039837in}{3.533217in}}%
\pgfpathlineto{\pgfqpoint{1.042778in}{3.388446in}}%
\pgfpathlineto{\pgfqpoint{1.045229in}{3.460891in}}%
\pgfpathlineto{\pgfqpoint{1.046209in}{3.447461in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{3.472294in}}%
\pgfpathlineto{\pgfqpoint{1.047680in}{3.455062in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{3.472131in}}%
\pgfpathlineto{\pgfqpoint{1.048660in}{3.480831in}}%
\pgfpathlineto{\pgfqpoint{1.050130in}{3.529862in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{3.436788in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{3.441439in}}%
\pgfpathlineto{\pgfqpoint{1.054542in}{3.435992in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{3.417547in}}%
\pgfpathlineto{\pgfqpoint{1.055522in}{3.444846in}}%
\pgfpathlineto{\pgfqpoint{1.056013in}{3.427803in}}%
\pgfpathlineto{\pgfqpoint{1.056993in}{3.400588in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{3.408619in}}%
\pgfpathlineto{\pgfqpoint{1.058464in}{3.389501in}}%
\pgfpathlineto{\pgfqpoint{1.058954in}{3.410821in}}%
\pgfpathlineto{\pgfqpoint{1.059444in}{3.400794in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{3.398429in}}%
\pgfpathlineto{\pgfqpoint{1.060914in}{3.446424in}}%
\pgfpathlineto{\pgfqpoint{1.061405in}{3.437056in}}%
\pgfpathlineto{\pgfqpoint{1.061895in}{3.435518in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{3.420651in}}%
\pgfpathlineto{\pgfqpoint{1.062875in}{3.443158in}}%
\pgfpathlineto{\pgfqpoint{1.063365in}{3.430001in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{3.424646in}}%
\pgfpathlineto{\pgfqpoint{1.064346in}{3.460350in}}%
\pgfpathlineto{\pgfqpoint{1.064836in}{3.454051in}}%
\pgfpathlineto{\pgfqpoint{1.065816in}{3.428458in}}%
\pgfpathlineto{\pgfqpoint{1.066306in}{3.462047in}}%
\pgfpathlineto{\pgfqpoint{1.066797in}{3.448749in}}%
\pgfpathlineto{\pgfqpoint{1.067287in}{3.451844in}}%
\pgfpathlineto{\pgfqpoint{1.067777in}{3.463783in}}%
\pgfpathlineto{\pgfqpoint{1.068757in}{3.446753in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{3.472927in}}%
\pgfpathlineto{\pgfqpoint{1.070718in}{3.472026in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{3.389224in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{3.440239in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{3.412180in}}%
\pgfpathlineto{\pgfqpoint{1.076110in}{3.412580in}}%
\pgfpathlineto{\pgfqpoint{1.077090in}{3.401603in}}%
\pgfpathlineto{\pgfqpoint{1.078561in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.080032in}{3.425117in}}%
\pgfpathlineto{\pgfqpoint{1.080522in}{3.425987in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{1.081502in}{3.433342in}}%
\pgfpathlineto{\pgfqpoint{1.082482in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{1.083463in}{3.380789in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{3.400953in}}%
\pgfpathlineto{\pgfqpoint{1.084933in}{3.397480in}}%
\pgfpathlineto{\pgfqpoint{1.085424in}{3.407155in}}%
\pgfpathlineto{\pgfqpoint{1.085914in}{3.444257in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{3.433500in}}%
\pgfpathlineto{\pgfqpoint{1.087384in}{3.399348in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{3.405542in}}%
\pgfpathlineto{\pgfqpoint{1.090325in}{3.471687in}}%
\pgfpathlineto{\pgfqpoint{1.090816in}{3.459568in}}%
\pgfpathlineto{\pgfqpoint{1.091306in}{3.465770in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{3.493324in}}%
\pgfpathlineto{\pgfqpoint{1.092776in}{3.485679in}}%
\pgfpathlineto{\pgfqpoint{1.093266in}{3.490427in}}%
\pgfpathlineto{\pgfqpoint{1.093757in}{3.456306in}}%
\pgfpathlineto{\pgfqpoint{1.094737in}{3.462236in}}%
\pgfpathlineto{\pgfqpoint{1.095717in}{3.473560in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.438006in}}%
\pgfpathlineto{\pgfqpoint{1.097188in}{3.443769in}}%
\pgfpathlineto{\pgfqpoint{1.097678in}{3.437329in}}%
\pgfpathlineto{\pgfqpoint{1.098658in}{3.389892in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{3.392249in}}%
\pgfpathlineto{\pgfqpoint{1.100129in}{3.422150in}}%
\pgfpathlineto{\pgfqpoint{1.101600in}{3.466504in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{3.452477in}}%
\pgfpathlineto{\pgfqpoint{1.102580in}{3.455066in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{3.467757in}}%
\pgfpathlineto{\pgfqpoint{1.104541in}{3.424906in}}%
\pgfpathlineto{\pgfqpoint{1.105031in}{3.422409in}}%
\pgfpathlineto{\pgfqpoint{1.105521in}{3.403322in}}%
\pgfpathlineto{\pgfqpoint{1.106011in}{3.406817in}}%
\pgfpathlineto{\pgfqpoint{1.106501in}{3.414628in}}%
\pgfpathlineto{\pgfqpoint{1.106992in}{3.409177in}}%
\pgfpathlineto{\pgfqpoint{1.108952in}{3.371148in}}%
\pgfpathlineto{\pgfqpoint{1.109442in}{3.382160in}}%
\pgfpathlineto{\pgfqpoint{1.109933in}{3.426853in}}%
\pgfpathlineto{\pgfqpoint{1.110423in}{3.421090in}}%
\pgfpathlineto{\pgfqpoint{1.110913in}{3.397792in}}%
\pgfpathlineto{\pgfqpoint{1.111403in}{3.409366in}}%
\pgfpathlineto{\pgfqpoint{1.113854in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{1.114834in}{3.479982in}}%
\pgfpathlineto{\pgfqpoint{1.115325in}{3.473590in}}%
\pgfpathlineto{\pgfqpoint{1.118756in}{3.404676in}}%
\pgfpathlineto{\pgfqpoint{1.119246in}{3.406896in}}%
\pgfpathlineto{\pgfqpoint{1.121697in}{3.363368in}}%
\pgfpathlineto{\pgfqpoint{1.122187in}{3.374014in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{3.373179in}}%
\pgfpathlineto{\pgfqpoint{1.123658in}{3.347406in}}%
\pgfpathlineto{\pgfqpoint{1.124148in}{3.364765in}}%
\pgfpathlineto{\pgfqpoint{1.124638in}{3.360484in}}%
\pgfpathlineto{\pgfqpoint{1.125128in}{3.354883in}}%
\pgfpathlineto{\pgfqpoint{1.126109in}{3.310428in}}%
\pgfpathlineto{\pgfqpoint{1.126599in}{3.320956in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{3.327765in}}%
\pgfpathlineto{\pgfqpoint{1.129050in}{3.355745in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{3.345450in}}%
\pgfpathlineto{\pgfqpoint{1.130520in}{3.316415in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{1.134442in}{3.378876in}}%
\pgfpathlineto{\pgfqpoint{1.134932in}{3.372115in}}%
\pgfpathlineto{\pgfqpoint{1.136402in}{3.393822in}}%
\pgfpathlineto{\pgfqpoint{1.137383in}{3.378428in}}%
\pgfpathlineto{\pgfqpoint{1.138363in}{3.403203in}}%
\pgfpathlineto{\pgfqpoint{1.138853in}{3.401990in}}%
\pgfpathlineto{\pgfqpoint{1.140324in}{3.384551in}}%
\pgfpathlineto{\pgfqpoint{1.140814in}{3.384740in}}%
\pgfpathlineto{\pgfqpoint{1.141794in}{3.414826in}}%
\pgfpathlineto{\pgfqpoint{1.142775in}{3.413591in}}%
\pgfpathlineto{\pgfqpoint{1.144736in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{1.145226in}{3.382591in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{3.322033in}}%
\pgfpathlineto{\pgfqpoint{1.149147in}{3.346514in}}%
\pgfpathlineto{\pgfqpoint{1.150618in}{3.305100in}}%
\pgfpathlineto{\pgfqpoint{1.151108in}{3.330152in}}%
\pgfpathlineto{\pgfqpoint{1.152088in}{3.324859in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{3.328745in}}%
\pgfpathlineto{\pgfqpoint{1.153559in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{3.312687in}}%
\pgfpathlineto{\pgfqpoint{1.154539in}{3.317400in}}%
\pgfpathlineto{\pgfqpoint{1.155520in}{3.379958in}}%
\pgfpathlineto{\pgfqpoint{1.156010in}{3.375179in}}%
\pgfpathlineto{\pgfqpoint{1.156990in}{3.354017in}}%
\pgfpathlineto{\pgfqpoint{1.159931in}{3.306172in}}%
\pgfpathlineto{\pgfqpoint{1.162382in}{3.343859in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{3.279507in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{3.280764in}}%
\pgfpathlineto{\pgfqpoint{1.165323in}{3.266658in}}%
\pgfpathlineto{\pgfqpoint{1.166304in}{3.319830in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{3.295763in}}%
\pgfpathlineto{\pgfqpoint{1.167774in}{3.317901in}}%
\pgfpathlineto{\pgfqpoint{1.168754in}{3.316353in}}%
\pgfpathlineto{\pgfqpoint{1.169245in}{3.300717in}}%
\pgfpathlineto{\pgfqpoint{1.169735in}{3.315074in}}%
\pgfpathlineto{\pgfqpoint{1.170715in}{3.309179in}}%
\pgfpathlineto{\pgfqpoint{1.171205in}{3.312999in}}%
\pgfpathlineto{\pgfqpoint{1.171696in}{3.321070in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{3.320916in}}%
\pgfpathlineto{\pgfqpoint{1.172676in}{3.318837in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{3.341726in}}%
\pgfpathlineto{\pgfqpoint{1.173656in}{3.317342in}}%
\pgfpathlineto{\pgfqpoint{1.174637in}{3.341942in}}%
\pgfpathlineto{\pgfqpoint{1.175127in}{3.330156in}}%
\pgfpathlineto{\pgfqpoint{1.176107in}{3.317074in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{3.306678in}}%
\pgfpathlineto{\pgfqpoint{1.177088in}{3.320450in}}%
\pgfpathlineto{\pgfqpoint{1.177578in}{3.313509in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{3.306599in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{3.313676in}}%
\pgfpathlineto{\pgfqpoint{1.179538in}{3.300247in}}%
\pgfpathlineto{\pgfqpoint{1.181009in}{3.248590in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{3.252402in}}%
\pgfpathlineto{\pgfqpoint{1.181989in}{3.264121in}}%
\pgfpathlineto{\pgfqpoint{1.182480in}{3.253356in}}%
\pgfpathlineto{\pgfqpoint{1.182970in}{3.252076in}}%
\pgfpathlineto{\pgfqpoint{1.184440in}{3.303201in}}%
\pgfpathlineto{\pgfqpoint{1.184930in}{3.284874in}}%
\pgfpathlineto{\pgfqpoint{1.185421in}{3.272781in}}%
\pgfpathlineto{\pgfqpoint{1.185911in}{3.275630in}}%
\pgfpathlineto{\pgfqpoint{1.186401in}{3.280553in}}%
\pgfpathlineto{\pgfqpoint{1.186891in}{3.269656in}}%
\pgfpathlineto{\pgfqpoint{1.187381in}{3.271946in}}%
\pgfpathlineto{\pgfqpoint{1.188852in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{1.191793in}{3.257571in}}%
\pgfpathlineto{\pgfqpoint{1.192283in}{3.265528in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{3.295706in}}%
\pgfpathlineto{\pgfqpoint{1.195714in}{3.284821in}}%
\pgfpathlineto{\pgfqpoint{1.197185in}{3.309214in}}%
\pgfpathlineto{\pgfqpoint{1.197675in}{3.307860in}}%
\pgfpathlineto{\pgfqpoint{1.198165in}{3.309118in}}%
\pgfpathlineto{\pgfqpoint{1.198656in}{3.304111in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{3.310366in}}%
\pgfpathlineto{\pgfqpoint{1.199636in}{3.309557in}}%
\pgfpathlineto{\pgfqpoint{1.200616in}{3.278368in}}%
\pgfpathlineto{\pgfqpoint{1.201106in}{3.284210in}}%
\pgfpathlineto{\pgfqpoint{1.204538in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{1.206008in}{3.333427in}}%
\pgfpathlineto{\pgfqpoint{1.206498in}{3.334961in}}%
\pgfpathlineto{\pgfqpoint{1.208459in}{3.397212in}}%
\pgfpathlineto{\pgfqpoint{1.210910in}{3.366708in}}%
\pgfpathlineto{\pgfqpoint{1.211400in}{3.363781in}}%
\pgfpathlineto{\pgfqpoint{1.212381in}{3.330539in}}%
\pgfpathlineto{\pgfqpoint{1.212871in}{3.342192in}}%
\pgfpathlineto{\pgfqpoint{1.214341in}{3.319694in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{3.263822in}}%
\pgfpathlineto{\pgfqpoint{1.216792in}{3.263778in}}%
\pgfpathlineto{\pgfqpoint{1.218263in}{3.251057in}}%
\pgfpathlineto{\pgfqpoint{1.218753in}{3.254762in}}%
\pgfpathlineto{\pgfqpoint{1.219243in}{3.251171in}}%
\pgfpathlineto{\pgfqpoint{1.219733in}{3.242827in}}%
\pgfpathlineto{\pgfqpoint{1.220224in}{3.257628in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{3.253417in}}%
\pgfpathlineto{\pgfqpoint{1.221204in}{3.253039in}}%
\pgfpathlineto{\pgfqpoint{1.222674in}{3.261853in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{3.224769in}}%
\pgfpathlineto{\pgfqpoint{1.224145in}{3.226009in}}%
\pgfpathlineto{\pgfqpoint{1.224635in}{3.216368in}}%
\pgfpathlineto{\pgfqpoint{1.225125in}{3.220562in}}%
\pgfpathlineto{\pgfqpoint{1.225616in}{3.219336in}}%
\pgfpathlineto{\pgfqpoint{1.227086in}{3.203862in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{3.221947in}}%
\pgfpathlineto{\pgfqpoint{1.228066in}{3.213142in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{3.214135in}}%
\pgfpathlineto{\pgfqpoint{1.229537in}{3.227516in}}%
\pgfpathlineto{\pgfqpoint{1.233458in}{3.312335in}}%
\pgfpathlineto{\pgfqpoint{1.235419in}{3.284224in}}%
\pgfpathlineto{\pgfqpoint{1.235909in}{3.284861in}}%
\pgfpathlineto{\pgfqpoint{1.237380in}{3.262209in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{3.251408in}}%
\pgfpathlineto{\pgfqpoint{1.238850in}{3.273304in}}%
\pgfpathlineto{\pgfqpoint{1.239341in}{3.265994in}}%
\pgfpathlineto{\pgfqpoint{1.240811in}{3.236225in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.229433in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{3.261207in}}%
\pgfpathlineto{\pgfqpoint{1.242772in}{3.259589in}}%
\pgfpathlineto{\pgfqpoint{1.245713in}{3.291310in}}%
\pgfpathlineto{\pgfqpoint{1.246693in}{3.258732in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{3.275542in}}%
\pgfpathlineto{\pgfqpoint{1.247674in}{3.290321in}}%
\pgfpathlineto{\pgfqpoint{1.248164in}{3.276579in}}%
\pgfpathlineto{\pgfqpoint{1.248654in}{3.276364in}}%
\pgfpathlineto{\pgfqpoint{1.249144in}{3.272807in}}%
\pgfpathlineto{\pgfqpoint{1.251105in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{3.217511in}}%
\pgfpathlineto{\pgfqpoint{1.253556in}{3.251096in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{3.261976in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{3.222734in}}%
\pgfpathlineto{\pgfqpoint{1.256007in}{3.232009in}}%
\pgfpathlineto{\pgfqpoint{1.258948in}{3.280742in}}%
\pgfpathlineto{\pgfqpoint{1.259928in}{3.274645in}}%
\pgfpathlineto{\pgfqpoint{1.261399in}{3.245359in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{3.250028in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{3.264723in}}%
\pgfpathlineto{\pgfqpoint{1.264340in}{3.264864in}}%
\pgfpathlineto{\pgfqpoint{1.265810in}{3.232189in}}%
\pgfpathlineto{\pgfqpoint{1.266301in}{3.237047in}}%
\pgfpathlineto{\pgfqpoint{1.268261in}{3.281727in}}%
\pgfpathlineto{\pgfqpoint{1.268752in}{3.267484in}}%
\pgfpathlineto{\pgfqpoint{1.269242in}{3.287270in}}%
\pgfpathlineto{\pgfqpoint{1.269732in}{3.277428in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{3.280478in}}%
\pgfpathlineto{\pgfqpoint{1.272673in}{3.243214in}}%
\pgfpathlineto{\pgfqpoint{1.274144in}{3.278935in}}%
\pgfpathlineto{\pgfqpoint{1.274634in}{3.256925in}}%
\pgfpathlineto{\pgfqpoint{1.275124in}{3.258710in}}%
\pgfpathlineto{\pgfqpoint{1.275614in}{3.267950in}}%
\pgfpathlineto{\pgfqpoint{1.277085in}{3.212118in}}%
\pgfpathlineto{\pgfqpoint{1.278065in}{3.214280in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{3.235033in}}%
\pgfpathlineto{\pgfqpoint{1.280026in}{3.234682in}}%
\pgfpathlineto{\pgfqpoint{1.281006in}{3.254890in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{3.230554in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{3.244467in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{3.231134in}}%
\pgfpathlineto{\pgfqpoint{1.284437in}{3.224800in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{3.239706in}}%
\pgfpathlineto{\pgfqpoint{1.285908in}{3.238515in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{3.216061in}}%
\pgfpathlineto{\pgfqpoint{1.287869in}{3.259760in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{3.255769in}}%
\pgfpathlineto{\pgfqpoint{1.288849in}{3.252010in}}%
\pgfpathlineto{\pgfqpoint{1.289339in}{3.273304in}}%
\pgfpathlineto{\pgfqpoint{1.289829in}{3.273208in}}%
\pgfpathlineto{\pgfqpoint{1.290320in}{3.263545in}}%
\pgfpathlineto{\pgfqpoint{1.290810in}{3.265471in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{3.305240in}}%
\pgfpathlineto{\pgfqpoint{1.294241in}{3.274548in}}%
\pgfpathlineto{\pgfqpoint{1.294731in}{3.306054in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{3.278346in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{3.251839in}}%
\pgfpathlineto{\pgfqpoint{1.300613in}{3.208293in}}%
\pgfpathlineto{\pgfqpoint{1.301104in}{3.218637in}}%
\pgfpathlineto{\pgfqpoint{1.301594in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{1.302084in}{3.228382in}}%
\pgfpathlineto{\pgfqpoint{1.304045in}{3.207599in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{3.222329in}}%
\pgfpathlineto{\pgfqpoint{1.305515in}{3.219920in}}%
\pgfpathlineto{\pgfqpoint{1.306005in}{3.212487in}}%
\pgfpathlineto{\pgfqpoint{1.306496in}{3.225530in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{3.218158in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{3.205225in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{3.224321in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{3.221160in}}%
\pgfpathlineto{\pgfqpoint{1.309437in}{3.206781in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{3.228708in}}%
\pgfpathlineto{\pgfqpoint{1.310907in}{3.224813in}}%
\pgfpathlineto{\pgfqpoint{1.312868in}{3.189413in}}%
\pgfpathlineto{\pgfqpoint{1.313848in}{3.209533in}}%
\pgfpathlineto{\pgfqpoint{1.314338in}{3.200086in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{3.211946in}}%
\pgfpathlineto{\pgfqpoint{1.316789in}{3.270166in}}%
\pgfpathlineto{\pgfqpoint{1.318260in}{3.258310in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{3.271300in}}%
\pgfpathlineto{\pgfqpoint{1.319730in}{3.266759in}}%
\pgfpathlineto{\pgfqpoint{1.320711in}{3.278874in}}%
\pgfpathlineto{\pgfqpoint{1.322672in}{3.229569in}}%
\pgfpathlineto{\pgfqpoint{1.326593in}{3.177838in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{3.214122in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{3.282056in}}%
\pgfpathlineto{\pgfqpoint{1.332965in}{3.274869in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{3.276852in}}%
\pgfpathlineto{\pgfqpoint{1.333946in}{3.280294in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{3.265726in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{3.269660in}}%
\pgfpathlineto{\pgfqpoint{1.335906in}{3.276795in}}%
\pgfpathlineto{\pgfqpoint{1.336397in}{3.270821in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{3.267888in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{3.277151in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{3.271581in}}%
\pgfpathlineto{\pgfqpoint{1.338357in}{3.270737in}}%
\pgfpathlineto{\pgfqpoint{1.338848in}{3.285063in}}%
\pgfpathlineto{\pgfqpoint{1.339338in}{3.271761in}}%
\pgfpathlineto{\pgfqpoint{1.340318in}{3.260670in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{3.271840in}}%
\pgfpathlineto{\pgfqpoint{1.341789in}{3.265308in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{3.265712in}}%
\pgfpathlineto{\pgfqpoint{1.342769in}{3.256569in}}%
\pgfpathlineto{\pgfqpoint{1.343259in}{3.267343in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{3.251624in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{3.260292in}}%
\pgfpathlineto{\pgfqpoint{1.345710in}{3.243874in}}%
\pgfpathlineto{\pgfqpoint{1.346690in}{3.247826in}}%
\pgfpathlineto{\pgfqpoint{1.347671in}{3.222910in}}%
\pgfpathlineto{\pgfqpoint{1.348161in}{3.229011in}}%
\pgfpathlineto{\pgfqpoint{1.348651in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{3.217973in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{3.222839in}}%
\pgfpathlineto{\pgfqpoint{1.350122in}{3.228132in}}%
\pgfpathlineto{\pgfqpoint{1.350612in}{3.223147in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{3.217683in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{3.217762in}}%
\pgfpathlineto{\pgfqpoint{1.352082in}{3.232084in}}%
\pgfpathlineto{\pgfqpoint{1.352573in}{3.230158in}}%
\pgfpathlineto{\pgfqpoint{1.353063in}{3.219191in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{3.224496in}}%
\pgfpathlineto{\pgfqpoint{1.354043in}{3.227587in}}%
\pgfpathlineto{\pgfqpoint{1.354533in}{3.209612in}}%
\pgfpathlineto{\pgfqpoint{1.355024in}{3.232273in}}%
\pgfpathlineto{\pgfqpoint{1.356494in}{3.220307in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{3.235838in}}%
\pgfpathlineto{\pgfqpoint{1.357474in}{3.229961in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{3.209164in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{3.224650in}}%
\pgfpathlineto{\pgfqpoint{1.358945in}{3.226246in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{3.234502in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{3.231060in}}%
\pgfpathlineto{\pgfqpoint{1.360416in}{3.228958in}}%
\pgfpathlineto{\pgfqpoint{1.360906in}{3.256336in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{3.242370in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{3.226844in}}%
\pgfpathlineto{\pgfqpoint{1.362376in}{3.236638in}}%
\pgfpathlineto{\pgfqpoint{1.362866in}{3.231169in}}%
\pgfpathlineto{\pgfqpoint{1.363847in}{3.256969in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{3.249210in}}%
\pgfpathlineto{\pgfqpoint{1.364827in}{3.242216in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{3.255347in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{3.252068in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{3.224897in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{3.160351in}}%
\pgfpathlineto{\pgfqpoint{1.372180in}{3.127901in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{3.136917in}}%
\pgfpathlineto{\pgfqpoint{1.373160in}{3.134807in}}%
\pgfpathlineto{\pgfqpoint{1.373650in}{3.141818in}}%
\pgfpathlineto{\pgfqpoint{1.376101in}{3.108880in}}%
\pgfpathlineto{\pgfqpoint{1.379042in}{3.160624in}}%
\pgfpathlineto{\pgfqpoint{1.379533in}{3.157037in}}%
\pgfpathlineto{\pgfqpoint{1.380023in}{3.158764in}}%
\pgfpathlineto{\pgfqpoint{1.381003in}{3.149867in}}%
\pgfpathlineto{\pgfqpoint{1.381493in}{3.157547in}}%
\pgfpathlineto{\pgfqpoint{1.381984in}{3.145761in}}%
\pgfpathlineto{\pgfqpoint{1.382474in}{3.151146in}}%
\pgfpathlineto{\pgfqpoint{1.382964in}{3.149599in}}%
\pgfpathlineto{\pgfqpoint{1.383944in}{3.164668in}}%
\pgfpathlineto{\pgfqpoint{1.384434in}{3.157890in}}%
\pgfpathlineto{\pgfqpoint{1.385415in}{3.133497in}}%
\pgfpathlineto{\pgfqpoint{1.385905in}{3.140974in}}%
\pgfpathlineto{\pgfqpoint{1.387866in}{3.176137in}}%
\pgfpathlineto{\pgfqpoint{1.389336in}{3.172225in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{3.185325in}}%
\pgfpathlineto{\pgfqpoint{1.391787in}{3.171077in}}%
\pgfpathlineto{\pgfqpoint{1.393258in}{3.199915in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{3.199049in}}%
\pgfpathlineto{\pgfqpoint{1.396689in}{3.126015in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{3.118309in}}%
\pgfpathlineto{\pgfqpoint{1.398160in}{3.134125in}}%
\pgfpathlineto{\pgfqpoint{1.398650in}{3.127844in}}%
\pgfpathlineto{\pgfqpoint{1.399140in}{3.131070in}}%
\pgfpathlineto{\pgfqpoint{1.400120in}{3.105926in}}%
\pgfpathlineto{\pgfqpoint{1.400610in}{3.109746in}}%
\pgfpathlineto{\pgfqpoint{1.403061in}{3.162844in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{3.160479in}}%
\pgfpathlineto{\pgfqpoint{1.404042in}{3.166884in}}%
\pgfpathlineto{\pgfqpoint{1.405022in}{3.197514in}}%
\pgfpathlineto{\pgfqpoint{1.405512in}{3.194002in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{3.189167in}}%
\pgfpathlineto{\pgfqpoint{1.407473in}{3.218483in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{3.170031in}}%
\pgfpathlineto{\pgfqpoint{1.410414in}{3.175873in}}%
\pgfpathlineto{\pgfqpoint{1.410904in}{3.160387in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{3.176383in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{3.113205in}}%
\pgfpathlineto{\pgfqpoint{1.417767in}{3.119549in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{3.099956in}}%
\pgfpathlineto{\pgfqpoint{1.420218in}{3.114080in}}%
\pgfpathlineto{\pgfqpoint{1.420708in}{3.102717in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{3.111785in}}%
\pgfpathlineto{\pgfqpoint{1.426100in}{3.085924in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{3.088667in}}%
\pgfpathlineto{\pgfqpoint{1.427570in}{3.101244in}}%
\pgfpathlineto{\pgfqpoint{1.428061in}{3.078403in}}%
\pgfpathlineto{\pgfqpoint{1.428551in}{3.093072in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{3.085450in}}%
\pgfpathlineto{\pgfqpoint{1.431002in}{3.076447in}}%
\pgfpathlineto{\pgfqpoint{1.431492in}{3.077704in}}%
\pgfpathlineto{\pgfqpoint{1.433943in}{3.133145in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{3.134780in}}%
\pgfpathlineto{\pgfqpoint{1.434923in}{3.117878in}}%
\pgfpathlineto{\pgfqpoint{1.435413in}{3.135013in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{3.151401in}}%
\pgfpathlineto{\pgfqpoint{1.436394in}{3.143076in}}%
\pgfpathlineto{\pgfqpoint{1.436884in}{3.144192in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{3.164435in}}%
\pgfpathlineto{\pgfqpoint{1.438354in}{3.161776in}}%
\pgfpathlineto{\pgfqpoint{1.438845in}{3.161143in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{3.108207in}}%
\pgfpathlineto{\pgfqpoint{1.443256in}{3.088100in}}%
\pgfpathlineto{\pgfqpoint{1.443746in}{3.089164in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{3.088944in}}%
\pgfpathlineto{\pgfqpoint{1.444727in}{3.096026in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{3.080948in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{3.089718in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{1.449138in}{3.143651in}}%
\pgfpathlineto{\pgfqpoint{1.449629in}{3.133215in}}%
\pgfpathlineto{\pgfqpoint{1.450119in}{3.160281in}}%
\pgfpathlineto{\pgfqpoint{1.451099in}{3.155740in}}%
\pgfpathlineto{\pgfqpoint{1.451589in}{3.160435in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{3.189109in}}%
\pgfpathlineto{\pgfqpoint{1.453550in}{3.178924in}}%
\pgfpathlineto{\pgfqpoint{1.454040in}{3.187505in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{3.197739in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{3.187276in}}%
\pgfpathlineto{\pgfqpoint{1.457472in}{3.221230in}}%
\pgfpathlineto{\pgfqpoint{1.457962in}{3.211133in}}%
\pgfpathlineto{\pgfqpoint{1.458452in}{3.236968in}}%
\pgfpathlineto{\pgfqpoint{1.458942in}{3.227714in}}%
\pgfpathlineto{\pgfqpoint{1.462373in}{3.209080in}}%
\pgfpathlineto{\pgfqpoint{1.462864in}{3.226738in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{3.214241in}}%
\pgfpathlineto{\pgfqpoint{1.464334in}{3.202398in}}%
\pgfpathlineto{\pgfqpoint{1.464824in}{3.240682in}}%
\pgfpathlineto{\pgfqpoint{1.465314in}{3.228884in}}%
\pgfpathlineto{\pgfqpoint{1.466295in}{3.199765in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{3.208152in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{3.233548in}}%
\pgfpathlineto{\pgfqpoint{1.471197in}{3.262275in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{3.258921in}}%
\pgfpathlineto{\pgfqpoint{1.472667in}{3.207524in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{3.208249in}}%
\pgfpathlineto{\pgfqpoint{1.475118in}{3.197387in}}%
\pgfpathlineto{\pgfqpoint{1.475608in}{3.180173in}}%
\pgfpathlineto{\pgfqpoint{1.476589in}{3.220465in}}%
\pgfpathlineto{\pgfqpoint{1.477079in}{3.208799in}}%
\pgfpathlineto{\pgfqpoint{1.477569in}{3.202091in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{3.146496in}}%
\pgfpathlineto{\pgfqpoint{1.479530in}{3.147805in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{3.145467in}}%
\pgfpathlineto{\pgfqpoint{1.480510in}{3.156971in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{3.152219in}}%
\pgfpathlineto{\pgfqpoint{1.482471in}{3.136860in}}%
\pgfpathlineto{\pgfqpoint{1.483451in}{3.163389in}}%
\pgfpathlineto{\pgfqpoint{1.484432in}{3.123399in}}%
\pgfpathlineto{\pgfqpoint{1.484922in}{3.125817in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{3.178660in}}%
\pgfpathlineto{\pgfqpoint{1.488843in}{3.171372in}}%
\pgfpathlineto{\pgfqpoint{1.490314in}{3.199115in}}%
\pgfpathlineto{\pgfqpoint{1.490804in}{3.193606in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{3.170233in}}%
\pgfpathlineto{\pgfqpoint{1.493255in}{3.204508in}}%
\pgfpathlineto{\pgfqpoint{1.493745in}{3.201000in}}%
\pgfpathlineto{\pgfqpoint{1.494235in}{3.206856in}}%
\pgfpathlineto{\pgfqpoint{1.494725in}{3.190490in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{3.192626in}}%
\pgfpathlineto{\pgfqpoint{1.497666in}{3.219217in}}%
\pgfpathlineto{\pgfqpoint{1.498157in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{1.498647in}{3.203682in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{3.205163in}}%
\pgfpathlineto{\pgfqpoint{1.499627in}{3.224747in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{3.204086in}}%
\pgfpathlineto{\pgfqpoint{1.501098in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{1.501588in}{3.196328in}}%
\pgfpathlineto{\pgfqpoint{1.502078in}{3.195404in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{3.214953in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{3.182705in}}%
\pgfpathlineto{\pgfqpoint{1.506490in}{3.199189in}}%
\pgfpathlineto{\pgfqpoint{1.508450in}{3.250621in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{3.258112in}}%
\pgfpathlineto{\pgfqpoint{1.509431in}{3.246107in}}%
\pgfpathlineto{\pgfqpoint{1.509921in}{3.262090in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{3.248810in}}%
\pgfpathlineto{\pgfqpoint{1.512862in}{3.224052in}}%
\pgfpathlineto{\pgfqpoint{1.513842in}{3.246296in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{3.174102in}}%
\pgfpathlineto{\pgfqpoint{1.519725in}{3.208100in}}%
\pgfpathlineto{\pgfqpoint{1.520705in}{3.221481in}}%
\pgfpathlineto{\pgfqpoint{1.521685in}{3.198965in}}%
\pgfpathlineto{\pgfqpoint{1.523156in}{3.230554in}}%
\pgfpathlineto{\pgfqpoint{1.524626in}{3.195044in}}%
\pgfpathlineto{\pgfqpoint{1.525117in}{3.203458in}}%
\pgfpathlineto{\pgfqpoint{1.525607in}{3.203396in}}%
\pgfpathlineto{\pgfqpoint{1.528548in}{3.149603in}}%
\pgfpathlineto{\pgfqpoint{1.529038in}{3.159767in}}%
\pgfpathlineto{\pgfqpoint{1.531979in}{3.139774in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{3.154668in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{3.140737in}}%
\pgfpathlineto{\pgfqpoint{1.534430in}{3.141831in}}%
\pgfpathlineto{\pgfqpoint{1.536391in}{3.172234in}}%
\pgfpathlineto{\pgfqpoint{1.537371in}{3.165556in}}%
\pgfpathlineto{\pgfqpoint{1.537861in}{3.143212in}}%
\pgfpathlineto{\pgfqpoint{1.538352in}{3.148821in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{3.157305in}}%
\pgfpathlineto{\pgfqpoint{1.539332in}{3.150285in}}%
\pgfpathlineto{\pgfqpoint{1.540312in}{3.155683in}}%
\pgfpathlineto{\pgfqpoint{1.540802in}{3.149669in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{3.165697in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{3.155920in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{3.163411in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{1.545704in}{3.175421in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{3.171201in}}%
\pgfpathlineto{\pgfqpoint{1.548155in}{3.148926in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{3.154514in}}%
\pgfpathlineto{\pgfqpoint{1.550606in}{3.106853in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{3.144060in}}%
\pgfpathlineto{\pgfqpoint{1.552567in}{3.150307in}}%
\pgfpathlineto{\pgfqpoint{1.553057in}{3.136442in}}%
\pgfpathlineto{\pgfqpoint{1.553547in}{3.146605in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{3.172370in}}%
\pgfpathlineto{\pgfqpoint{1.556978in}{3.194428in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{3.193215in}}%
\pgfpathlineto{\pgfqpoint{1.557959in}{3.206381in}}%
\pgfpathlineto{\pgfqpoint{1.558449in}{3.203880in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{3.181540in}}%
\pgfpathlineto{\pgfqpoint{1.559429in}{3.196055in}}%
\pgfpathlineto{\pgfqpoint{1.559920in}{3.190160in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{3.207959in}}%
\pgfpathlineto{\pgfqpoint{1.560900in}{3.203163in}}%
\pgfpathlineto{\pgfqpoint{1.561880in}{3.186678in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{3.192415in}}%
\pgfpathlineto{\pgfqpoint{1.562861in}{3.192481in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{3.187769in}}%
\pgfpathlineto{\pgfqpoint{1.564331in}{3.172330in}}%
\pgfpathlineto{\pgfqpoint{1.564821in}{3.176867in}}%
\pgfpathlineto{\pgfqpoint{1.566292in}{3.201774in}}%
\pgfpathlineto{\pgfqpoint{1.566782in}{3.194503in}}%
\pgfpathlineto{\pgfqpoint{1.568253in}{3.149933in}}%
\pgfpathlineto{\pgfqpoint{1.569723in}{3.168550in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{3.158325in}}%
\pgfpathlineto{\pgfqpoint{1.570704in}{3.171820in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{3.168629in}}%
\pgfpathlineto{\pgfqpoint{1.572174in}{3.181408in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{3.179381in}}%
\pgfpathlineto{\pgfqpoint{1.573645in}{3.187712in}}%
\pgfpathlineto{\pgfqpoint{1.574135in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{3.171284in}}%
\pgfpathlineto{\pgfqpoint{1.575115in}{3.193127in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{3.166295in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{3.182067in}}%
\pgfpathlineto{\pgfqpoint{1.582958in}{3.059158in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{3.079511in}}%
\pgfpathlineto{\pgfqpoint{1.583938in}{3.063545in}}%
\pgfpathlineto{\pgfqpoint{1.585409in}{3.053949in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{3.040035in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{3.045060in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{3.046695in}}%
\pgfpathlineto{\pgfqpoint{1.588350in}{3.030597in}}%
\pgfpathlineto{\pgfqpoint{1.590311in}{3.049289in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{3.051047in}}%
\pgfpathlineto{\pgfqpoint{1.591291in}{3.047012in}}%
\pgfpathlineto{\pgfqpoint{1.591781in}{3.052063in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{1.596683in}{3.102220in}}%
\pgfpathlineto{\pgfqpoint{1.597173in}{3.099776in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.094729in}}%
\pgfpathlineto{\pgfqpoint{1.598644in}{3.097200in}}%
\pgfpathlineto{\pgfqpoint{1.601585in}{3.062244in}}%
\pgfpathlineto{\pgfqpoint{1.602075in}{3.065145in}}%
\pgfpathlineto{\pgfqpoint{1.602565in}{3.072170in}}%
\pgfpathlineto{\pgfqpoint{1.603546in}{3.053992in}}%
\pgfpathlineto{\pgfqpoint{1.604036in}{3.068429in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{3.034743in}}%
\pgfpathlineto{\pgfqpoint{1.605506in}{3.043214in}}%
\pgfpathlineto{\pgfqpoint{1.606487in}{3.030039in}}%
\pgfpathlineto{\pgfqpoint{1.606977in}{3.036906in}}%
\pgfpathlineto{\pgfqpoint{1.608938in}{3.090448in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{3.090654in}}%
\pgfpathlineto{\pgfqpoint{1.609918in}{3.098541in}}%
\pgfpathlineto{\pgfqpoint{1.610408in}{3.089204in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{3.092153in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{3.102646in}}%
\pgfpathlineto{\pgfqpoint{1.612369in}{3.100879in}}%
\pgfpathlineto{\pgfqpoint{1.613349in}{3.098457in}}%
\pgfpathlineto{\pgfqpoint{1.613840in}{3.102690in}}%
\pgfpathlineto{\pgfqpoint{1.614330in}{3.099512in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{3.029287in}}%
\pgfpathlineto{\pgfqpoint{1.618251in}{3.036057in}}%
\pgfpathlineto{\pgfqpoint{1.618741in}{3.042106in}}%
\pgfpathlineto{\pgfqpoint{1.619722in}{3.016553in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{3.071141in}}%
\pgfpathlineto{\pgfqpoint{1.625604in}{3.107653in}}%
\pgfpathlineto{\pgfqpoint{1.630996in}{3.016451in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{3.016627in}}%
\pgfpathlineto{\pgfqpoint{1.633937in}{3.053104in}}%
\pgfpathlineto{\pgfqpoint{1.635408in}{3.066121in}}%
\pgfpathlineto{\pgfqpoint{1.635898in}{3.066512in}}%
\pgfpathlineto{\pgfqpoint{1.636388in}{3.063171in}}%
\pgfpathlineto{\pgfqpoint{1.637858in}{3.080733in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{3.076768in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{1.639819in}{3.092364in}}%
\pgfpathlineto{\pgfqpoint{1.640800in}{3.062266in}}%
\pgfpathlineto{\pgfqpoint{1.641290in}{3.068789in}}%
\pgfpathlineto{\pgfqpoint{1.641780in}{3.073097in}}%
\pgfpathlineto{\pgfqpoint{1.642270in}{3.064820in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{3.066622in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{3.142486in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{3.130428in}}%
\pgfpathlineto{\pgfqpoint{1.648152in}{3.131875in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{3.133721in}}%
\pgfpathlineto{\pgfqpoint{1.649133in}{3.132925in}}%
\pgfpathlineto{\pgfqpoint{1.653054in}{3.055043in}}%
\pgfpathlineto{\pgfqpoint{1.653544in}{3.050946in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{3.054036in}}%
\pgfpathlineto{\pgfqpoint{1.655015in}{3.052247in}}%
\pgfpathlineto{\pgfqpoint{1.657466in}{3.119026in}}%
\pgfpathlineto{\pgfqpoint{1.659426in}{3.155986in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{3.153428in}}%
\pgfpathlineto{\pgfqpoint{1.660897in}{3.173873in}}%
\pgfpathlineto{\pgfqpoint{1.661387in}{3.167697in}}%
\pgfpathlineto{\pgfqpoint{1.661877in}{3.166827in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{3.197835in}}%
\pgfpathlineto{\pgfqpoint{1.664328in}{3.194011in}}%
\pgfpathlineto{\pgfqpoint{1.666289in}{3.148606in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{3.150641in}}%
\pgfpathlineto{\pgfqpoint{1.667269in}{3.160338in}}%
\pgfpathlineto{\pgfqpoint{1.667760in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{1.668250in}{3.150223in}}%
\pgfpathlineto{\pgfqpoint{1.671681in}{3.117764in}}%
\pgfpathlineto{\pgfqpoint{1.672171in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{1.672661in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{1.673152in}{3.114594in}}%
\pgfpathlineto{\pgfqpoint{1.675112in}{3.079436in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{3.087595in}}%
\pgfpathlineto{\pgfqpoint{1.676093in}{3.074073in}}%
\pgfpathlineto{\pgfqpoint{1.676583in}{3.074829in}}%
\pgfpathlineto{\pgfqpoint{1.677563in}{3.112695in}}%
\pgfpathlineto{\pgfqpoint{1.678053in}{3.097195in}}%
\pgfpathlineto{\pgfqpoint{1.678544in}{3.096976in}}%
\pgfpathlineto{\pgfqpoint{1.679034in}{3.064938in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{3.081071in}}%
\pgfpathlineto{\pgfqpoint{1.681485in}{3.121386in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{3.117280in}}%
\pgfpathlineto{\pgfqpoint{1.683936in}{3.142917in}}%
\pgfpathlineto{\pgfqpoint{1.684426in}{3.138033in}}%
\pgfpathlineto{\pgfqpoint{1.684916in}{3.139607in}}%
\pgfpathlineto{\pgfqpoint{1.685406in}{3.133084in}}%
\pgfpathlineto{\pgfqpoint{1.686877in}{3.194459in}}%
\pgfpathlineto{\pgfqpoint{1.687367in}{3.182300in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{3.162835in}}%
\pgfpathlineto{\pgfqpoint{1.690308in}{3.188639in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{3.185470in}}%
\pgfpathlineto{\pgfqpoint{1.691288in}{3.188068in}}%
\pgfpathlineto{\pgfqpoint{1.695210in}{3.094321in}}%
\pgfpathlineto{\pgfqpoint{1.695700in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{3.098246in}}%
\pgfpathlineto{\pgfqpoint{1.697661in}{3.075629in}}%
\pgfpathlineto{\pgfqpoint{1.698151in}{3.082671in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{1.700602in}{3.100308in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{3.157463in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{3.149590in}}%
\pgfpathlineto{\pgfqpoint{1.703053in}{3.152588in}}%
\pgfpathlineto{\pgfqpoint{1.703543in}{3.132837in}}%
\pgfpathlineto{\pgfqpoint{1.704523in}{3.135229in}}%
\pgfpathlineto{\pgfqpoint{1.705504in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{1.706484in}{3.115447in}}%
\pgfpathlineto{\pgfqpoint{1.708935in}{3.078456in}}%
\pgfpathlineto{\pgfqpoint{1.709915in}{3.061167in}}%
\pgfpathlineto{\pgfqpoint{1.710405in}{3.070372in}}%
\pgfpathlineto{\pgfqpoint{1.712366in}{3.110555in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{3.088716in}}%
\pgfpathlineto{\pgfqpoint{1.716288in}{3.153437in}}%
\pgfpathlineto{\pgfqpoint{1.717268in}{3.141001in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{1.718248in}{3.136649in}}%
\pgfpathlineto{\pgfqpoint{1.719229in}{3.122028in}}%
\pgfpathlineto{\pgfqpoint{1.719719in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{3.107732in}}%
\pgfpathlineto{\pgfqpoint{1.720699in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{1.722170in}{3.160971in}}%
\pgfpathlineto{\pgfqpoint{1.723150in}{3.156536in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{3.135862in}}%
\pgfpathlineto{\pgfqpoint{1.724130in}{3.145480in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.182973in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{3.181403in}}%
\pgfpathlineto{\pgfqpoint{1.726581in}{3.180111in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{3.142829in}}%
\pgfpathlineto{\pgfqpoint{1.730503in}{3.158773in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{1.731483in}{3.152426in}}%
\pgfpathlineto{\pgfqpoint{1.732954in}{3.092334in}}%
\pgfpathlineto{\pgfqpoint{1.733444in}{3.095134in}}%
\pgfpathlineto{\pgfqpoint{1.736875in}{3.151735in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{3.143221in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{3.091424in}}%
\pgfpathlineto{\pgfqpoint{1.739816in}{3.100387in}}%
\pgfpathlineto{\pgfqpoint{1.740797in}{3.149546in}}%
\pgfpathlineto{\pgfqpoint{1.741777in}{3.136372in}}%
\pgfpathlineto{\pgfqpoint{1.742267in}{3.118793in}}%
\pgfpathlineto{\pgfqpoint{1.742757in}{3.135005in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{3.133725in}}%
\pgfpathlineto{\pgfqpoint{1.744718in}{3.125219in}}%
\pgfpathlineto{\pgfqpoint{1.746189in}{3.141207in}}%
\pgfpathlineto{\pgfqpoint{1.746679in}{3.139655in}}%
\pgfpathlineto{\pgfqpoint{1.748149in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{1.749620in}{3.135840in}}%
\pgfpathlineto{\pgfqpoint{1.750110in}{3.138244in}}%
\pgfpathlineto{\pgfqpoint{1.751090in}{3.116612in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{3.119975in}}%
\pgfpathlineto{\pgfqpoint{1.752071in}{3.125703in}}%
\pgfpathlineto{\pgfqpoint{1.752561in}{3.119237in}}%
\pgfpathlineto{\pgfqpoint{1.753051in}{3.114643in}}%
\pgfpathlineto{\pgfqpoint{1.753541in}{3.135510in}}%
\pgfpathlineto{\pgfqpoint{1.754522in}{3.135277in}}%
\pgfpathlineto{\pgfqpoint{1.755012in}{3.138051in}}%
\pgfpathlineto{\pgfqpoint{1.755502in}{3.134701in}}%
\pgfpathlineto{\pgfqpoint{1.756973in}{3.110506in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{1.759424in}{3.117918in}}%
\pgfpathlineto{\pgfqpoint{1.762855in}{3.075031in}}%
\pgfpathlineto{\pgfqpoint{1.765796in}{3.103209in}}%
\pgfpathlineto{\pgfqpoint{1.766286in}{3.096580in}}%
\pgfpathlineto{\pgfqpoint{1.766776in}{3.092087in}}%
\pgfpathlineto{\pgfqpoint{1.768247in}{3.121390in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{3.141093in}}%
\pgfpathlineto{\pgfqpoint{1.769717in}{3.137374in}}%
\pgfpathlineto{\pgfqpoint{1.770208in}{3.149854in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{3.143317in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.117232in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{3.120753in}}%
\pgfpathlineto{\pgfqpoint{1.774619in}{3.129220in}}%
\pgfpathlineto{\pgfqpoint{1.775109in}{3.119760in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{3.137383in}}%
\pgfpathlineto{\pgfqpoint{1.776580in}{3.117566in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{3.119597in}}%
\pgfpathlineto{\pgfqpoint{1.777560in}{3.132987in}}%
\pgfpathlineto{\pgfqpoint{1.778050in}{3.120595in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{3.139484in}}%
\pgfpathlineto{\pgfqpoint{1.781972in}{3.124147in}}%
\pgfpathlineto{\pgfqpoint{1.782952in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{1.784423in}{3.125817in}}%
\pgfpathlineto{\pgfqpoint{1.784913in}{3.129453in}}%
\pgfpathlineto{\pgfqpoint{1.785403in}{3.106932in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{3.111610in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{3.134723in}}%
\pgfpathlineto{\pgfqpoint{1.789325in}{3.113720in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{3.071712in}}%
\pgfpathlineto{\pgfqpoint{1.791776in}{3.036264in}}%
\pgfpathlineto{\pgfqpoint{1.792266in}{3.045082in}}%
\pgfpathlineto{\pgfqpoint{1.792756in}{3.036198in}}%
\pgfpathlineto{\pgfqpoint{1.793246in}{3.036677in}}%
\pgfpathlineto{\pgfqpoint{1.793736in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{1.794226in}{3.034466in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{3.039205in}}%
\pgfpathlineto{\pgfqpoint{1.795207in}{3.058322in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{3.036998in}}%
\pgfpathlineto{\pgfqpoint{1.799128in}{3.083093in}}%
\pgfpathlineto{\pgfqpoint{1.799618in}{3.082487in}}%
\pgfpathlineto{\pgfqpoint{1.800109in}{3.076508in}}%
\pgfpathlineto{\pgfqpoint{1.800599in}{3.082566in}}%
\pgfpathlineto{\pgfqpoint{1.801089in}{3.081458in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{3.055074in}}%
\pgfpathlineto{\pgfqpoint{1.803540in}{3.054823in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{3.055826in}}%
\pgfpathlineto{\pgfqpoint{1.804520in}{3.052951in}}%
\pgfpathlineto{\pgfqpoint{1.805010in}{3.038769in}}%
\pgfpathlineto{\pgfqpoint{1.805991in}{3.039912in}}%
\pgfpathlineto{\pgfqpoint{1.806481in}{3.046660in}}%
\pgfpathlineto{\pgfqpoint{1.807952in}{3.036084in}}%
\pgfpathlineto{\pgfqpoint{1.809912in}{3.018531in}}%
\pgfpathlineto{\pgfqpoint{1.810893in}{3.019968in}}%
\pgfpathlineto{\pgfqpoint{1.811873in}{2.998230in}}%
\pgfpathlineto{\pgfqpoint{1.812363in}{3.001123in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{3.011480in}}%
\pgfpathlineto{\pgfqpoint{1.813344in}{3.003356in}}%
\pgfpathlineto{\pgfqpoint{1.813834in}{3.005317in}}%
\pgfpathlineto{\pgfqpoint{1.814324in}{2.997395in}}%
\pgfpathlineto{\pgfqpoint{1.815794in}{3.015330in}}%
\pgfpathlineto{\pgfqpoint{1.816285in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{3.068376in}}%
\pgfpathlineto{\pgfqpoint{1.820696in}{3.056239in}}%
\pgfpathlineto{\pgfqpoint{1.821677in}{3.057698in}}%
\pgfpathlineto{\pgfqpoint{1.822167in}{3.079436in}}%
\pgfpathlineto{\pgfqpoint{1.823147in}{3.075524in}}%
\pgfpathlineto{\pgfqpoint{1.823637in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{1.824618in}{3.083172in}}%
\pgfpathlineto{\pgfqpoint{1.825108in}{3.079480in}}%
\pgfpathlineto{\pgfqpoint{1.825598in}{3.078539in}}%
\pgfpathlineto{\pgfqpoint{1.826088in}{3.070007in}}%
\pgfpathlineto{\pgfqpoint{1.826578in}{3.073031in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{3.080051in}}%
\pgfpathlineto{\pgfqpoint{1.829029in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{1.829520in}{3.060841in}}%
\pgfpathlineto{\pgfqpoint{1.830990in}{3.034593in}}%
\pgfpathlineto{\pgfqpoint{1.831970in}{3.052313in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{3.040959in}}%
\pgfpathlineto{\pgfqpoint{1.835402in}{3.012768in}}%
\pgfpathlineto{\pgfqpoint{1.836382in}{3.012354in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{1.840304in}{3.037780in}}%
\pgfpathlineto{\pgfqpoint{1.840794in}{3.057289in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{3.045706in}}%
\pgfpathlineto{\pgfqpoint{1.841774in}{3.043477in}}%
\pgfpathlineto{\pgfqpoint{1.842264in}{3.046190in}}%
\pgfpathlineto{\pgfqpoint{1.842754in}{3.054894in}}%
\pgfpathlineto{\pgfqpoint{1.843245in}{3.054309in}}%
\pgfpathlineto{\pgfqpoint{1.843735in}{3.050898in}}%
\pgfpathlineto{\pgfqpoint{1.844225in}{3.057369in}}%
\pgfpathlineto{\pgfqpoint{1.844715in}{3.033828in}}%
\pgfpathlineto{\pgfqpoint{1.845696in}{3.035297in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{3.030580in}}%
\pgfpathlineto{\pgfqpoint{1.846676in}{3.043315in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{3.010702in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{3.016535in}}%
\pgfpathlineto{\pgfqpoint{1.848637in}{3.014895in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{3.033547in}}%
\pgfpathlineto{\pgfqpoint{1.850597in}{3.027942in}}%
\pgfpathlineto{\pgfqpoint{1.851088in}{3.030861in}}%
\pgfpathlineto{\pgfqpoint{1.851578in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{1.852068in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{1.852558in}{3.035130in}}%
\pgfpathlineto{\pgfqpoint{1.853048in}{3.018025in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{3.026140in}}%
\pgfpathlineto{\pgfqpoint{1.854029in}{3.042664in}}%
\pgfpathlineto{\pgfqpoint{1.854519in}{3.029076in}}%
\pgfpathlineto{\pgfqpoint{1.855989in}{3.040532in}}%
\pgfpathlineto{\pgfqpoint{1.856480in}{3.019691in}}%
\pgfpathlineto{\pgfqpoint{1.856970in}{3.034800in}}%
\pgfpathlineto{\pgfqpoint{1.857460in}{3.031336in}}%
\pgfpathlineto{\pgfqpoint{1.857950in}{3.011036in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{3.028184in}}%
\pgfpathlineto{\pgfqpoint{1.858930in}{3.017805in}}%
\pgfpathlineto{\pgfqpoint{1.859421in}{3.020698in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{1.860401in}{3.030066in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{3.026716in}}%
\pgfpathlineto{\pgfqpoint{1.861381in}{3.028654in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{3.005299in}}%
\pgfpathlineto{\pgfqpoint{1.864322in}{3.044836in}}%
\pgfpathlineto{\pgfqpoint{1.865303in}{3.027701in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{3.033701in}}%
\pgfpathlineto{\pgfqpoint{1.866283in}{3.022074in}}%
\pgfpathlineto{\pgfqpoint{1.867264in}{3.060164in}}%
\pgfpathlineto{\pgfqpoint{1.867754in}{3.050854in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{3.070627in}}%
\pgfpathlineto{\pgfqpoint{1.870695in}{3.054788in}}%
\pgfpathlineto{\pgfqpoint{1.871675in}{3.068925in}}%
\pgfpathlineto{\pgfqpoint{1.872656in}{3.045460in}}%
\pgfpathlineto{\pgfqpoint{1.873146in}{3.048120in}}%
\pgfpathlineto{\pgfqpoint{1.874126in}{3.066152in}}%
\pgfpathlineto{\pgfqpoint{1.875106in}{3.022021in}}%
\pgfpathlineto{\pgfqpoint{1.875597in}{3.032721in}}%
\pgfpathlineto{\pgfqpoint{1.877067in}{3.018812in}}%
\pgfpathlineto{\pgfqpoint{1.878048in}{3.055135in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{3.052006in}}%
\pgfpathlineto{\pgfqpoint{1.879518in}{3.036066in}}%
\pgfpathlineto{\pgfqpoint{1.880498in}{3.050814in}}%
\pgfpathlineto{\pgfqpoint{1.881969in}{3.031736in}}%
\pgfpathlineto{\pgfqpoint{1.882459in}{3.040462in}}%
\pgfpathlineto{\pgfqpoint{1.882949in}{3.042796in}}%
\pgfpathlineto{\pgfqpoint{1.884420in}{3.021322in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{3.027977in}}%
\pgfpathlineto{\pgfqpoint{1.885400in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{1.885890in}{3.011950in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{3.013431in}}%
\pgfpathlineto{\pgfqpoint{1.888341in}{3.028325in}}%
\pgfpathlineto{\pgfqpoint{1.888832in}{3.032105in}}%
\pgfpathlineto{\pgfqpoint{1.889812in}{3.017942in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{3.047135in}}%
\pgfpathlineto{\pgfqpoint{1.892753in}{3.045759in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{3.030285in}}%
\pgfpathlineto{\pgfqpoint{1.894714in}{3.041842in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{3.027441in}}%
\pgfpathlineto{\pgfqpoint{1.896675in}{3.001800in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{3.035292in}}%
\pgfpathlineto{\pgfqpoint{1.898145in}{3.030646in}}%
\pgfpathlineto{\pgfqpoint{1.898635in}{3.029551in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{3.024733in}}%
\pgfpathlineto{\pgfqpoint{1.900106in}{3.004042in}}%
\pgfpathlineto{\pgfqpoint{1.900596in}{3.005136in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{3.024830in}}%
\pgfpathlineto{\pgfqpoint{1.902557in}{3.019463in}}%
\pgfpathlineto{\pgfqpoint{1.904027in}{3.006275in}}%
\pgfpathlineto{\pgfqpoint{1.904517in}{3.021841in}}%
\pgfpathlineto{\pgfqpoint{1.905988in}{2.992265in}}%
\pgfpathlineto{\pgfqpoint{1.907949in}{3.010403in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{1.911380in}{3.048753in}}%
\pgfpathlineto{\pgfqpoint{1.911870in}{3.062200in}}%
\pgfpathlineto{\pgfqpoint{1.912360in}{3.047667in}}%
\pgfpathlineto{\pgfqpoint{1.912851in}{3.059457in}}%
\pgfpathlineto{\pgfqpoint{1.913831in}{3.074099in}}%
\pgfpathlineto{\pgfqpoint{1.914811in}{3.069884in}}%
\pgfpathlineto{\pgfqpoint{1.915792in}{3.067835in}}%
\pgfpathlineto{\pgfqpoint{1.916282in}{3.072618in}}%
\pgfpathlineto{\pgfqpoint{1.916772in}{3.070622in}}%
\pgfpathlineto{\pgfqpoint{1.917262in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{1.919223in}{3.043574in}}%
\pgfpathlineto{\pgfqpoint{1.919713in}{3.027771in}}%
\pgfpathlineto{\pgfqpoint{1.920203in}{3.041860in}}%
\pgfpathlineto{\pgfqpoint{1.921674in}{3.009405in}}%
\pgfpathlineto{\pgfqpoint{1.923635in}{3.012306in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{3.017326in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{3.004987in}}%
\pgfpathlineto{\pgfqpoint{1.925595in}{3.020395in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{3.006266in}}%
\pgfpathlineto{\pgfqpoint{1.926576in}{3.010297in}}%
\pgfpathlineto{\pgfqpoint{1.928536in}{3.049649in}}%
\pgfpathlineto{\pgfqpoint{1.929027in}{3.047500in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{3.068468in}}%
\pgfpathlineto{\pgfqpoint{1.931477in}{3.067866in}}%
\pgfpathlineto{\pgfqpoint{1.931968in}{3.056116in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{3.070200in}}%
\pgfpathlineto{\pgfqpoint{1.933928in}{3.068706in}}%
\pgfpathlineto{\pgfqpoint{1.934419in}{3.075629in}}%
\pgfpathlineto{\pgfqpoint{1.934909in}{3.067198in}}%
\pgfpathlineto{\pgfqpoint{1.936869in}{3.046260in}}%
\pgfpathlineto{\pgfqpoint{1.937360in}{3.047636in}}%
\pgfpathlineto{\pgfqpoint{1.938340in}{3.035780in}}%
\pgfpathlineto{\pgfqpoint{1.938830in}{3.040435in}}%
\pgfpathlineto{\pgfqpoint{1.939811in}{3.045790in}}%
\pgfpathlineto{\pgfqpoint{1.940301in}{3.044919in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{3.028329in}}%
\pgfpathlineto{\pgfqpoint{1.945203in}{3.071545in}}%
\pgfpathlineto{\pgfqpoint{1.946183in}{3.103165in}}%
\pgfpathlineto{\pgfqpoint{1.946673in}{3.094347in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{3.084759in}}%
\pgfpathlineto{\pgfqpoint{1.947653in}{3.091129in}}%
\pgfpathlineto{\pgfqpoint{1.948144in}{3.089190in}}%
\pgfpathlineto{\pgfqpoint{1.949124in}{3.088456in}}%
\pgfpathlineto{\pgfqpoint{1.949614in}{3.103266in}}%
\pgfpathlineto{\pgfqpoint{1.951575in}{3.063219in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{3.077990in}}%
\pgfpathlineto{\pgfqpoint{1.952555in}{3.070811in}}%
\pgfpathlineto{\pgfqpoint{1.953536in}{3.054907in}}%
\pgfpathlineto{\pgfqpoint{1.954026in}{3.032743in}}%
\pgfpathlineto{\pgfqpoint{1.954516in}{3.034268in}}%
\pgfpathlineto{\pgfqpoint{1.955496in}{3.050849in}}%
\pgfpathlineto{\pgfqpoint{1.957457in}{3.022491in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.042783in}}%
\pgfpathlineto{\pgfqpoint{1.958437in}{3.040273in}}%
\pgfpathlineto{\pgfqpoint{1.959418in}{3.034202in}}%
\pgfpathlineto{\pgfqpoint{1.959908in}{3.020320in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{1.960888in}{3.027683in}}%
\pgfpathlineto{\pgfqpoint{1.962359in}{3.041965in}}%
\pgfpathlineto{\pgfqpoint{1.962849in}{3.049381in}}%
\pgfpathlineto{\pgfqpoint{1.963339in}{3.038101in}}%
\pgfpathlineto{\pgfqpoint{1.965300in}{3.077458in}}%
\pgfpathlineto{\pgfqpoint{1.965790in}{3.053825in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{3.056546in}}%
\pgfpathlineto{\pgfqpoint{1.968241in}{3.071220in}}%
\pgfpathlineto{\pgfqpoint{1.969221in}{3.052599in}}%
\pgfpathlineto{\pgfqpoint{1.969712in}{3.069352in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{3.063703in}}%
\pgfpathlineto{\pgfqpoint{1.970692in}{3.058358in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{3.060556in}}%
\pgfpathlineto{\pgfqpoint{1.971672in}{3.062494in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{3.041196in}}%
\pgfpathlineto{\pgfqpoint{1.975104in}{3.039983in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{3.054885in}}%
\pgfpathlineto{\pgfqpoint{1.976084in}{3.036308in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{3.031340in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{3.042317in}}%
\pgfpathlineto{\pgfqpoint{1.977555in}{3.034615in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{3.024333in}}%
\pgfpathlineto{\pgfqpoint{1.979025in}{3.033006in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{3.024474in}}%
\pgfpathlineto{\pgfqpoint{1.980005in}{3.020223in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{3.039930in}}%
\pgfpathlineto{\pgfqpoint{1.981966in}{3.036589in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{1.982947in}{3.040040in}}%
\pgfpathlineto{\pgfqpoint{1.983927in}{3.042836in}}%
\pgfpathlineto{\pgfqpoint{1.984417in}{3.053786in}}%
\pgfpathlineto{\pgfqpoint{1.984907in}{3.053500in}}%
\pgfpathlineto{\pgfqpoint{1.985397in}{3.045574in}}%
\pgfpathlineto{\pgfqpoint{1.986378in}{3.065932in}}%
\pgfpathlineto{\pgfqpoint{1.986868in}{3.051307in}}%
\pgfpathlineto{\pgfqpoint{1.987358in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{1.987848in}{3.066732in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{3.051557in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{3.064921in}}%
\pgfpathlineto{\pgfqpoint{1.989319in}{3.064305in}}%
\pgfpathlineto{\pgfqpoint{1.990299in}{3.051100in}}%
\pgfpathlineto{\pgfqpoint{1.990789in}{3.072372in}}%
\pgfpathlineto{\pgfqpoint{1.991770in}{3.069497in}}%
\pgfpathlineto{\pgfqpoint{1.992260in}{3.071493in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{3.057817in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{3.059303in}}%
\pgfpathlineto{\pgfqpoint{1.994221in}{3.051909in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{3.060248in}}%
\pgfpathlineto{\pgfqpoint{1.995201in}{3.057417in}}%
\pgfpathlineto{\pgfqpoint{1.996672in}{3.039802in}}%
\pgfpathlineto{\pgfqpoint{1.997652in}{3.054832in}}%
\pgfpathlineto{\pgfqpoint{1.998142in}{3.044691in}}%
\pgfpathlineto{\pgfqpoint{1.999123in}{3.047065in}}%
\pgfpathlineto{\pgfqpoint{2.000103in}{3.023274in}}%
\pgfpathlineto{\pgfqpoint{2.003044in}{2.981697in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{3.001154in}}%
\pgfpathlineto{\pgfqpoint{2.004515in}{2.992990in}}%
\pgfpathlineto{\pgfqpoint{2.006965in}{2.955788in}}%
\pgfpathlineto{\pgfqpoint{2.007456in}{2.962777in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{3.000767in}}%
\pgfpathlineto{\pgfqpoint{2.009416in}{2.990129in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{2.993681in}}%
\pgfpathlineto{\pgfqpoint{2.010397in}{2.994138in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{2.998569in}}%
\pgfpathlineto{\pgfqpoint{2.013338in}{2.966558in}}%
\pgfpathlineto{\pgfqpoint{2.014318in}{2.980110in}}%
\pgfpathlineto{\pgfqpoint{2.014808in}{2.979170in}}%
\pgfpathlineto{\pgfqpoint{2.015299in}{2.977473in}}%
\pgfpathlineto{\pgfqpoint{2.015789in}{2.964971in}}%
\pgfpathlineto{\pgfqpoint{2.016279in}{2.970145in}}%
\pgfpathlineto{\pgfqpoint{2.019710in}{3.016575in}}%
\pgfpathlineto{\pgfqpoint{2.020200in}{3.016320in}}%
\pgfpathlineto{\pgfqpoint{2.020691in}{3.013669in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{3.023968in}}%
\pgfpathlineto{\pgfqpoint{2.022161in}{3.022804in}}%
\pgfpathlineto{\pgfqpoint{2.024612in}{3.005813in}}%
\pgfpathlineto{\pgfqpoint{2.025102in}{3.033129in}}%
\pgfpathlineto{\pgfqpoint{2.025592in}{3.026219in}}%
\pgfpathlineto{\pgfqpoint{2.027553in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{3.006499in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{3.004569in}}%
\pgfpathlineto{\pgfqpoint{2.029514in}{2.989676in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{3.015300in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{2.987197in}}%
\pgfpathlineto{\pgfqpoint{2.033435in}{2.989597in}}%
\pgfpathlineto{\pgfqpoint{2.034906in}{2.988445in}}%
\pgfpathlineto{\pgfqpoint{2.035886in}{2.973539in}}%
\pgfpathlineto{\pgfqpoint{2.036376in}{2.981280in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{2.996942in}}%
\pgfpathlineto{\pgfqpoint{2.037357in}{2.980053in}}%
\pgfpathlineto{\pgfqpoint{2.038827in}{2.966756in}}%
\pgfpathlineto{\pgfqpoint{2.039317in}{2.958254in}}%
\pgfpathlineto{\pgfqpoint{2.039808in}{2.966290in}}%
\pgfpathlineto{\pgfqpoint{2.040298in}{2.963199in}}%
\pgfpathlineto{\pgfqpoint{2.042259in}{2.937606in}}%
\pgfpathlineto{\pgfqpoint{2.042749in}{2.931399in}}%
\pgfpathlineto{\pgfqpoint{2.043239in}{2.946121in}}%
\pgfpathlineto{\pgfqpoint{2.044219in}{2.942534in}}%
\pgfpathlineto{\pgfqpoint{2.044709in}{2.937628in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{2.947093in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{2.937668in}}%
\pgfpathlineto{\pgfqpoint{2.046180in}{2.935562in}}%
\pgfpathlineto{\pgfqpoint{2.047160in}{2.947150in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{2.943598in}}%
\pgfpathlineto{\pgfqpoint{2.048141in}{2.942820in}}%
\pgfpathlineto{\pgfqpoint{2.048631in}{2.944108in}}%
\pgfpathlineto{\pgfqpoint{2.049611in}{2.960281in}}%
\pgfpathlineto{\pgfqpoint{2.050592in}{2.976598in}}%
\pgfpathlineto{\pgfqpoint{2.051082in}{2.968444in}}%
\pgfpathlineto{\pgfqpoint{2.052062in}{2.960584in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{2.979372in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{2.974594in}}%
\pgfpathlineto{\pgfqpoint{2.055493in}{2.986124in}}%
\pgfpathlineto{\pgfqpoint{2.056474in}{2.988674in}}%
\pgfpathlineto{\pgfqpoint{2.056964in}{2.997268in}}%
\pgfpathlineto{\pgfqpoint{2.058435in}{2.978062in}}%
\pgfpathlineto{\pgfqpoint{2.058925in}{2.983174in}}%
\pgfpathlineto{\pgfqpoint{2.060395in}{2.951388in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{2.993645in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{2.975073in}}%
\pgfpathlineto{\pgfqpoint{2.065787in}{2.983807in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{2.976392in}}%
\pgfpathlineto{\pgfqpoint{2.067258in}{2.978915in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{3.003501in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.972765in}}%
\pgfpathlineto{\pgfqpoint{2.074611in}{2.937730in}}%
\pgfpathlineto{\pgfqpoint{2.075101in}{2.945633in}}%
\pgfpathlineto{\pgfqpoint{2.075591in}{2.937646in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{2.910958in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{2.915271in}}%
\pgfpathlineto{\pgfqpoint{2.079022in}{2.931298in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{2.951616in}}%
\pgfpathlineto{\pgfqpoint{2.081963in}{2.950733in}}%
\pgfpathlineto{\pgfqpoint{2.083434in}{2.982040in}}%
\pgfpathlineto{\pgfqpoint{2.083924in}{2.981372in}}%
\pgfpathlineto{\pgfqpoint{2.084904in}{2.996960in}}%
\pgfpathlineto{\pgfqpoint{2.085885in}{2.976611in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{3.001281in}}%
\pgfpathlineto{\pgfqpoint{2.087355in}{2.999712in}}%
\pgfpathlineto{\pgfqpoint{2.089806in}{3.032883in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{3.011677in}}%
\pgfpathlineto{\pgfqpoint{2.090787in}{3.023555in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{3.029244in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{3.012939in}}%
\pgfpathlineto{\pgfqpoint{2.093237in}{3.013458in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.016174in}}%
\pgfpathlineto{\pgfqpoint{2.094218in}{3.010099in}}%
\pgfpathlineto{\pgfqpoint{2.096179in}{3.035560in}}%
\pgfpathlineto{\pgfqpoint{2.097649in}{3.003866in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{3.013585in}}%
\pgfpathlineto{\pgfqpoint{2.100100in}{2.992925in}}%
\pgfpathlineto{\pgfqpoint{2.100590in}{2.997879in}}%
\pgfpathlineto{\pgfqpoint{2.101080in}{3.002591in}}%
\pgfpathlineto{\pgfqpoint{2.101571in}{3.000398in}}%
\pgfpathlineto{\pgfqpoint{2.103531in}{2.955102in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{2.956047in}}%
\pgfpathlineto{\pgfqpoint{2.106472in}{2.976761in}}%
\pgfpathlineto{\pgfqpoint{2.106963in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{2.107453in}{2.966901in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.969424in}}%
\pgfpathlineto{\pgfqpoint{2.108433in}{2.971064in}}%
\pgfpathlineto{\pgfqpoint{2.110884in}{3.035459in}}%
\pgfpathlineto{\pgfqpoint{2.111864in}{3.009497in}}%
\pgfpathlineto{\pgfqpoint{2.112355in}{3.018922in}}%
\pgfpathlineto{\pgfqpoint{2.113335in}{3.023164in}}%
\pgfpathlineto{\pgfqpoint{2.113825in}{3.020825in}}%
\pgfpathlineto{\pgfqpoint{2.114315in}{3.012047in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{3.064846in}}%
\pgfpathlineto{\pgfqpoint{2.116276in}{3.058613in}}%
\pgfpathlineto{\pgfqpoint{2.118237in}{3.007567in}}%
\pgfpathlineto{\pgfqpoint{2.118727in}{3.009110in}}%
\pgfpathlineto{\pgfqpoint{2.119707in}{3.022355in}}%
\pgfpathlineto{\pgfqpoint{2.121178in}{3.013159in}}%
\pgfpathlineto{\pgfqpoint{2.122648in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{3.008706in}}%
\pgfpathlineto{\pgfqpoint{2.123629in}{2.986322in}}%
\pgfpathlineto{\pgfqpoint{2.124119in}{2.995843in}}%
\pgfpathlineto{\pgfqpoint{2.124609in}{2.999008in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{2.996472in}}%
\pgfpathlineto{\pgfqpoint{2.125589in}{3.025010in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{3.014016in}}%
\pgfpathlineto{\pgfqpoint{2.126570in}{3.013678in}}%
\pgfpathlineto{\pgfqpoint{2.127550in}{3.002723in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{3.014280in}}%
\pgfpathlineto{\pgfqpoint{2.128531in}{3.006196in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{3.007075in}}%
\pgfpathlineto{\pgfqpoint{2.131962in}{2.960834in}}%
\pgfpathlineto{\pgfqpoint{2.132452in}{2.962171in}}%
\pgfpathlineto{\pgfqpoint{2.132942in}{2.958997in}}%
\pgfpathlineto{\pgfqpoint{2.133432in}{2.920309in}}%
\pgfpathlineto{\pgfqpoint{2.134413in}{2.924217in}}%
\pgfpathlineto{\pgfqpoint{2.135393in}{2.939448in}}%
\pgfpathlineto{\pgfqpoint{2.136864in}{2.923474in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{2.143236in}{2.999448in}}%
\pgfpathlineto{\pgfqpoint{2.143726in}{3.000679in}}%
\pgfpathlineto{\pgfqpoint{2.144216in}{2.998503in}}%
\pgfpathlineto{\pgfqpoint{2.144707in}{3.006341in}}%
\pgfpathlineto{\pgfqpoint{2.145197in}{3.001523in}}%
\pgfpathlineto{\pgfqpoint{2.145687in}{3.001448in}}%
\pgfpathlineto{\pgfqpoint{2.146667in}{2.997888in}}%
\pgfpathlineto{\pgfqpoint{2.148628in}{2.970294in}}%
\pgfpathlineto{\pgfqpoint{2.151079in}{2.989953in}}%
\pgfpathlineto{\pgfqpoint{2.151569in}{2.988260in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{3.016715in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{3.015080in}}%
\pgfpathlineto{\pgfqpoint{2.156961in}{3.006772in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{3.016236in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{3.014728in}}%
\pgfpathlineto{\pgfqpoint{2.158922in}{2.989918in}}%
\pgfpathlineto{\pgfqpoint{2.159412in}{3.003316in}}%
\pgfpathlineto{\pgfqpoint{2.159902in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{2.160392in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{3.004402in}}%
\pgfpathlineto{\pgfqpoint{2.162843in}{2.987263in}}%
\pgfpathlineto{\pgfqpoint{2.164314in}{3.014904in}}%
\pgfpathlineto{\pgfqpoint{2.165294in}{3.008385in}}%
\pgfpathlineto{\pgfqpoint{2.165784in}{3.001527in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{3.001567in}}%
\pgfpathlineto{\pgfqpoint{2.166765in}{3.005783in}}%
\pgfpathlineto{\pgfqpoint{2.168725in}{2.980256in}}%
\pgfpathlineto{\pgfqpoint{2.170196in}{2.990414in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{2.971956in}}%
\pgfpathlineto{\pgfqpoint{2.172157in}{2.953168in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{2.979244in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{2.999721in}}%
\pgfpathlineto{\pgfqpoint{2.175588in}{3.015251in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{3.012025in}}%
\pgfpathlineto{\pgfqpoint{2.178529in}{3.027133in}}%
\pgfpathlineto{\pgfqpoint{2.179509in}{3.025318in}}%
\pgfpathlineto{\pgfqpoint{2.183431in}{2.978655in}}%
\pgfpathlineto{\pgfqpoint{2.183921in}{2.981478in}}%
\pgfpathlineto{\pgfqpoint{2.184411in}{2.982014in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{2.957537in}}%
\pgfpathlineto{\pgfqpoint{2.187843in}{2.989650in}}%
\pgfpathlineto{\pgfqpoint{2.188333in}{2.985491in}}%
\pgfpathlineto{\pgfqpoint{2.188823in}{2.974572in}}%
\pgfpathlineto{\pgfqpoint{2.189313in}{2.976418in}}%
\pgfpathlineto{\pgfqpoint{2.189803in}{2.991144in}}%
\pgfpathlineto{\pgfqpoint{2.190293in}{2.985170in}}%
\pgfpathlineto{\pgfqpoint{2.193235in}{2.975715in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{2.982001in}}%
\pgfpathlineto{\pgfqpoint{2.195195in}{3.004644in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{2.992727in}}%
\pgfpathlineto{\pgfqpoint{2.196666in}{3.044401in}}%
\pgfpathlineto{\pgfqpoint{2.197156in}{3.042972in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{3.020931in}}%
\pgfpathlineto{\pgfqpoint{2.199117in}{3.016873in}}%
\pgfpathlineto{\pgfqpoint{2.202058in}{3.059588in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{3.017608in}}%
\pgfpathlineto{\pgfqpoint{2.203528in}{3.022676in}}%
\pgfpathlineto{\pgfqpoint{2.204509in}{2.998371in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{3.003615in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{3.036826in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{3.033960in}}%
\pgfpathlineto{\pgfqpoint{2.207450in}{3.032088in}}%
\pgfpathlineto{\pgfqpoint{2.207940in}{3.035283in}}%
\pgfpathlineto{\pgfqpoint{2.209411in}{3.009941in}}%
\pgfpathlineto{\pgfqpoint{2.209901in}{3.003892in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{3.012315in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{3.005409in}}%
\pgfpathlineto{\pgfqpoint{2.213332in}{2.985175in}}%
\pgfpathlineto{\pgfqpoint{2.215293in}{2.948500in}}%
\pgfpathlineto{\pgfqpoint{2.215783in}{2.947299in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{2.952482in}}%
\pgfpathlineto{\pgfqpoint{2.216763in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{2.950311in}}%
\pgfpathlineto{\pgfqpoint{2.218234in}{2.945282in}}%
\pgfpathlineto{\pgfqpoint{2.218724in}{2.946460in}}%
\pgfpathlineto{\pgfqpoint{2.219704in}{2.950807in}}%
\pgfpathlineto{\pgfqpoint{2.220195in}{2.946851in}}%
\pgfpathlineto{\pgfqpoint{2.222155in}{2.972466in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{2.949462in}}%
\pgfpathlineto{\pgfqpoint{2.224606in}{2.957458in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{2.957234in}}%
\pgfpathlineto{\pgfqpoint{2.225587in}{2.951572in}}%
\pgfpathlineto{\pgfqpoint{2.226077in}{2.955181in}}%
\pgfpathlineto{\pgfqpoint{2.226567in}{2.954438in}}%
\pgfpathlineto{\pgfqpoint{2.229018in}{2.908787in}}%
\pgfpathlineto{\pgfqpoint{2.229508in}{2.893894in}}%
\pgfpathlineto{\pgfqpoint{2.229998in}{2.908470in}}%
\pgfpathlineto{\pgfqpoint{2.230488in}{2.907793in}}%
\pgfpathlineto{\pgfqpoint{2.231469in}{2.919544in}}%
\pgfpathlineto{\pgfqpoint{2.231959in}{2.917574in}}%
\pgfpathlineto{\pgfqpoint{2.232449in}{2.913556in}}%
\pgfpathlineto{\pgfqpoint{2.233920in}{2.892496in}}%
\pgfpathlineto{\pgfqpoint{2.234410in}{2.905701in}}%
\pgfpathlineto{\pgfqpoint{2.235390in}{2.904505in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{2.904180in}}%
\pgfpathlineto{\pgfqpoint{2.237351in}{2.916308in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{2.916880in}}%
\pgfpathlineto{\pgfqpoint{2.238331in}{2.922880in}}%
\pgfpathlineto{\pgfqpoint{2.238821in}{2.917996in}}%
\pgfpathlineto{\pgfqpoint{2.239312in}{2.916357in}}%
\pgfpathlineto{\pgfqpoint{2.240782in}{2.926019in}}%
\pgfpathlineto{\pgfqpoint{2.241272in}{2.923087in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{2.926063in}}%
\pgfpathlineto{\pgfqpoint{2.243233in}{2.907451in}}%
\pgfpathlineto{\pgfqpoint{2.244704in}{2.936749in}}%
\pgfpathlineto{\pgfqpoint{2.245194in}{2.935690in}}%
\pgfpathlineto{\pgfqpoint{2.246664in}{2.916976in}}%
\pgfpathlineto{\pgfqpoint{2.247155in}{2.927047in}}%
\pgfpathlineto{\pgfqpoint{2.247645in}{2.924304in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{2.923425in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{2.925109in}}%
\pgfpathlineto{\pgfqpoint{2.250096in}{2.941092in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{2.939180in}}%
\pgfpathlineto{\pgfqpoint{2.254017in}{2.901327in}}%
\pgfpathlineto{\pgfqpoint{2.255978in}{2.927184in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{2.926929in}}%
\pgfpathlineto{\pgfqpoint{2.256958in}{2.926713in}}%
\pgfpathlineto{\pgfqpoint{2.257448in}{2.919772in}}%
\pgfpathlineto{\pgfqpoint{2.257939in}{2.925157in}}%
\pgfpathlineto{\pgfqpoint{2.258429in}{2.925830in}}%
\pgfpathlineto{\pgfqpoint{2.260389in}{2.944741in}}%
\pgfpathlineto{\pgfqpoint{2.262840in}{2.970505in}}%
\pgfpathlineto{\pgfqpoint{2.264801in}{2.933444in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{2.934956in}}%
\pgfpathlineto{\pgfqpoint{2.265781in}{2.924370in}}%
\pgfpathlineto{\pgfqpoint{2.266762in}{2.944464in}}%
\pgfpathlineto{\pgfqpoint{2.267252in}{2.940644in}}%
\pgfpathlineto{\pgfqpoint{2.267742in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{2.268723in}{2.930120in}}%
\pgfpathlineto{\pgfqpoint{2.269213in}{2.932406in}}%
\pgfpathlineto{\pgfqpoint{2.269703in}{2.943018in}}%
\pgfpathlineto{\pgfqpoint{2.270193in}{2.930516in}}%
\pgfpathlineto{\pgfqpoint{2.271173in}{2.926023in}}%
\pgfpathlineto{\pgfqpoint{2.272154in}{2.948394in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{2.967463in}}%
\pgfpathlineto{\pgfqpoint{2.275095in}{2.947370in}}%
\pgfpathlineto{\pgfqpoint{2.275585in}{2.956043in}}%
\pgfpathlineto{\pgfqpoint{2.276075in}{2.955762in}}%
\pgfpathlineto{\pgfqpoint{2.278526in}{2.942398in}}%
\pgfpathlineto{\pgfqpoint{2.279507in}{2.951414in}}%
\pgfpathlineto{\pgfqpoint{2.279997in}{2.933685in}}%
\pgfpathlineto{\pgfqpoint{2.280487in}{2.936692in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{2.954777in}}%
\pgfpathlineto{\pgfqpoint{2.283428in}{2.963213in}}%
\pgfpathlineto{\pgfqpoint{2.283918in}{2.958663in}}%
\pgfpathlineto{\pgfqpoint{2.284408in}{2.966615in}}%
\pgfpathlineto{\pgfqpoint{2.284899in}{2.958874in}}%
\pgfpathlineto{\pgfqpoint{2.285389in}{2.952671in}}%
\pgfpathlineto{\pgfqpoint{2.285879in}{2.954469in}}%
\pgfpathlineto{\pgfqpoint{2.286859in}{2.970224in}}%
\pgfpathlineto{\pgfqpoint{2.289310in}{2.930692in}}%
\pgfpathlineto{\pgfqpoint{2.290291in}{2.942112in}}%
\pgfpathlineto{\pgfqpoint{2.290781in}{2.935813in}}%
\pgfpathlineto{\pgfqpoint{2.291271in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{2.947264in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.946253in}}%
\pgfpathlineto{\pgfqpoint{2.293232in}{2.945080in}}%
\pgfpathlineto{\pgfqpoint{2.294702in}{2.933474in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{2.974950in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{2.954245in}}%
\pgfpathlineto{\pgfqpoint{2.299114in}{2.965345in}}%
\pgfpathlineto{\pgfqpoint{2.299604in}{2.961410in}}%
\pgfpathlineto{\pgfqpoint{2.301565in}{2.982370in}}%
\pgfpathlineto{\pgfqpoint{2.302055in}{2.981596in}}%
\pgfpathlineto{\pgfqpoint{2.303525in}{2.967077in}}%
\pgfpathlineto{\pgfqpoint{2.304996in}{2.967863in}}%
\pgfpathlineto{\pgfqpoint{2.305486in}{2.979592in}}%
\pgfpathlineto{\pgfqpoint{2.305976in}{2.971191in}}%
\pgfpathlineto{\pgfqpoint{2.308427in}{2.959867in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{2.961151in}}%
\pgfpathlineto{\pgfqpoint{2.309898in}{2.942103in}}%
\pgfpathlineto{\pgfqpoint{2.310388in}{2.962347in}}%
\pgfpathlineto{\pgfqpoint{2.310878in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{2.313329in}{2.990775in}}%
\pgfpathlineto{\pgfqpoint{2.314800in}{2.993958in}}%
\pgfpathlineto{\pgfqpoint{2.315780in}{2.990696in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{2.993289in}}%
\pgfpathlineto{\pgfqpoint{2.317741in}{3.019498in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{3.001672in}}%
\pgfpathlineto{\pgfqpoint{2.319211in}{3.006666in}}%
\pgfpathlineto{\pgfqpoint{2.319701in}{3.005958in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{2.979280in}}%
\pgfpathlineto{\pgfqpoint{2.321662in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{2.323623in}{2.996736in}}%
\pgfpathlineto{\pgfqpoint{2.324113in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{2.325584in}{2.975512in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{2.993012in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{2.981420in}}%
\pgfpathlineto{\pgfqpoint{2.328035in}{2.972796in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{2.981016in}}%
\pgfpathlineto{\pgfqpoint{2.329015in}{2.977262in}}%
\pgfpathlineto{\pgfqpoint{2.329505in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.330976in}{2.964369in}}%
\pgfpathlineto{\pgfqpoint{2.331466in}{2.978616in}}%
\pgfpathlineto{\pgfqpoint{2.331956in}{2.969248in}}%
\pgfpathlineto{\pgfqpoint{2.332446in}{2.966364in}}%
\pgfpathlineto{\pgfqpoint{2.333427in}{2.972585in}}%
\pgfpathlineto{\pgfqpoint{2.333917in}{2.963626in}}%
\pgfpathlineto{\pgfqpoint{2.334407in}{2.971798in}}%
\pgfpathlineto{\pgfqpoint{2.334897in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.949137in}}%
\pgfpathlineto{\pgfqpoint{2.337348in}{2.954860in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{2.949875in}}%
\pgfpathlineto{\pgfqpoint{2.338328in}{2.953810in}}%
\pgfpathlineto{\pgfqpoint{2.338819in}{2.956232in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{2.939734in}}%
\pgfpathlineto{\pgfqpoint{2.341269in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{2.341760in}{2.958676in}}%
\pgfpathlineto{\pgfqpoint{2.342250in}{2.941853in}}%
\pgfpathlineto{\pgfqpoint{2.343230in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{2.343720in}{2.941418in}}%
\pgfpathlineto{\pgfqpoint{2.345681in}{2.977253in}}%
\pgfpathlineto{\pgfqpoint{2.346171in}{2.972994in}}%
\pgfpathlineto{\pgfqpoint{2.350093in}{2.938930in}}%
\pgfpathlineto{\pgfqpoint{2.351073in}{2.949959in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{2.945242in}}%
\pgfpathlineto{\pgfqpoint{2.352053in}{2.951673in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{2.353034in}{2.928749in}}%
\pgfpathlineto{\pgfqpoint{2.354014in}{2.931395in}}%
\pgfpathlineto{\pgfqpoint{2.354504in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{2.355485in}{2.955071in}}%
\pgfpathlineto{\pgfqpoint{2.355975in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{2.356465in}{2.955498in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{2.953581in}}%
\pgfpathlineto{\pgfqpoint{2.357936in}{2.968637in}}%
\pgfpathlineto{\pgfqpoint{2.358426in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.957595in}}%
\pgfpathlineto{\pgfqpoint{2.359406in}{2.961973in}}%
\pgfpathlineto{\pgfqpoint{2.359896in}{2.949774in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{2.959863in}}%
\pgfpathlineto{\pgfqpoint{2.360877in}{2.986361in}}%
\pgfpathlineto{\pgfqpoint{2.361857in}{2.983267in}}%
\pgfpathlineto{\pgfqpoint{2.363328in}{2.949291in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{2.948750in}}%
\pgfpathlineto{\pgfqpoint{2.366269in}{2.966241in}}%
\pgfpathlineto{\pgfqpoint{2.366759in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{2.367249in}{2.970690in}}%
\pgfpathlineto{\pgfqpoint{2.367739in}{2.969099in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{2.937110in}}%
\pgfpathlineto{\pgfqpoint{2.369210in}{2.948583in}}%
\pgfpathlineto{\pgfqpoint{2.369700in}{2.947198in}}%
\pgfpathlineto{\pgfqpoint{2.372641in}{2.965230in}}%
\pgfpathlineto{\pgfqpoint{2.373131in}{2.961604in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{2.956544in}}%
\pgfpathlineto{\pgfqpoint{2.374602in}{2.969314in}}%
\pgfpathlineto{\pgfqpoint{2.375092in}{2.961476in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{2.970448in}}%
\pgfpathlineto{\pgfqpoint{2.377053in}{2.984137in}}%
\pgfpathlineto{\pgfqpoint{2.377543in}{2.980423in}}%
\pgfpathlineto{\pgfqpoint{2.379994in}{3.009312in}}%
\pgfpathlineto{\pgfqpoint{2.380484in}{2.999602in}}%
\pgfpathlineto{\pgfqpoint{2.381464in}{3.018896in}}%
\pgfpathlineto{\pgfqpoint{2.382935in}{3.007967in}}%
\pgfpathlineto{\pgfqpoint{2.383425in}{3.014139in}}%
\pgfpathlineto{\pgfqpoint{2.385386in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{2.986045in}}%
\pgfpathlineto{\pgfqpoint{2.387347in}{2.969842in}}%
\pgfpathlineto{\pgfqpoint{2.388817in}{2.951647in}}%
\pgfpathlineto{\pgfqpoint{2.389307in}{2.950535in}}%
\pgfpathlineto{\pgfqpoint{2.390778in}{2.960685in}}%
\pgfpathlineto{\pgfqpoint{2.391268in}{2.944649in}}%
\pgfpathlineto{\pgfqpoint{2.391758in}{2.949968in}}%
\pgfpathlineto{\pgfqpoint{2.392739in}{2.954249in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{2.942794in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{2.956434in}}%
\pgfpathlineto{\pgfqpoint{2.396170in}{2.933123in}}%
\pgfpathlineto{\pgfqpoint{2.396660in}{2.933778in}}%
\pgfpathlineto{\pgfqpoint{2.397150in}{2.932076in}}%
\pgfpathlineto{\pgfqpoint{2.397640in}{2.921548in}}%
\pgfpathlineto{\pgfqpoint{2.398131in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{2.398621in}{2.930107in}}%
\pgfpathlineto{\pgfqpoint{2.400091in}{2.951920in}}%
\pgfpathlineto{\pgfqpoint{2.400581in}{2.945704in}}%
\pgfpathlineto{\pgfqpoint{2.401072in}{2.952975in}}%
\pgfpathlineto{\pgfqpoint{2.401562in}{2.952425in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{2.948640in}}%
\pgfpathlineto{\pgfqpoint{2.402542in}{2.949401in}}%
\pgfpathlineto{\pgfqpoint{2.405483in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{2.406954in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{2.967301in}}%
\pgfpathlineto{\pgfqpoint{2.407934in}{2.962602in}}%
\pgfpathlineto{\pgfqpoint{2.408424in}{2.962663in}}%
\pgfpathlineto{\pgfqpoint{2.409895in}{2.956861in}}%
\pgfpathlineto{\pgfqpoint{2.410385in}{2.957924in}}%
\pgfpathlineto{\pgfqpoint{2.410875in}{2.953863in}}%
\pgfpathlineto{\pgfqpoint{2.411856in}{2.979381in}}%
\pgfpathlineto{\pgfqpoint{2.412346in}{2.973033in}}%
\pgfpathlineto{\pgfqpoint{2.413326in}{2.959907in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{2.964083in}}%
\pgfpathlineto{\pgfqpoint{2.414797in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{2.415287in}{2.973389in}}%
\pgfpathlineto{\pgfqpoint{2.415777in}{2.971978in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{2.983715in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.960223in}}%
\pgfpathlineto{\pgfqpoint{2.420679in}{2.938974in}}%
\pgfpathlineto{\pgfqpoint{2.425581in}{2.873932in}}%
\pgfpathlineto{\pgfqpoint{2.426561in}{2.863109in}}%
\pgfpathlineto{\pgfqpoint{2.429012in}{2.896232in}}%
\pgfpathlineto{\pgfqpoint{2.429502in}{2.898219in}}%
\pgfpathlineto{\pgfqpoint{2.430483in}{2.909446in}}%
\pgfpathlineto{\pgfqpoint{2.430973in}{2.908730in}}%
\pgfpathlineto{\pgfqpoint{2.431463in}{2.907411in}}%
\pgfpathlineto{\pgfqpoint{2.431953in}{2.896689in}}%
\pgfpathlineto{\pgfqpoint{2.432443in}{2.897630in}}%
\pgfpathlineto{\pgfqpoint{2.433914in}{2.905472in}}%
\pgfpathlineto{\pgfqpoint{2.434404in}{2.903441in}}%
\pgfpathlineto{\pgfqpoint{2.438325in}{2.868692in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{2.874437in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{2.886223in}}%
\pgfpathlineto{\pgfqpoint{2.440286in}{2.885027in}}%
\pgfpathlineto{\pgfqpoint{2.441267in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{2.441757in}{2.884697in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{2.911961in}}%
\pgfpathlineto{\pgfqpoint{2.444208in}{2.914352in}}%
\pgfpathlineto{\pgfqpoint{2.444698in}{2.910972in}}%
\pgfpathlineto{\pgfqpoint{2.446168in}{2.929241in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{2.926291in}}%
\pgfpathlineto{\pgfqpoint{2.448129in}{2.913895in}}%
\pgfpathlineto{\pgfqpoint{2.449109in}{2.911359in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{2.912690in}}%
\pgfpathlineto{\pgfqpoint{2.450090in}{2.910501in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{2.899498in}}%
\pgfpathlineto{\pgfqpoint{2.453031in}{2.919610in}}%
\pgfpathlineto{\pgfqpoint{2.453521in}{2.914968in}}%
\pgfpathlineto{\pgfqpoint{2.454011in}{2.914475in}}%
\pgfpathlineto{\pgfqpoint{2.454501in}{2.914998in}}%
\pgfpathlineto{\pgfqpoint{2.455482in}{2.929856in}}%
\pgfpathlineto{\pgfqpoint{2.455972in}{2.926560in}}%
\pgfpathlineto{\pgfqpoint{2.456952in}{2.917768in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{2.925641in}}%
\pgfpathlineto{\pgfqpoint{2.457933in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{2.458423in}{2.922436in}}%
\pgfpathlineto{\pgfqpoint{2.458913in}{2.921139in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{2.929984in}}%
\pgfpathlineto{\pgfqpoint{2.459893in}{2.925311in}}%
\pgfpathlineto{\pgfqpoint{2.460384in}{2.915732in}}%
\pgfpathlineto{\pgfqpoint{2.460874in}{2.922691in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{2.924239in}}%
\pgfpathlineto{\pgfqpoint{2.461854in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{2.462344in}{2.931602in}}%
\pgfpathlineto{\pgfqpoint{2.463325in}{2.909701in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{2.465285in}{2.932046in}}%
\pgfpathlineto{\pgfqpoint{2.465776in}{2.932498in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{2.922414in}}%
\pgfpathlineto{\pgfqpoint{2.466756in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{2.468717in}{2.913666in}}%
\pgfpathlineto{\pgfqpoint{2.469207in}{2.918045in}}%
\pgfpathlineto{\pgfqpoint{2.469697in}{2.930270in}}%
\pgfpathlineto{\pgfqpoint{2.470677in}{2.927047in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{2.926560in}}%
\pgfpathlineto{\pgfqpoint{2.472638in}{2.914146in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{2.904496in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{2.914365in}}%
\pgfpathlineto{\pgfqpoint{2.475089in}{2.899898in}}%
\pgfpathlineto{\pgfqpoint{2.475579in}{2.900940in}}%
\pgfpathlineto{\pgfqpoint{2.476069in}{2.907349in}}%
\pgfpathlineto{\pgfqpoint{2.478520in}{2.863887in}}%
\pgfpathlineto{\pgfqpoint{2.480971in}{2.892781in}}%
\pgfpathlineto{\pgfqpoint{2.481461in}{2.882847in}}%
\pgfpathlineto{\pgfqpoint{2.481952in}{2.894443in}}%
\pgfpathlineto{\pgfqpoint{2.482442in}{2.895687in}}%
\pgfpathlineto{\pgfqpoint{2.483422in}{2.894720in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{2.904242in}}%
\pgfpathlineto{\pgfqpoint{2.485383in}{2.905477in}}%
\pgfpathlineto{\pgfqpoint{2.486853in}{2.926683in}}%
\pgfpathlineto{\pgfqpoint{2.487834in}{2.921975in}}%
\pgfpathlineto{\pgfqpoint{2.488814in}{2.909745in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{2.918515in}}%
\pgfpathlineto{\pgfqpoint{2.490285in}{2.917025in}}%
\pgfpathlineto{\pgfqpoint{2.490775in}{2.918238in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{2.924652in}}%
\pgfpathlineto{\pgfqpoint{2.491755in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{2.492245in}{2.919126in}}%
\pgfpathlineto{\pgfqpoint{2.492736in}{2.916031in}}%
\pgfpathlineto{\pgfqpoint{2.493226in}{2.922616in}}%
\pgfpathlineto{\pgfqpoint{2.494696in}{2.908739in}}%
\pgfpathlineto{\pgfqpoint{2.495187in}{2.912752in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{2.907943in}}%
\pgfpathlineto{\pgfqpoint{2.496167in}{2.907433in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{2.908268in}}%
\pgfpathlineto{\pgfqpoint{2.497147in}{2.904615in}}%
\pgfpathlineto{\pgfqpoint{2.497637in}{2.907156in}}%
\pgfpathlineto{\pgfqpoint{2.499598in}{2.917979in}}%
\pgfpathlineto{\pgfqpoint{2.500579in}{2.930169in}}%
\pgfpathlineto{\pgfqpoint{2.501559in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.502049in}{2.930186in}}%
\pgfpathlineto{\pgfqpoint{2.504010in}{2.955704in}}%
\pgfpathlineto{\pgfqpoint{2.506461in}{2.926212in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{2.936283in}}%
\pgfpathlineto{\pgfqpoint{2.507931in}{2.943365in}}%
\pgfpathlineto{\pgfqpoint{2.508421in}{2.941097in}}%
\pgfpathlineto{\pgfqpoint{2.508912in}{2.939989in}}%
\pgfpathlineto{\pgfqpoint{2.509402in}{2.944970in}}%
\pgfpathlineto{\pgfqpoint{2.510382in}{2.922656in}}%
\pgfpathlineto{\pgfqpoint{2.510872in}{2.923588in}}%
\pgfpathlineto{\pgfqpoint{2.511363in}{2.947783in}}%
\pgfpathlineto{\pgfqpoint{2.511853in}{2.934415in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{2.514794in}{2.957067in}}%
\pgfpathlineto{\pgfqpoint{2.516264in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{2.518225in}{2.965094in}}%
\pgfpathlineto{\pgfqpoint{2.518715in}{2.960184in}}%
\pgfpathlineto{\pgfqpoint{2.520186in}{2.930533in}}%
\pgfpathlineto{\pgfqpoint{2.520676in}{2.927377in}}%
\pgfpathlineto{\pgfqpoint{2.521166in}{2.940965in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{2.938327in}}%
\pgfpathlineto{\pgfqpoint{2.522637in}{2.930986in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{2.935343in}}%
\pgfpathlineto{\pgfqpoint{2.523617in}{2.951414in}}%
\pgfpathlineto{\pgfqpoint{2.524107in}{2.943972in}}%
\pgfpathlineto{\pgfqpoint{2.525578in}{2.909134in}}%
\pgfpathlineto{\pgfqpoint{2.526068in}{2.909490in}}%
\pgfpathlineto{\pgfqpoint{2.528029in}{2.936828in}}%
\pgfpathlineto{\pgfqpoint{2.528519in}{2.935250in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.949212in}}%
\pgfpathlineto{\pgfqpoint{2.529989in}{2.937536in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{2.950042in}}%
\pgfpathlineto{\pgfqpoint{2.531460in}{2.938859in}}%
\pgfpathlineto{\pgfqpoint{2.531950in}{2.942161in}}%
\pgfpathlineto{\pgfqpoint{2.533421in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{2.961019in}}%
\pgfpathlineto{\pgfqpoint{2.535872in}{2.938745in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{2.942789in}}%
\pgfpathlineto{\pgfqpoint{2.536852in}{2.938116in}}%
\pgfpathlineto{\pgfqpoint{2.537832in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{2.538323in}{2.931070in}}%
\pgfpathlineto{\pgfqpoint{2.538813in}{2.940051in}}%
\pgfpathlineto{\pgfqpoint{2.539303in}{2.934648in}}%
\pgfpathlineto{\pgfqpoint{2.540283in}{2.929140in}}%
\pgfpathlineto{\pgfqpoint{2.541754in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.925522in}}%
\pgfpathlineto{\pgfqpoint{2.543224in}{2.935088in}}%
\pgfpathlineto{\pgfqpoint{2.543715in}{2.932397in}}%
\pgfpathlineto{\pgfqpoint{2.545185in}{2.897973in}}%
\pgfpathlineto{\pgfqpoint{2.546656in}{2.901287in}}%
\pgfpathlineto{\pgfqpoint{2.547146in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{2.548126in}{2.914330in}}%
\pgfpathlineto{\pgfqpoint{2.548616in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{2.549597in}{2.900149in}}%
\pgfpathlineto{\pgfqpoint{2.550577in}{2.917851in}}%
\pgfpathlineto{\pgfqpoint{2.551067in}{2.911367in}}%
\pgfpathlineto{\pgfqpoint{2.552048in}{2.917271in}}%
\pgfpathlineto{\pgfqpoint{2.553028in}{2.940824in}}%
\pgfpathlineto{\pgfqpoint{2.553518in}{2.931496in}}%
\pgfpathlineto{\pgfqpoint{2.554008in}{2.924032in}}%
\pgfpathlineto{\pgfqpoint{2.554499in}{2.924709in}}%
\pgfpathlineto{\pgfqpoint{2.556459in}{2.948504in}}%
\pgfpathlineto{\pgfqpoint{2.557930in}{2.933351in}}%
\pgfpathlineto{\pgfqpoint{2.558420in}{2.923091in}}%
\pgfpathlineto{\pgfqpoint{2.558910in}{2.929549in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.962725in}}%
\pgfpathlineto{\pgfqpoint{2.560381in}{2.961283in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{2.961076in}}%
\pgfpathlineto{\pgfqpoint{2.562832in}{2.969490in}}%
\pgfpathlineto{\pgfqpoint{2.564302in}{2.953999in}}%
\pgfpathlineto{\pgfqpoint{2.566263in}{2.968677in}}%
\pgfpathlineto{\pgfqpoint{2.569204in}{2.912501in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{2.918656in}}%
\pgfpathlineto{\pgfqpoint{2.570184in}{2.915218in}}%
\pgfpathlineto{\pgfqpoint{2.570675in}{2.900742in}}%
\pgfpathlineto{\pgfqpoint{2.571655in}{2.903872in}}%
\pgfpathlineto{\pgfqpoint{2.572145in}{2.905613in}}%
\pgfpathlineto{\pgfqpoint{2.573125in}{2.885814in}}%
\pgfpathlineto{\pgfqpoint{2.573616in}{2.891142in}}%
\pgfpathlineto{\pgfqpoint{2.574106in}{2.891041in}}%
\pgfpathlineto{\pgfqpoint{2.575576in}{2.912123in}}%
\pgfpathlineto{\pgfqpoint{2.576067in}{2.905099in}}%
\pgfpathlineto{\pgfqpoint{2.576557in}{2.911029in}}%
\pgfpathlineto{\pgfqpoint{2.578027in}{2.927716in}}%
\pgfpathlineto{\pgfqpoint{2.578517in}{2.922436in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{2.926076in}}%
\pgfpathlineto{\pgfqpoint{2.580478in}{2.944512in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{2.942622in}}%
\pgfpathlineto{\pgfqpoint{2.582929in}{2.917653in}}%
\pgfpathlineto{\pgfqpoint{2.583419in}{2.921759in}}%
\pgfpathlineto{\pgfqpoint{2.583909in}{2.940758in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.934512in}}%
\pgfpathlineto{\pgfqpoint{2.584890in}{2.925452in}}%
\pgfpathlineto{\pgfqpoint{2.585380in}{2.925738in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{2.931202in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{2.930626in}}%
\pgfpathlineto{\pgfqpoint{2.587831in}{2.915579in}}%
\pgfpathlineto{\pgfqpoint{2.588321in}{2.917209in}}%
\pgfpathlineto{\pgfqpoint{2.589792in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{2.590282in}{2.925228in}}%
\pgfpathlineto{\pgfqpoint{2.591262in}{2.945216in}}%
\pgfpathlineto{\pgfqpoint{2.593713in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{2.928643in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{2.939637in}}%
\pgfpathlineto{\pgfqpoint{2.599105in}{2.941167in}}%
\pgfpathlineto{\pgfqpoint{2.601066in}{2.978396in}}%
\pgfpathlineto{\pgfqpoint{2.601556in}{2.982546in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{2.980550in}}%
\pgfpathlineto{\pgfqpoint{2.603517in}{2.975394in}}%
\pgfpathlineto{\pgfqpoint{2.604007in}{2.975829in}}%
\pgfpathlineto{\pgfqpoint{2.604497in}{2.968457in}}%
\pgfpathlineto{\pgfqpoint{2.605477in}{2.985346in}}%
\pgfpathlineto{\pgfqpoint{2.607438in}{2.956799in}}%
\pgfpathlineto{\pgfqpoint{2.608419in}{2.963098in}}%
\pgfpathlineto{\pgfqpoint{2.608909in}{2.955111in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{2.969644in}}%
\pgfpathlineto{\pgfqpoint{2.609889in}{2.965125in}}%
\pgfpathlineto{\pgfqpoint{2.610379in}{2.965692in}}%
\pgfpathlineto{\pgfqpoint{2.611360in}{2.982269in}}%
\pgfpathlineto{\pgfqpoint{2.611850in}{2.969710in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{2.971297in}}%
\pgfpathlineto{\pgfqpoint{2.614791in}{2.938701in}}%
\pgfpathlineto{\pgfqpoint{2.615281in}{2.942055in}}%
\pgfpathlineto{\pgfqpoint{2.616261in}{2.963424in}}%
\pgfpathlineto{\pgfqpoint{2.616752in}{2.961977in}}%
\pgfpathlineto{\pgfqpoint{2.617242in}{2.950851in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{2.961533in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{2.962109in}}%
\pgfpathlineto{\pgfqpoint{2.619203in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{2.620183in}{2.958469in}}%
\pgfpathlineto{\pgfqpoint{2.620673in}{2.961133in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{2.961059in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{2.981284in}}%
\pgfpathlineto{\pgfqpoint{2.624595in}{2.964417in}}%
\pgfpathlineto{\pgfqpoint{2.625085in}{2.978611in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.978194in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{2.959393in}}%
\pgfpathlineto{\pgfqpoint{2.627045in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{2.628026in}{2.981069in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{2.974717in}}%
\pgfpathlineto{\pgfqpoint{2.630477in}{2.962896in}}%
\pgfpathlineto{\pgfqpoint{2.630967in}{2.965569in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{2.917544in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{2.913416in}}%
\pgfpathlineto{\pgfqpoint{2.634888in}{2.913539in}}%
\pgfpathlineto{\pgfqpoint{2.635379in}{2.915350in}}%
\pgfpathlineto{\pgfqpoint{2.636849in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{2.637339in}{2.907055in}}%
\pgfpathlineto{\pgfqpoint{2.637829in}{2.903156in}}%
\pgfpathlineto{\pgfqpoint{2.638810in}{2.886654in}}%
\pgfpathlineto{\pgfqpoint{2.640280in}{2.907253in}}%
\pgfpathlineto{\pgfqpoint{2.641751in}{2.891243in}}%
\pgfpathlineto{\pgfqpoint{2.642241in}{2.901674in}}%
\pgfpathlineto{\pgfqpoint{2.642731in}{2.890808in}}%
\pgfpathlineto{\pgfqpoint{2.643221in}{2.886284in}}%
\pgfpathlineto{\pgfqpoint{2.643712in}{2.891252in}}%
\pgfpathlineto{\pgfqpoint{2.644202in}{2.898136in}}%
\pgfpathlineto{\pgfqpoint{2.644692in}{2.889462in}}%
\pgfpathlineto{\pgfqpoint{2.645672in}{2.876956in}}%
\pgfpathlineto{\pgfqpoint{2.646163in}{2.878411in}}%
\pgfpathlineto{\pgfqpoint{2.646653in}{2.880011in}}%
\pgfpathlineto{\pgfqpoint{2.647633in}{2.867707in}}%
\pgfpathlineto{\pgfqpoint{2.648123in}{2.870784in}}%
\pgfpathlineto{\pgfqpoint{2.648613in}{2.877070in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{2.870608in}}%
\pgfpathlineto{\pgfqpoint{2.649594in}{2.870437in}}%
\pgfpathlineto{\pgfqpoint{2.650084in}{2.868617in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{2.875580in}}%
\pgfpathlineto{\pgfqpoint{2.652045in}{2.861865in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{2.870142in}}%
\pgfpathlineto{\pgfqpoint{2.653025in}{2.870340in}}%
\pgfpathlineto{\pgfqpoint{2.653515in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{2.873417in}}%
\pgfpathlineto{\pgfqpoint{2.655966in}{2.855702in}}%
\pgfpathlineto{\pgfqpoint{2.656456in}{2.860177in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{2.876600in}}%
\pgfpathlineto{\pgfqpoint{2.657927in}{2.871976in}}%
\pgfpathlineto{\pgfqpoint{2.659888in}{2.855087in}}%
\pgfpathlineto{\pgfqpoint{2.661358in}{2.873624in}}%
\pgfpathlineto{\pgfqpoint{2.661848in}{2.871149in}}%
\pgfpathlineto{\pgfqpoint{2.662829in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.663319in}{2.868243in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{2.872200in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{2.664789in}{2.867549in}}%
\pgfpathlineto{\pgfqpoint{2.665770in}{2.869655in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.891335in}}%
\pgfpathlineto{\pgfqpoint{2.669691in}{2.878504in}}%
\pgfpathlineto{\pgfqpoint{2.671652in}{2.895749in}}%
\pgfpathlineto{\pgfqpoint{2.672142in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{2.672632in}{2.882416in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{2.885726in}}%
\pgfpathlineto{\pgfqpoint{2.674593in}{2.888913in}}%
\pgfpathlineto{\pgfqpoint{2.675573in}{2.877734in}}%
\pgfpathlineto{\pgfqpoint{2.677044in}{2.857548in}}%
\pgfpathlineto{\pgfqpoint{2.677534in}{2.865720in}}%
\pgfpathlineto{\pgfqpoint{2.678024in}{2.858111in}}%
\pgfpathlineto{\pgfqpoint{2.678515in}{2.858388in}}%
\pgfpathlineto{\pgfqpoint{2.679985in}{2.869329in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{2.859764in}}%
\pgfpathlineto{\pgfqpoint{2.681946in}{2.864999in}}%
\pgfpathlineto{\pgfqpoint{2.682436in}{2.861368in}}%
\pgfpathlineto{\pgfqpoint{2.682926in}{2.860388in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{2.860920in}}%
\pgfpathlineto{\pgfqpoint{2.686357in}{2.890430in}}%
\pgfpathlineto{\pgfqpoint{2.687338in}{2.890293in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{2.884825in}}%
\pgfpathlineto{\pgfqpoint{2.688808in}{2.893705in}}%
\pgfpathlineto{\pgfqpoint{2.689299in}{2.891498in}}%
\pgfpathlineto{\pgfqpoint{2.689789in}{2.883339in}}%
\pgfpathlineto{\pgfqpoint{2.691259in}{2.904017in}}%
\pgfpathlineto{\pgfqpoint{2.691749in}{2.903705in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{2.910532in}}%
\pgfpathlineto{\pgfqpoint{2.694200in}{2.900351in}}%
\pgfpathlineto{\pgfqpoint{2.694691in}{2.906694in}}%
\pgfpathlineto{\pgfqpoint{2.696651in}{2.931852in}}%
\pgfpathlineto{\pgfqpoint{2.697141in}{2.929782in}}%
\pgfpathlineto{\pgfqpoint{2.698122in}{2.910321in}}%
\pgfpathlineto{\pgfqpoint{2.698612in}{2.915614in}}%
\pgfpathlineto{\pgfqpoint{2.699592in}{2.913820in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{2.922106in}}%
\pgfpathlineto{\pgfqpoint{2.700573in}{2.911249in}}%
\pgfpathlineto{\pgfqpoint{2.701063in}{2.921192in}}%
\pgfpathlineto{\pgfqpoint{2.702043in}{2.931008in}}%
\pgfpathlineto{\pgfqpoint{2.702533in}{2.930876in}}%
\pgfpathlineto{\pgfqpoint{2.703024in}{2.912647in}}%
\pgfpathlineto{\pgfqpoint{2.704004in}{2.913099in}}%
\pgfpathlineto{\pgfqpoint{2.704984in}{2.899173in}}%
\pgfpathlineto{\pgfqpoint{2.705475in}{2.904242in}}%
\pgfpathlineto{\pgfqpoint{2.707435in}{2.909517in}}%
\pgfpathlineto{\pgfqpoint{2.708906in}{2.896892in}}%
\pgfpathlineto{\pgfqpoint{2.710376in}{2.893414in}}%
\pgfpathlineto{\pgfqpoint{2.710867in}{2.909996in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{2.901731in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{2.713317in}{2.915442in}}%
\pgfpathlineto{\pgfqpoint{2.713808in}{2.914572in}}%
\pgfpathlineto{\pgfqpoint{2.714788in}{2.909002in}}%
\pgfpathlineto{\pgfqpoint{2.716259in}{2.933193in}}%
\pgfpathlineto{\pgfqpoint{2.718709in}{2.909288in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.911200in}}%
\pgfpathlineto{\pgfqpoint{2.719690in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{2.900808in}}%
\pgfpathlineto{\pgfqpoint{2.721651in}{2.900149in}}%
\pgfpathlineto{\pgfqpoint{2.722141in}{2.908752in}}%
\pgfpathlineto{\pgfqpoint{2.722631in}{2.899753in}}%
\pgfpathlineto{\pgfqpoint{2.724101in}{2.887594in}}%
\pgfpathlineto{\pgfqpoint{2.724592in}{2.888618in}}%
\pgfpathlineto{\pgfqpoint{2.725082in}{2.897388in}}%
\pgfpathlineto{\pgfqpoint{2.725572in}{2.891309in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{2.893810in}}%
\pgfpathlineto{\pgfqpoint{2.726552in}{2.892654in}}%
\pgfpathlineto{\pgfqpoint{2.727043in}{2.892817in}}%
\pgfpathlineto{\pgfqpoint{2.728513in}{2.903824in}}%
\pgfpathlineto{\pgfqpoint{2.729003in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{2.729984in}{2.884548in}}%
\pgfpathlineto{\pgfqpoint{2.731454in}{2.886012in}}%
\pgfpathlineto{\pgfqpoint{2.731944in}{2.895788in}}%
\pgfpathlineto{\pgfqpoint{2.732435in}{2.895357in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{2.884310in}}%
\pgfpathlineto{\pgfqpoint{2.733415in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{2.734395in}{2.890852in}}%
\pgfpathlineto{\pgfqpoint{2.734885in}{2.892104in}}%
\pgfpathlineto{\pgfqpoint{2.736356in}{2.909385in}}%
\pgfpathlineto{\pgfqpoint{2.736846in}{2.902663in}}%
\pgfpathlineto{\pgfqpoint{2.737336in}{2.904826in}}%
\pgfpathlineto{\pgfqpoint{2.738317in}{2.926032in}}%
\pgfpathlineto{\pgfqpoint{2.738807in}{2.915794in}}%
\pgfpathlineto{\pgfqpoint{2.739787in}{2.903121in}}%
\pgfpathlineto{\pgfqpoint{2.740277in}{2.906017in}}%
\pgfpathlineto{\pgfqpoint{2.740768in}{2.909833in}}%
\pgfpathlineto{\pgfqpoint{2.741258in}{2.899784in}}%
\pgfpathlineto{\pgfqpoint{2.741748in}{2.911442in}}%
\pgfpathlineto{\pgfqpoint{2.742728in}{2.911033in}}%
\pgfpathlineto{\pgfqpoint{2.744199in}{2.886508in}}%
\pgfpathlineto{\pgfqpoint{2.745179in}{2.909670in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{2.904496in}}%
\pgfpathlineto{\pgfqpoint{2.746160in}{2.892562in}}%
\pgfpathlineto{\pgfqpoint{2.746650in}{2.904074in}}%
\pgfpathlineto{\pgfqpoint{2.747140in}{2.911310in}}%
\pgfpathlineto{\pgfqpoint{2.747630in}{2.902439in}}%
\pgfpathlineto{\pgfqpoint{2.748120in}{2.899758in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{2.918673in}}%
\pgfpathlineto{\pgfqpoint{2.751552in}{2.936345in}}%
\pgfpathlineto{\pgfqpoint{2.752532in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{2.924304in}}%
\pgfpathlineto{\pgfqpoint{2.753512in}{2.925742in}}%
\pgfpathlineto{\pgfqpoint{2.754003in}{2.932296in}}%
\pgfpathlineto{\pgfqpoint{2.754493in}{2.928670in}}%
\pgfpathlineto{\pgfqpoint{2.754983in}{2.920185in}}%
\pgfpathlineto{\pgfqpoint{2.755963in}{2.922128in}}%
\pgfpathlineto{\pgfqpoint{2.756453in}{2.914400in}}%
\pgfpathlineto{\pgfqpoint{2.756944in}{2.923636in}}%
\pgfpathlineto{\pgfqpoint{2.759395in}{2.899050in}}%
\pgfpathlineto{\pgfqpoint{2.761845in}{2.922889in}}%
\pgfpathlineto{\pgfqpoint{2.762336in}{2.911816in}}%
\pgfpathlineto{\pgfqpoint{2.762826in}{2.919421in}}%
\pgfpathlineto{\pgfqpoint{2.763316in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{2.766257in}{2.893744in}}%
\pgfpathlineto{\pgfqpoint{2.767237in}{2.910888in}}%
\pgfpathlineto{\pgfqpoint{2.767728in}{2.910282in}}%
\pgfpathlineto{\pgfqpoint{2.769688in}{2.874978in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{2.877444in}}%
\pgfpathlineto{\pgfqpoint{2.772629in}{2.897472in}}%
\pgfpathlineto{\pgfqpoint{2.773120in}{2.892720in}}%
\pgfpathlineto{\pgfqpoint{2.773610in}{2.898109in}}%
\pgfpathlineto{\pgfqpoint{2.775571in}{2.884429in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{2.904264in}}%
\pgfpathlineto{\pgfqpoint{2.777531in}{2.903578in}}%
\pgfpathlineto{\pgfqpoint{2.778512in}{2.908303in}}%
\pgfpathlineto{\pgfqpoint{2.779002in}{2.901595in}}%
\pgfpathlineto{\pgfqpoint{2.779492in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{2.781943in}{2.942719in}}%
\pgfpathlineto{\pgfqpoint{2.782923in}{2.932371in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{2.943651in}}%
\pgfpathlineto{\pgfqpoint{2.784394in}{2.942442in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.975235in}}%
\pgfpathlineto{\pgfqpoint{2.789296in}{2.945682in}}%
\pgfpathlineto{\pgfqpoint{2.789786in}{2.946126in}}%
\pgfpathlineto{\pgfqpoint{2.790276in}{2.943989in}}%
\pgfpathlineto{\pgfqpoint{2.790766in}{2.947875in}}%
\pgfpathlineto{\pgfqpoint{2.793707in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{2.794197in}{2.910879in}}%
\pgfpathlineto{\pgfqpoint{2.794688in}{2.904417in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{2.888113in}}%
\pgfpathlineto{\pgfqpoint{2.796158in}{2.898615in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{2.895142in}}%
\pgfpathlineto{\pgfqpoint{2.797139in}{2.900171in}}%
\pgfpathlineto{\pgfqpoint{2.797629in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{2.798119in}{2.897366in}}%
\pgfpathlineto{\pgfqpoint{2.798609in}{2.889177in}}%
\pgfpathlineto{\pgfqpoint{2.799099in}{2.890183in}}%
\pgfpathlineto{\pgfqpoint{2.802531in}{2.929997in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{2.804981in}{2.905639in}}%
\pgfpathlineto{\pgfqpoint{2.807432in}{2.936340in}}%
\pgfpathlineto{\pgfqpoint{2.807923in}{2.924164in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.914981in}}%
\pgfpathlineto{\pgfqpoint{2.808903in}{2.920159in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{2.921197in}}%
\pgfpathlineto{\pgfqpoint{2.810373in}{2.909367in}}%
\pgfpathlineto{\pgfqpoint{2.810864in}{2.913033in}}%
\pgfpathlineto{\pgfqpoint{2.812824in}{2.933501in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{2.934661in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.934353in}}%
\pgfpathlineto{\pgfqpoint{2.815275in}{2.905191in}}%
\pgfpathlineto{\pgfqpoint{2.815765in}{2.915038in}}%
\pgfpathlineto{\pgfqpoint{2.816746in}{2.926749in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{2.818707in}{2.914642in}}%
\pgfpathlineto{\pgfqpoint{2.820177in}{2.948275in}}%
\pgfpathlineto{\pgfqpoint{2.821648in}{2.932191in}}%
\pgfpathlineto{\pgfqpoint{2.823608in}{2.959898in}}%
\pgfpathlineto{\pgfqpoint{2.824099in}{2.956957in}}%
\pgfpathlineto{\pgfqpoint{2.824589in}{2.953542in}}%
\pgfpathlineto{\pgfqpoint{2.825079in}{2.955652in}}%
\pgfpathlineto{\pgfqpoint{2.825569in}{2.955093in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.957392in}}%
\pgfpathlineto{\pgfqpoint{2.828020in}{2.916291in}}%
\pgfpathlineto{\pgfqpoint{2.828510in}{2.920436in}}%
\pgfpathlineto{\pgfqpoint{2.829000in}{2.913935in}}%
\pgfpathlineto{\pgfqpoint{2.829491in}{2.921834in}}%
\pgfpathlineto{\pgfqpoint{2.829981in}{2.920577in}}%
\pgfpathlineto{\pgfqpoint{2.830961in}{2.921078in}}%
\pgfpathlineto{\pgfqpoint{2.831451in}{2.906294in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{2.919267in}}%
\pgfpathlineto{\pgfqpoint{2.833412in}{2.919284in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{2.917289in}}%
\pgfpathlineto{\pgfqpoint{2.835373in}{2.931905in}}%
\pgfpathlineto{\pgfqpoint{2.836353in}{2.914242in}}%
\pgfpathlineto{\pgfqpoint{2.836843in}{2.931043in}}%
\pgfpathlineto{\pgfqpoint{2.837333in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{2.837824in}{2.924669in}}%
\pgfpathlineto{\pgfqpoint{2.838314in}{2.932494in}}%
\pgfpathlineto{\pgfqpoint{2.839784in}{2.904444in}}%
\pgfpathlineto{\pgfqpoint{2.840765in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{2.841255in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{2.907363in}}%
\pgfpathlineto{\pgfqpoint{2.843216in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{2.844196in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{2.846157in}{2.864661in}}%
\pgfpathlineto{\pgfqpoint{2.846647in}{2.866788in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{2.857421in}}%
\pgfpathlineto{\pgfqpoint{2.847627in}{2.862749in}}%
\pgfpathlineto{\pgfqpoint{2.848117in}{2.866397in}}%
\pgfpathlineto{\pgfqpoint{2.848608in}{2.866015in}}%
\pgfpathlineto{\pgfqpoint{2.849098in}{2.861047in}}%
\pgfpathlineto{\pgfqpoint{2.849588in}{2.861465in}}%
\pgfpathlineto{\pgfqpoint{2.850078in}{2.868107in}}%
\pgfpathlineto{\pgfqpoint{2.850568in}{2.861579in}}%
\pgfpathlineto{\pgfqpoint{2.851059in}{2.862911in}}%
\pgfpathlineto{\pgfqpoint{2.854490in}{2.843653in}}%
\pgfpathlineto{\pgfqpoint{2.854980in}{2.860291in}}%
\pgfpathlineto{\pgfqpoint{2.855960in}{2.858841in}}%
\pgfpathlineto{\pgfqpoint{2.856451in}{2.843710in}}%
\pgfpathlineto{\pgfqpoint{2.856941in}{2.850880in}}%
\pgfpathlineto{\pgfqpoint{2.857921in}{2.859689in}}%
\pgfpathlineto{\pgfqpoint{2.858411in}{2.869738in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{2.868226in}}%
\pgfpathlineto{\pgfqpoint{2.859392in}{2.866239in}}%
\pgfpathlineto{\pgfqpoint{2.860372in}{2.866736in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{2.868613in}}%
\pgfpathlineto{\pgfqpoint{2.861352in}{2.882759in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{2.862333in}{2.876736in}}%
\pgfpathlineto{\pgfqpoint{2.863803in}{2.858155in}}%
\pgfpathlineto{\pgfqpoint{2.864293in}{2.871866in}}%
\pgfpathlineto{\pgfqpoint{2.865274in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{2.865764in}{2.868951in}}%
\pgfpathlineto{\pgfqpoint{2.866744in}{2.873620in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{2.871844in}}%
\pgfpathlineto{\pgfqpoint{2.867725in}{2.867712in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{2.881176in}}%
\pgfpathlineto{\pgfqpoint{2.868705in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{2.869195in}{2.864670in}}%
\pgfpathlineto{\pgfqpoint{2.869685in}{2.880407in}}%
\pgfpathlineto{\pgfqpoint{2.870666in}{2.877194in}}%
\pgfpathlineto{\pgfqpoint{2.873607in}{2.854326in}}%
\pgfpathlineto{\pgfqpoint{2.874097in}{2.846536in}}%
\pgfpathlineto{\pgfqpoint{2.874587in}{2.854102in}}%
\pgfpathlineto{\pgfqpoint{2.875568in}{2.868248in}}%
\pgfpathlineto{\pgfqpoint{2.877528in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.879979in}{2.882332in}}%
\pgfpathlineto{\pgfqpoint{2.880469in}{2.881726in}}%
\pgfpathlineto{\pgfqpoint{2.881940in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{2.882920in}{2.882152in}}%
\pgfpathlineto{\pgfqpoint{2.883411in}{2.886636in}}%
\pgfpathlineto{\pgfqpoint{2.883901in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{2.884391in}{2.884715in}}%
\pgfpathlineto{\pgfqpoint{2.885371in}{2.885977in}}%
\pgfpathlineto{\pgfqpoint{2.887822in}{2.860577in}}%
\pgfpathlineto{\pgfqpoint{2.889783in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{2.890273in}{2.875255in}}%
\pgfpathlineto{\pgfqpoint{2.890763in}{2.876706in}}%
\pgfpathlineto{\pgfqpoint{2.891253in}{2.873505in}}%
\pgfpathlineto{\pgfqpoint{2.891744in}{2.880636in}}%
\pgfpathlineto{\pgfqpoint{2.892724in}{2.880244in}}%
\pgfpathlineto{\pgfqpoint{2.893704in}{2.889586in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.899819in}}%
\pgfpathlineto{\pgfqpoint{2.894685in}{2.897393in}}%
\pgfpathlineto{\pgfqpoint{2.895175in}{2.895542in}}%
\pgfpathlineto{\pgfqpoint{2.895665in}{2.903556in}}%
\pgfpathlineto{\pgfqpoint{2.896155in}{2.896588in}}%
\pgfpathlineto{\pgfqpoint{2.896645in}{2.897516in}}%
\pgfpathlineto{\pgfqpoint{2.898606in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{2.906655in}}%
\pgfpathlineto{\pgfqpoint{2.900077in}{2.900461in}}%
\pgfpathlineto{\pgfqpoint{2.900567in}{2.906224in}}%
\pgfpathlineto{\pgfqpoint{2.901057in}{2.904365in}}%
\pgfpathlineto{\pgfqpoint{2.902037in}{2.896329in}}%
\pgfpathlineto{\pgfqpoint{2.903018in}{2.919649in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{2.906774in}}%
\pgfpathlineto{\pgfqpoint{2.903998in}{2.917842in}}%
\pgfpathlineto{\pgfqpoint{2.904488in}{2.911517in}}%
\pgfpathlineto{\pgfqpoint{2.905959in}{2.901723in}}%
\pgfpathlineto{\pgfqpoint{2.906449in}{2.904329in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{2.878038in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.878200in}}%
\pgfpathlineto{\pgfqpoint{2.911841in}{2.819502in}}%
\pgfpathlineto{\pgfqpoint{2.912331in}{2.824447in}}%
\pgfpathlineto{\pgfqpoint{2.912821in}{2.849583in}}%
\pgfpathlineto{\pgfqpoint{2.913802in}{2.846805in}}%
\pgfpathlineto{\pgfqpoint{2.914292in}{2.841820in}}%
\pgfpathlineto{\pgfqpoint{2.915763in}{2.858265in}}%
\pgfpathlineto{\pgfqpoint{2.916253in}{2.857676in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{2.859456in}}%
\pgfpathlineto{\pgfqpoint{2.920174in}{2.901050in}}%
\pgfpathlineto{\pgfqpoint{2.920664in}{2.882073in}}%
\pgfpathlineto{\pgfqpoint{2.921155in}{2.892047in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.892672in}}%
\pgfpathlineto{\pgfqpoint{2.922135in}{2.902501in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{2.901371in}}%
\pgfpathlineto{\pgfqpoint{2.923115in}{2.895955in}}%
\pgfpathlineto{\pgfqpoint{2.923605in}{2.896483in}}%
\pgfpathlineto{\pgfqpoint{2.924096in}{2.898311in}}%
\pgfpathlineto{\pgfqpoint{2.926056in}{2.872165in}}%
\pgfpathlineto{\pgfqpoint{2.926547in}{2.870006in}}%
\pgfpathlineto{\pgfqpoint{2.927037in}{2.872270in}}%
\pgfpathlineto{\pgfqpoint{2.927527in}{2.874143in}}%
\pgfpathlineto{\pgfqpoint{2.928507in}{2.861285in}}%
\pgfpathlineto{\pgfqpoint{2.928997in}{2.863949in}}%
\pgfpathlineto{\pgfqpoint{2.929978in}{2.860696in}}%
\pgfpathlineto{\pgfqpoint{2.930468in}{2.866050in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{2.863377in}}%
\pgfpathlineto{\pgfqpoint{2.931939in}{2.857588in}}%
\pgfpathlineto{\pgfqpoint{2.932919in}{2.880565in}}%
\pgfpathlineto{\pgfqpoint{2.933409in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{2.935370in}{2.890285in}}%
\pgfpathlineto{\pgfqpoint{2.936350in}{2.899784in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{2.888254in}}%
\pgfpathlineto{\pgfqpoint{2.937821in}{2.888403in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{2.881123in}}%
\pgfpathlineto{\pgfqpoint{2.939781in}{2.903380in}}%
\pgfpathlineto{\pgfqpoint{2.941742in}{2.853715in}}%
\pgfpathlineto{\pgfqpoint{2.942232in}{2.856234in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{2.850510in}}%
\pgfpathlineto{\pgfqpoint{2.944683in}{2.863184in}}%
\pgfpathlineto{\pgfqpoint{2.945664in}{2.854647in}}%
\pgfpathlineto{\pgfqpoint{2.946154in}{2.858660in}}%
\pgfpathlineto{\pgfqpoint{2.947134in}{2.845939in}}%
\pgfpathlineto{\pgfqpoint{2.947624in}{2.851130in}}%
\pgfpathlineto{\pgfqpoint{2.949585in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{2.950075in}{2.893436in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{2.904853in}}%
\pgfpathlineto{\pgfqpoint{2.951056in}{2.892861in}}%
\pgfpathlineto{\pgfqpoint{2.952526in}{2.878455in}}%
\pgfpathlineto{\pgfqpoint{2.953507in}{2.879884in}}%
\pgfpathlineto{\pgfqpoint{2.954977in}{2.876547in}}%
\pgfpathlineto{\pgfqpoint{2.958408in}{2.823410in}}%
\pgfpathlineto{\pgfqpoint{2.959389in}{2.826944in}}%
\pgfpathlineto{\pgfqpoint{2.959879in}{2.822781in}}%
\pgfpathlineto{\pgfqpoint{2.960369in}{2.826680in}}%
\pgfpathlineto{\pgfqpoint{2.960859in}{2.828667in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{2.842624in}}%
\pgfpathlineto{\pgfqpoint{2.963310in}{2.850480in}}%
\pgfpathlineto{\pgfqpoint{2.964781in}{2.870490in}}%
\pgfpathlineto{\pgfqpoint{2.965271in}{2.864889in}}%
\pgfpathlineto{\pgfqpoint{2.967232in}{2.891981in}}%
\pgfpathlineto{\pgfqpoint{2.967722in}{2.894905in}}%
\pgfpathlineto{\pgfqpoint{2.969683in}{2.865835in}}%
\pgfpathlineto{\pgfqpoint{2.970663in}{2.877066in}}%
\pgfpathlineto{\pgfqpoint{2.971153in}{2.877242in}}%
\pgfpathlineto{\pgfqpoint{2.972133in}{2.863487in}}%
\pgfpathlineto{\pgfqpoint{2.972624in}{2.868890in}}%
\pgfpathlineto{\pgfqpoint{2.973114in}{2.870569in}}%
\pgfpathlineto{\pgfqpoint{2.973604in}{2.862683in}}%
\pgfpathlineto{\pgfqpoint{2.974094in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{2.974584in}{2.867984in}}%
\pgfpathlineto{\pgfqpoint{2.977525in}{2.925953in}}%
\pgfpathlineto{\pgfqpoint{2.978016in}{2.924370in}}%
\pgfpathlineto{\pgfqpoint{2.978996in}{2.914524in}}%
\pgfpathlineto{\pgfqpoint{2.980467in}{2.922511in}}%
\pgfpathlineto{\pgfqpoint{2.981447in}{2.916431in}}%
\pgfpathlineto{\pgfqpoint{2.983408in}{2.899771in}}%
\pgfpathlineto{\pgfqpoint{2.983898in}{2.898843in}}%
\pgfpathlineto{\pgfqpoint{2.985859in}{2.882557in}}%
\pgfpathlineto{\pgfqpoint{2.986349in}{2.901995in}}%
\pgfpathlineto{\pgfqpoint{2.986839in}{2.900430in}}%
\pgfpathlineto{\pgfqpoint{2.987329in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{2.987819in}{2.900206in}}%
\pgfpathlineto{\pgfqpoint{2.989290in}{2.894263in}}%
\pgfpathlineto{\pgfqpoint{2.990270in}{2.896953in}}%
\pgfpathlineto{\pgfqpoint{2.990760in}{2.890003in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{2.898276in}}%
\pgfpathlineto{\pgfqpoint{2.991741in}{2.890799in}}%
\pgfpathlineto{\pgfqpoint{2.992231in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{2.992721in}{2.884491in}}%
\pgfpathlineto{\pgfqpoint{2.993211in}{2.896188in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{2.901564in}}%
\pgfpathlineto{\pgfqpoint{2.994192in}{2.893168in}}%
\pgfpathlineto{\pgfqpoint{2.994682in}{2.900531in}}%
\pgfpathlineto{\pgfqpoint{2.995172in}{2.915218in}}%
\pgfpathlineto{\pgfqpoint{2.995662in}{2.914673in}}%
\pgfpathlineto{\pgfqpoint{2.996152in}{2.908404in}}%
\pgfpathlineto{\pgfqpoint{2.996643in}{2.916374in}}%
\pgfpathlineto{\pgfqpoint{3.000564in}{2.950592in}}%
\pgfpathlineto{\pgfqpoint{3.003505in}{2.916194in}}%
\pgfpathlineto{\pgfqpoint{3.004485in}{2.936916in}}%
\pgfpathlineto{\pgfqpoint{3.004976in}{2.936420in}}%
\pgfpathlineto{\pgfqpoint{3.008897in}{2.887295in}}%
\pgfpathlineto{\pgfqpoint{3.010368in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{3.012819in}{2.869769in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.869655in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{2.901608in}}%
\pgfpathlineto{\pgfqpoint{3.017230in}{2.899318in}}%
\pgfpathlineto{\pgfqpoint{3.019191in}{2.887541in}}%
\pgfpathlineto{\pgfqpoint{3.023112in}{2.913534in}}%
\pgfpathlineto{\pgfqpoint{3.024583in}{2.897318in}}%
\pgfpathlineto{\pgfqpoint{3.025073in}{2.897366in}}%
\pgfpathlineto{\pgfqpoint{3.028995in}{2.942552in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{2.927404in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{2.930252in}}%
\pgfpathlineto{\pgfqpoint{3.031936in}{2.920260in}}%
\pgfpathlineto{\pgfqpoint{3.033896in}{2.948965in}}%
\pgfpathlineto{\pgfqpoint{3.034387in}{2.941985in}}%
\pgfpathlineto{\pgfqpoint{3.035857in}{2.910479in}}%
\pgfpathlineto{\pgfqpoint{3.036837in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{3.037328in}{2.897525in}}%
\pgfpathlineto{\pgfqpoint{3.037818in}{2.903050in}}%
\pgfpathlineto{\pgfqpoint{3.038308in}{2.929615in}}%
\pgfpathlineto{\pgfqpoint{3.039288in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{3.039779in}{2.933584in}}%
\pgfpathlineto{\pgfqpoint{3.041739in}{2.909930in}}%
\pgfpathlineto{\pgfqpoint{3.042720in}{2.921038in}}%
\pgfpathlineto{\pgfqpoint{3.043210in}{2.920616in}}%
\pgfpathlineto{\pgfqpoint{3.043700in}{2.917566in}}%
\pgfpathlineto{\pgfqpoint{3.044190in}{2.921073in}}%
\pgfpathlineto{\pgfqpoint{3.045171in}{2.943229in}}%
\pgfpathlineto{\pgfqpoint{3.045661in}{2.936362in}}%
\pgfpathlineto{\pgfqpoint{3.047131in}{2.919372in}}%
\pgfpathlineto{\pgfqpoint{3.047621in}{2.912471in}}%
\pgfpathlineto{\pgfqpoint{3.048602in}{2.924669in}}%
\pgfpathlineto{\pgfqpoint{3.049092in}{2.921491in}}%
\pgfpathlineto{\pgfqpoint{3.050563in}{2.904831in}}%
\pgfpathlineto{\pgfqpoint{3.051053in}{2.908541in}}%
\pgfpathlineto{\pgfqpoint{3.053994in}{2.859786in}}%
\pgfpathlineto{\pgfqpoint{3.056445in}{2.876996in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{2.858709in}}%
\pgfpathlineto{\pgfqpoint{3.058896in}{2.852541in}}%
\pgfpathlineto{\pgfqpoint{3.060856in}{2.877110in}}%
\pgfpathlineto{\pgfqpoint{3.061347in}{2.879690in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{2.876908in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{2.841077in}}%
\pgfpathlineto{\pgfqpoint{3.064778in}{2.856071in}}%
\pgfpathlineto{\pgfqpoint{3.065758in}{2.854150in}}%
\pgfpathlineto{\pgfqpoint{3.066248in}{2.850919in}}%
\pgfpathlineto{\pgfqpoint{3.068699in}{2.814051in}}%
\pgfpathlineto{\pgfqpoint{3.069189in}{2.811316in}}%
\pgfpathlineto{\pgfqpoint{3.069680in}{2.814187in}}%
\pgfpathlineto{\pgfqpoint{3.070170in}{2.816504in}}%
\pgfpathlineto{\pgfqpoint{3.070660in}{2.812213in}}%
\pgfpathlineto{\pgfqpoint{3.071150in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{3.071640in}{2.820376in}}%
\pgfpathlineto{\pgfqpoint{3.072621in}{2.801430in}}%
\pgfpathlineto{\pgfqpoint{3.073111in}{2.804498in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{2.809365in}}%
\pgfpathlineto{\pgfqpoint{3.076542in}{2.848462in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{2.847354in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{2.841666in}}%
\pgfpathlineto{\pgfqpoint{3.078013in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{3.078503in}{2.848431in}}%
\pgfpathlineto{\pgfqpoint{3.078993in}{2.837208in}}%
\pgfpathlineto{\pgfqpoint{3.079483in}{2.839147in}}%
\pgfpathlineto{\pgfqpoint{3.080954in}{2.850229in}}%
\pgfpathlineto{\pgfqpoint{3.081444in}{2.843002in}}%
\pgfpathlineto{\pgfqpoint{3.082915in}{2.861491in}}%
\pgfpathlineto{\pgfqpoint{3.084385in}{2.841354in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{2.841785in}}%
\pgfpathlineto{\pgfqpoint{3.086836in}{2.871677in}}%
\pgfpathlineto{\pgfqpoint{3.087326in}{2.863650in}}%
\pgfpathlineto{\pgfqpoint{3.087816in}{2.864982in}}%
\pgfpathlineto{\pgfqpoint{3.089287in}{2.881356in}}%
\pgfpathlineto{\pgfqpoint{3.090267in}{2.880829in}}%
\pgfpathlineto{\pgfqpoint{3.090757in}{2.879079in}}%
\pgfpathlineto{\pgfqpoint{3.091248in}{2.882513in}}%
\pgfpathlineto{\pgfqpoint{3.091738in}{2.881238in}}%
\pgfpathlineto{\pgfqpoint{3.093208in}{2.869171in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{2.870046in}}%
\pgfpathlineto{\pgfqpoint{3.095169in}{2.897938in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.890302in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{2.888166in}}%
\pgfpathlineto{\pgfqpoint{3.098600in}{2.851820in}}%
\pgfpathlineto{\pgfqpoint{3.099581in}{2.843710in}}%
\pgfpathlineto{\pgfqpoint{3.100071in}{2.847178in}}%
\pgfpathlineto{\pgfqpoint{3.101541in}{2.847249in}}%
\pgfpathlineto{\pgfqpoint{3.103012in}{2.816565in}}%
\pgfpathlineto{\pgfqpoint{3.103992in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{3.104483in}{2.823045in}}%
\pgfpathlineto{\pgfqpoint{3.104973in}{2.813989in}}%
\pgfpathlineto{\pgfqpoint{3.107914in}{2.878130in}}%
\pgfpathlineto{\pgfqpoint{3.108894in}{2.882148in}}%
\pgfpathlineto{\pgfqpoint{3.109384in}{2.874996in}}%
\pgfpathlineto{\pgfqpoint{3.110855in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{3.111345in}{2.886104in}}%
\pgfpathlineto{\pgfqpoint{3.112816in}{2.905384in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.870670in}}%
\pgfpathlineto{\pgfqpoint{3.115267in}{2.869760in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{2.866287in}}%
\pgfpathlineto{\pgfqpoint{3.116247in}{2.867575in}}%
\pgfpathlineto{\pgfqpoint{3.116737in}{2.867492in}}%
\pgfpathlineto{\pgfqpoint{3.117227in}{2.865628in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{2.850748in}}%
\pgfpathlineto{\pgfqpoint{3.118698in}{2.851253in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{2.854071in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{2.851697in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{2.841560in}}%
\pgfpathlineto{\pgfqpoint{3.120659in}{2.842048in}}%
\pgfpathlineto{\pgfqpoint{3.122129in}{2.861148in}}%
\pgfpathlineto{\pgfqpoint{3.123600in}{2.842418in}}%
\pgfpathlineto{\pgfqpoint{3.124090in}{2.842193in}}%
\pgfpathlineto{\pgfqpoint{3.126541in}{2.862186in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{2.857500in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{2.877158in}}%
\pgfpathlineto{\pgfqpoint{3.129972in}{2.875062in}}%
\pgfpathlineto{\pgfqpoint{3.130952in}{2.906519in}}%
\pgfpathlineto{\pgfqpoint{3.131933in}{2.905525in}}%
\pgfpathlineto{\pgfqpoint{3.132423in}{2.895775in}}%
\pgfpathlineto{\pgfqpoint{3.132913in}{2.912044in}}%
\pgfpathlineto{\pgfqpoint{3.133893in}{2.911627in}}%
\pgfpathlineto{\pgfqpoint{3.135854in}{2.895916in}}%
\pgfpathlineto{\pgfqpoint{3.137815in}{2.857091in}}%
\pgfpathlineto{\pgfqpoint{3.138305in}{2.851517in}}%
\pgfpathlineto{\pgfqpoint{3.138795in}{2.855763in}}%
\pgfpathlineto{\pgfqpoint{3.139285in}{2.859654in}}%
\pgfpathlineto{\pgfqpoint{3.139776in}{2.849534in}}%
\pgfpathlineto{\pgfqpoint{3.140266in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{3.141246in}{2.860678in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{2.858361in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{2.858603in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{3.144677in}{2.892465in}}%
\pgfpathlineto{\pgfqpoint{3.145658in}{2.909899in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{2.907459in}}%
\pgfpathlineto{\pgfqpoint{3.146638in}{2.897467in}}%
\pgfpathlineto{\pgfqpoint{3.147128in}{2.898382in}}%
\pgfpathlineto{\pgfqpoint{3.147619in}{2.902510in}}%
\pgfpathlineto{\pgfqpoint{3.149579in}{2.871417in}}%
\pgfpathlineto{\pgfqpoint{3.150069in}{2.882710in}}%
\pgfpathlineto{\pgfqpoint{3.151050in}{2.880297in}}%
\pgfpathlineto{\pgfqpoint{3.151540in}{2.884517in}}%
\pgfpathlineto{\pgfqpoint{3.153011in}{2.873624in}}%
\pgfpathlineto{\pgfqpoint{3.154971in}{2.862058in}}%
\pgfpathlineto{\pgfqpoint{3.156932in}{2.872749in}}%
\pgfpathlineto{\pgfqpoint{3.157912in}{2.859329in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{2.860102in}}%
\pgfpathlineto{\pgfqpoint{3.158893in}{2.866283in}}%
\pgfpathlineto{\pgfqpoint{3.160363in}{2.853680in}}%
\pgfpathlineto{\pgfqpoint{3.161834in}{2.870389in}}%
\pgfpathlineto{\pgfqpoint{3.162814in}{2.878016in}}%
\pgfpathlineto{\pgfqpoint{3.165265in}{2.900057in}}%
\pgfpathlineto{\pgfqpoint{3.165755in}{2.900400in}}%
\pgfpathlineto{\pgfqpoint{3.166736in}{2.883713in}}%
\pgfpathlineto{\pgfqpoint{3.168206in}{2.900892in}}%
\pgfpathlineto{\pgfqpoint{3.168696in}{2.895111in}}%
\pgfpathlineto{\pgfqpoint{3.169187in}{2.902158in}}%
\pgfpathlineto{\pgfqpoint{3.169677in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{3.172618in}{2.863500in}}%
\pgfpathlineto{\pgfqpoint{3.173108in}{2.863026in}}%
\pgfpathlineto{\pgfqpoint{3.173598in}{2.852093in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{2.854405in}}%
\pgfpathlineto{\pgfqpoint{3.176049in}{2.871615in}}%
\pgfpathlineto{\pgfqpoint{3.177520in}{2.843481in}}%
\pgfpathlineto{\pgfqpoint{3.178990in}{2.871039in}}%
\pgfpathlineto{\pgfqpoint{3.179480in}{2.862617in}}%
\pgfpathlineto{\pgfqpoint{3.180461in}{2.868542in}}%
\pgfpathlineto{\pgfqpoint{3.180951in}{2.867795in}}%
\pgfpathlineto{\pgfqpoint{3.181441in}{2.882508in}}%
\pgfpathlineto{\pgfqpoint{3.182421in}{2.879413in}}%
\pgfpathlineto{\pgfqpoint{3.183892in}{2.853324in}}%
\pgfpathlineto{\pgfqpoint{3.184872in}{2.863672in}}%
\pgfpathlineto{\pgfqpoint{3.185363in}{2.860823in}}%
\pgfpathlineto{\pgfqpoint{3.186833in}{2.847424in}}%
\pgfpathlineto{\pgfqpoint{3.187813in}{2.862036in}}%
\pgfpathlineto{\pgfqpoint{3.188304in}{2.859456in}}%
\pgfpathlineto{\pgfqpoint{3.188794in}{2.860296in}}%
\pgfpathlineto{\pgfqpoint{3.189284in}{2.851170in}}%
\pgfpathlineto{\pgfqpoint{3.189774in}{2.860955in}}%
\pgfpathlineto{\pgfqpoint{3.190264in}{2.861179in}}%
\pgfpathlineto{\pgfqpoint{3.191735in}{2.877783in}}%
\pgfpathlineto{\pgfqpoint{3.192225in}{2.874266in}}%
\pgfpathlineto{\pgfqpoint{3.194186in}{2.895155in}}%
\pgfpathlineto{\pgfqpoint{3.194676in}{2.891656in}}%
\pgfpathlineto{\pgfqpoint{3.195166in}{2.895476in}}%
\pgfpathlineto{\pgfqpoint{3.196147in}{2.885959in}}%
\pgfpathlineto{\pgfqpoint{3.197127in}{2.901762in}}%
\pgfpathlineto{\pgfqpoint{3.197617in}{2.895045in}}%
\pgfpathlineto{\pgfqpoint{3.198107in}{2.898210in}}%
\pgfpathlineto{\pgfqpoint{3.199088in}{2.886790in}}%
\pgfpathlineto{\pgfqpoint{3.199578in}{2.889819in}}%
\pgfpathlineto{\pgfqpoint{3.200068in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{3.202029in}{2.865065in}}%
\pgfpathlineto{\pgfqpoint{3.202519in}{2.872296in}}%
\pgfpathlineto{\pgfqpoint{3.203009in}{2.865061in}}%
\pgfpathlineto{\pgfqpoint{3.204480in}{2.869070in}}%
\pgfpathlineto{\pgfqpoint{3.204970in}{2.865795in}}%
\pgfpathlineto{\pgfqpoint{3.206931in}{2.886122in}}%
\pgfpathlineto{\pgfqpoint{3.207911in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{3.209872in}{2.904255in}}%
\pgfpathlineto{\pgfqpoint{3.210362in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{3.212323in}{2.890289in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{2.893384in}}%
\pgfpathlineto{\pgfqpoint{3.214283in}{2.877844in}}%
\pgfpathlineto{\pgfqpoint{3.214773in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{3.215754in}{2.886350in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{2.868371in}}%
\pgfpathlineto{\pgfqpoint{3.217715in}{2.870195in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{2.868674in}}%
\pgfpathlineto{\pgfqpoint{3.219675in}{2.886579in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{2.883172in}}%
\pgfpathlineto{\pgfqpoint{3.221146in}{2.884759in}}%
\pgfpathlineto{\pgfqpoint{3.224087in}{2.909754in}}%
\pgfpathlineto{\pgfqpoint{3.224577in}{2.899560in}}%
\pgfpathlineto{\pgfqpoint{3.225067in}{2.908110in}}%
\pgfpathlineto{\pgfqpoint{3.226538in}{2.903551in}}%
\pgfpathlineto{\pgfqpoint{3.227028in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{3.227518in}{2.902285in}}%
\pgfpathlineto{\pgfqpoint{3.228008in}{2.901894in}}%
\pgfpathlineto{\pgfqpoint{3.228989in}{2.890539in}}%
\pgfpathlineto{\pgfqpoint{3.229479in}{2.879396in}}%
\pgfpathlineto{\pgfqpoint{3.229969in}{2.879422in}}%
\pgfpathlineto{\pgfqpoint{3.230459in}{2.883572in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{2.872472in}}%
\pgfpathlineto{\pgfqpoint{3.231930in}{2.874903in}}%
\pgfpathlineto{\pgfqpoint{3.233891in}{2.908695in}}%
\pgfpathlineto{\pgfqpoint{3.235851in}{2.886504in}}%
\pgfpathlineto{\pgfqpoint{3.236341in}{2.888750in}}%
\pgfpathlineto{\pgfqpoint{3.237812in}{2.899498in}}%
\pgfpathlineto{\pgfqpoint{3.239283in}{2.876767in}}%
\pgfpathlineto{\pgfqpoint{3.239773in}{2.876662in}}%
\pgfpathlineto{\pgfqpoint{3.241243in}{2.859333in}}%
\pgfpathlineto{\pgfqpoint{3.241733in}{2.860911in}}%
\pgfpathlineto{\pgfqpoint{3.243694in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{3.244184in}{2.892302in}}%
\pgfpathlineto{\pgfqpoint{3.245165in}{2.884798in}}%
\pgfpathlineto{\pgfqpoint{3.245655in}{2.867527in}}%
\pgfpathlineto{\pgfqpoint{3.246635in}{2.870204in}}%
\pgfpathlineto{\pgfqpoint{3.248106in}{2.891340in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{2.880776in}}%
\pgfpathlineto{\pgfqpoint{3.249086in}{2.876837in}}%
\pgfpathlineto{\pgfqpoint{3.251537in}{2.832953in}}%
\pgfpathlineto{\pgfqpoint{3.252027in}{2.828439in}}%
\pgfpathlineto{\pgfqpoint{3.252517in}{2.831872in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{2.832017in}}%
\pgfpathlineto{\pgfqpoint{3.254478in}{2.853315in}}%
\pgfpathlineto{\pgfqpoint{3.254968in}{2.854946in}}%
\pgfpathlineto{\pgfqpoint{3.255459in}{2.852757in}}%
\pgfpathlineto{\pgfqpoint{3.255949in}{2.846479in}}%
\pgfpathlineto{\pgfqpoint{3.259870in}{2.916128in}}%
\pgfpathlineto{\pgfqpoint{3.261831in}{2.893968in}}%
\pgfpathlineto{\pgfqpoint{3.262321in}{2.893863in}}%
\pgfpathlineto{\pgfqpoint{3.265262in}{2.847600in}}%
\pgfpathlineto{\pgfqpoint{3.266733in}{2.821106in}}%
\pgfpathlineto{\pgfqpoint{3.268203in}{2.825937in}}%
\pgfpathlineto{\pgfqpoint{3.269674in}{2.861953in}}%
\pgfpathlineto{\pgfqpoint{3.270164in}{2.853539in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{2.860894in}}%
\pgfpathlineto{\pgfqpoint{3.271635in}{2.884091in}}%
\pgfpathlineto{\pgfqpoint{3.272125in}{2.882996in}}%
\pgfpathlineto{\pgfqpoint{3.272615in}{2.884117in}}%
\pgfpathlineto{\pgfqpoint{3.273105in}{2.882389in}}%
\pgfpathlineto{\pgfqpoint{3.273595in}{2.875378in}}%
\pgfpathlineto{\pgfqpoint{3.274576in}{2.893916in}}%
\pgfpathlineto{\pgfqpoint{3.275066in}{2.887709in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{3.276046in}{2.888627in}}%
\pgfpathlineto{\pgfqpoint{3.277517in}{2.867026in}}%
\pgfpathlineto{\pgfqpoint{3.278497in}{2.879040in}}%
\pgfpathlineto{\pgfqpoint{3.278987in}{2.862098in}}%
\pgfpathlineto{\pgfqpoint{3.279477in}{2.868956in}}%
\pgfpathlineto{\pgfqpoint{3.279968in}{2.871809in}}%
\pgfpathlineto{\pgfqpoint{3.280948in}{2.863601in}}%
\pgfpathlineto{\pgfqpoint{3.281438in}{2.873866in}}%
\pgfpathlineto{\pgfqpoint{3.281928in}{2.864107in}}%
\pgfpathlineto{\pgfqpoint{3.283399in}{2.851856in}}%
\pgfpathlineto{\pgfqpoint{3.284379in}{2.851179in}}%
\pgfpathlineto{\pgfqpoint{3.284869in}{2.855372in}}%
\pgfpathlineto{\pgfqpoint{3.286340in}{2.841701in}}%
\pgfpathlineto{\pgfqpoint{3.287811in}{2.833120in}}%
\pgfpathlineto{\pgfqpoint{3.288791in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{3.291242in}{2.808820in}}%
\pgfpathlineto{\pgfqpoint{3.291732in}{2.808969in}}%
\pgfpathlineto{\pgfqpoint{3.292222in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{3.292712in}{2.809475in}}%
\pgfpathlineto{\pgfqpoint{3.293203in}{2.812073in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{2.801887in}}%
\pgfpathlineto{\pgfqpoint{3.294673in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{3.295163in}{2.808094in}}%
\pgfpathlineto{\pgfqpoint{3.296634in}{2.822297in}}%
\pgfpathlineto{\pgfqpoint{3.297124in}{2.823190in}}%
\pgfpathlineto{\pgfqpoint{3.299085in}{2.846018in}}%
\pgfpathlineto{\pgfqpoint{3.300555in}{2.836487in}}%
\pgfpathlineto{\pgfqpoint{3.302026in}{2.851618in}}%
\pgfpathlineto{\pgfqpoint{3.302516in}{2.851108in}}%
\pgfpathlineto{\pgfqpoint{3.303006in}{2.854308in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{2.844132in}}%
\pgfpathlineto{\pgfqpoint{3.304967in}{2.846572in}}%
\pgfpathlineto{\pgfqpoint{3.305457in}{2.844000in}}%
\pgfpathlineto{\pgfqpoint{3.305947in}{2.840602in}}%
\pgfpathlineto{\pgfqpoint{3.307908in}{2.865289in}}%
\pgfpathlineto{\pgfqpoint{3.308398in}{2.861874in}}%
\pgfpathlineto{\pgfqpoint{3.308888in}{2.865615in}}%
\pgfpathlineto{\pgfqpoint{3.310359in}{2.861157in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{2.871035in}}%
\pgfpathlineto{\pgfqpoint{3.311829in}{2.870564in}}%
\pgfpathlineto{\pgfqpoint{3.313790in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{3.315751in}{2.831744in}}%
\pgfpathlineto{\pgfqpoint{3.316241in}{2.842668in}}%
\pgfpathlineto{\pgfqpoint{3.317221in}{2.841301in}}%
\pgfpathlineto{\pgfqpoint{3.317712in}{2.840466in}}%
\pgfpathlineto{\pgfqpoint{3.318202in}{2.853689in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{2.846484in}}%
\pgfpathlineto{\pgfqpoint{3.319182in}{2.844009in}}%
\pgfpathlineto{\pgfqpoint{3.320163in}{2.855346in}}%
\pgfpathlineto{\pgfqpoint{3.320653in}{2.848814in}}%
\pgfpathlineto{\pgfqpoint{3.321143in}{2.842769in}}%
\pgfpathlineto{\pgfqpoint{3.322613in}{2.862757in}}%
\pgfpathlineto{\pgfqpoint{3.323594in}{2.862880in}}%
\pgfpathlineto{\pgfqpoint{3.324574in}{2.843921in}}%
\pgfpathlineto{\pgfqpoint{3.325064in}{2.854137in}}%
\pgfpathlineto{\pgfqpoint{3.325555in}{2.853016in}}%
\pgfpathlineto{\pgfqpoint{3.328005in}{2.821752in}}%
\pgfpathlineto{\pgfqpoint{3.329966in}{2.835912in}}%
\pgfpathlineto{\pgfqpoint{3.330456in}{2.832887in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{2.834298in}}%
\pgfpathlineto{\pgfqpoint{3.331927in}{2.839090in}}%
\pgfpathlineto{\pgfqpoint{3.332417in}{2.834202in}}%
\pgfpathlineto{\pgfqpoint{3.332907in}{2.816781in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{2.818139in}}%
\pgfpathlineto{\pgfqpoint{3.334868in}{2.827546in}}%
\pgfpathlineto{\pgfqpoint{3.335848in}{2.845020in}}%
\pgfpathlineto{\pgfqpoint{3.336339in}{2.842497in}}%
\pgfpathlineto{\pgfqpoint{3.336829in}{2.842154in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.832263in}}%
\pgfpathlineto{\pgfqpoint{3.338299in}{2.840545in}}%
\pgfpathlineto{\pgfqpoint{3.338789in}{2.836184in}}%
\pgfpathlineto{\pgfqpoint{3.339280in}{2.836281in}}%
\pgfpathlineto{\pgfqpoint{3.340260in}{2.849864in}}%
\pgfpathlineto{\pgfqpoint{3.342221in}{2.882319in}}%
\pgfpathlineto{\pgfqpoint{3.343201in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{3.343691in}{2.869334in}}%
\pgfpathlineto{\pgfqpoint{3.345162in}{2.880486in}}%
\pgfpathlineto{\pgfqpoint{3.345652in}{2.892087in}}%
\pgfpathlineto{\pgfqpoint{3.346632in}{2.889471in}}%
\pgfpathlineto{\pgfqpoint{3.347613in}{2.889339in}}%
\pgfpathlineto{\pgfqpoint{3.348103in}{2.884671in}}%
\pgfpathlineto{\pgfqpoint{3.348593in}{2.892439in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{2.879589in}}%
\pgfpathlineto{\pgfqpoint{3.350554in}{2.886082in}}%
\pgfpathlineto{\pgfqpoint{3.351044in}{2.882913in}}%
\pgfpathlineto{\pgfqpoint{3.351534in}{2.873712in}}%
\pgfpathlineto{\pgfqpoint{3.352024in}{2.880675in}}%
\pgfpathlineto{\pgfqpoint{3.352515in}{2.884451in}}%
\pgfpathlineto{\pgfqpoint{3.353495in}{2.870459in}}%
\pgfpathlineto{\pgfqpoint{3.353985in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{3.354475in}{2.875167in}}%
\pgfpathlineto{\pgfqpoint{3.356436in}{2.858441in}}%
\pgfpathlineto{\pgfqpoint{3.356926in}{2.866309in}}%
\pgfpathlineto{\pgfqpoint{3.357416in}{2.862094in}}%
\pgfpathlineto{\pgfqpoint{3.357907in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.358397in}{2.861302in}}%
\pgfpathlineto{\pgfqpoint{3.359377in}{2.870428in}}%
\pgfpathlineto{\pgfqpoint{3.359867in}{2.860410in}}%
\pgfpathlineto{\pgfqpoint{3.360848in}{2.861399in}}%
\pgfpathlineto{\pgfqpoint{3.361338in}{2.858370in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{2.848216in}}%
\pgfpathlineto{\pgfqpoint{3.362318in}{2.854462in}}%
\pgfpathlineto{\pgfqpoint{3.363299in}{2.853913in}}%
\pgfpathlineto{\pgfqpoint{3.363789in}{2.858691in}}%
\pgfpathlineto{\pgfqpoint{3.364769in}{2.847271in}}%
\pgfpathlineto{\pgfqpoint{3.365259in}{2.850910in}}%
\pgfpathlineto{\pgfqpoint{3.366240in}{2.859408in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{2.843099in}}%
\pgfpathlineto{\pgfqpoint{3.368200in}{2.849974in}}%
\pgfpathlineto{\pgfqpoint{3.368691in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{2.834166in}}%
\pgfpathlineto{\pgfqpoint{3.372122in}{2.843156in}}%
\pgfpathlineto{\pgfqpoint{3.372612in}{2.840954in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{2.845174in}}%
\pgfpathlineto{\pgfqpoint{3.373592in}{2.842281in}}%
\pgfpathlineto{\pgfqpoint{3.375063in}{2.839551in}}%
\pgfpathlineto{\pgfqpoint{3.376533in}{2.852291in}}%
\pgfpathlineto{\pgfqpoint{3.377024in}{2.849214in}}%
\pgfpathlineto{\pgfqpoint{3.378984in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{3.379475in}{2.879110in}}%
\pgfpathlineto{\pgfqpoint{3.381435in}{2.861777in}}%
\pgfpathlineto{\pgfqpoint{3.381926in}{2.859601in}}%
\pgfpathlineto{\pgfqpoint{3.382416in}{2.861113in}}%
\pgfpathlineto{\pgfqpoint{3.382906in}{2.864828in}}%
\pgfpathlineto{\pgfqpoint{3.383396in}{2.864116in}}%
\pgfpathlineto{\pgfqpoint{3.385357in}{2.841925in}}%
\pgfpathlineto{\pgfqpoint{3.385847in}{2.855469in}}%
\pgfpathlineto{\pgfqpoint{3.386337in}{2.850453in}}%
\pgfpathlineto{\pgfqpoint{3.386827in}{2.846998in}}%
\pgfpathlineto{\pgfqpoint{3.387318in}{2.847609in}}%
\pgfpathlineto{\pgfqpoint{3.388788in}{2.856964in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{2.859447in}}%
\pgfpathlineto{\pgfqpoint{3.389768in}{2.853047in}}%
\pgfpathlineto{\pgfqpoint{3.390259in}{2.858893in}}%
\pgfpathlineto{\pgfqpoint{3.391239in}{2.866991in}}%
\pgfpathlineto{\pgfqpoint{3.392710in}{2.887748in}}%
\pgfpathlineto{\pgfqpoint{3.394180in}{2.855359in}}%
\pgfpathlineto{\pgfqpoint{3.394670in}{2.876754in}}%
\pgfpathlineto{\pgfqpoint{3.395160in}{2.869606in}}%
\pgfpathlineto{\pgfqpoint{3.395651in}{2.869720in}}%
\pgfpathlineto{\pgfqpoint{3.396141in}{2.880367in}}%
\pgfpathlineto{\pgfqpoint{3.396631in}{2.877466in}}%
\pgfpathlineto{\pgfqpoint{3.397121in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{3.397611in}{2.885735in}}%
\pgfpathlineto{\pgfqpoint{3.398102in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{3.400062in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{3.400552in}{2.876930in}}%
\pgfpathlineto{\pgfqpoint{3.402023in}{2.912436in}}%
\pgfpathlineto{\pgfqpoint{3.402513in}{2.896914in}}%
\pgfpathlineto{\pgfqpoint{3.403003in}{2.902162in}}%
\pgfpathlineto{\pgfqpoint{3.403494in}{2.902290in}}%
\pgfpathlineto{\pgfqpoint{3.403984in}{2.890518in}}%
\pgfpathlineto{\pgfqpoint{3.404474in}{2.897059in}}%
\pgfpathlineto{\pgfqpoint{3.406435in}{2.907007in}}%
\pgfpathlineto{\pgfqpoint{3.406925in}{2.905767in}}%
\pgfpathlineto{\pgfqpoint{3.408886in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{3.410356in}{2.858502in}}%
\pgfpathlineto{\pgfqpoint{3.410846in}{2.858265in}}%
\pgfpathlineto{\pgfqpoint{3.411336in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{3.411827in}{2.855513in}}%
\pgfpathlineto{\pgfqpoint{3.412807in}{2.862705in}}%
\pgfpathlineto{\pgfqpoint{3.414278in}{2.846005in}}%
\pgfpathlineto{\pgfqpoint{3.418199in}{2.900584in}}%
\pgfpathlineto{\pgfqpoint{3.418689in}{2.899054in}}%
\pgfpathlineto{\pgfqpoint{3.419179in}{2.899841in}}%
\pgfpathlineto{\pgfqpoint{3.419670in}{2.909842in}}%
\pgfpathlineto{\pgfqpoint{3.420160in}{2.897371in}}%
\pgfpathlineto{\pgfqpoint{3.420650in}{2.902532in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{2.900918in}}%
\pgfpathlineto{\pgfqpoint{3.421630in}{2.898681in}}%
\pgfpathlineto{\pgfqpoint{3.422120in}{2.905912in}}%
\pgfpathlineto{\pgfqpoint{3.424081in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{3.424571in}{2.876024in}}%
\pgfpathlineto{\pgfqpoint{3.425062in}{2.882851in}}%
\pgfpathlineto{\pgfqpoint{3.425552in}{2.878253in}}%
\pgfpathlineto{\pgfqpoint{3.427512in}{2.845376in}}%
\pgfpathlineto{\pgfqpoint{3.428003in}{2.850910in}}%
\pgfpathlineto{\pgfqpoint{3.428493in}{2.841982in}}%
\pgfpathlineto{\pgfqpoint{3.428983in}{2.849930in}}%
\pgfpathlineto{\pgfqpoint{3.429473in}{2.849359in}}%
\pgfpathlineto{\pgfqpoint{3.429963in}{2.845754in}}%
\pgfpathlineto{\pgfqpoint{3.430454in}{2.850053in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{2.840004in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{2.867821in}}%
\pgfpathlineto{\pgfqpoint{3.435846in}{2.864296in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{2.863509in}}%
\pgfpathlineto{\pgfqpoint{3.438296in}{2.850822in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{2.853319in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{2.842013in}}%
\pgfpathlineto{\pgfqpoint{3.442218in}{2.823796in}}%
\pgfpathlineto{\pgfqpoint{3.442708in}{2.817866in}}%
\pgfpathlineto{\pgfqpoint{3.443198in}{2.819915in}}%
\pgfpathlineto{\pgfqpoint{3.443688in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{3.444179in}{2.823401in}}%
\pgfpathlineto{\pgfqpoint{3.444669in}{2.821519in}}%
\pgfpathlineto{\pgfqpoint{3.445159in}{2.823396in}}%
\pgfpathlineto{\pgfqpoint{3.447120in}{2.840875in}}%
\pgfpathlineto{\pgfqpoint{3.447610in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{3.448590in}{2.843842in}}%
\pgfpathlineto{\pgfqpoint{3.449571in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{3.450061in}{2.848400in}}%
\pgfpathlineto{\pgfqpoint{3.450551in}{2.839547in}}%
\pgfpathlineto{\pgfqpoint{3.451041in}{2.839503in}}%
\pgfpathlineto{\pgfqpoint{3.451531in}{2.837942in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.845288in}}%
\pgfpathlineto{\pgfqpoint{3.454472in}{2.827942in}}%
\pgfpathlineto{\pgfqpoint{3.454963in}{2.825898in}}%
\pgfpathlineto{\pgfqpoint{3.458394in}{2.874512in}}%
\pgfpathlineto{\pgfqpoint{3.458884in}{2.872789in}}%
\pgfpathlineto{\pgfqpoint{3.459374in}{2.863645in}}%
\pgfpathlineto{\pgfqpoint{3.460355in}{2.864217in}}%
\pgfpathlineto{\pgfqpoint{3.462315in}{2.877914in}}%
\pgfpathlineto{\pgfqpoint{3.463296in}{2.880750in}}%
\pgfpathlineto{\pgfqpoint{3.464276in}{2.863210in}}%
\pgfpathlineto{\pgfqpoint{3.465256in}{2.864129in}}%
\pgfpathlineto{\pgfqpoint{3.465747in}{2.861232in}}%
\pgfpathlineto{\pgfqpoint{3.466237in}{2.845741in}}%
\pgfpathlineto{\pgfqpoint{3.466727in}{2.848246in}}%
\pgfpathlineto{\pgfqpoint{3.467217in}{2.868424in}}%
\pgfpathlineto{\pgfqpoint{3.468198in}{2.865162in}}%
\pgfpathlineto{\pgfqpoint{3.469178in}{2.861329in}}%
\pgfpathlineto{\pgfqpoint{3.469668in}{2.862269in}}%
\pgfpathlineto{\pgfqpoint{3.470158in}{2.863237in}}%
\pgfpathlineto{\pgfqpoint{3.470648in}{2.861803in}}%
\pgfpathlineto{\pgfqpoint{3.473099in}{2.835749in}}%
\pgfpathlineto{\pgfqpoint{3.473590in}{2.829753in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{2.834628in}}%
\pgfpathlineto{\pgfqpoint{3.475060in}{2.821928in}}%
\pgfpathlineto{\pgfqpoint{3.476040in}{2.824865in}}%
\pgfpathlineto{\pgfqpoint{3.476531in}{2.825634in}}%
\pgfpathlineto{\pgfqpoint{3.479472in}{2.807004in}}%
\pgfpathlineto{\pgfqpoint{3.479962in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{3.481432in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{3.481923in}{2.807936in}}%
\pgfpathlineto{\pgfqpoint{3.482413in}{2.814196in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{2.812925in}}%
\pgfpathlineto{\pgfqpoint{3.484374in}{2.801883in}}%
\pgfpathlineto{\pgfqpoint{3.485844in}{2.824306in}}%
\pgfpathlineto{\pgfqpoint{3.486824in}{2.824711in}}%
\pgfpathlineto{\pgfqpoint{3.488785in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{3.489275in}{2.838233in}}%
\pgfpathlineto{\pgfqpoint{3.490746in}{2.867712in}}%
\pgfpathlineto{\pgfqpoint{3.491236in}{2.865562in}}%
\pgfpathlineto{\pgfqpoint{3.492216in}{2.876385in}}%
\pgfpathlineto{\pgfqpoint{3.492707in}{2.870841in}}%
\pgfpathlineto{\pgfqpoint{3.493687in}{2.850994in}}%
\pgfpathlineto{\pgfqpoint{3.494177in}{2.858234in}}%
\pgfpathlineto{\pgfqpoint{3.497118in}{2.843222in}}%
\pgfpathlineto{\pgfqpoint{3.498589in}{2.812604in}}%
\pgfpathlineto{\pgfqpoint{3.499569in}{2.808222in}}%
\pgfpathlineto{\pgfqpoint{3.500550in}{2.796656in}}%
\pgfpathlineto{\pgfqpoint{3.501530in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{3.502020in}{2.791900in}}%
\pgfpathlineto{\pgfqpoint{3.502510in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{3.504471in}{2.817532in}}%
\pgfpathlineto{\pgfqpoint{3.504961in}{2.816899in}}%
\pgfpathlineto{\pgfqpoint{3.505451in}{2.817567in}}%
\pgfpathlineto{\pgfqpoint{3.506432in}{2.809444in}}%
\pgfpathlineto{\pgfqpoint{3.507412in}{2.815928in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{2.815035in}}%
\pgfpathlineto{\pgfqpoint{3.508883in}{2.807448in}}%
\pgfpathlineto{\pgfqpoint{3.510843in}{2.828830in}}%
\pgfpathlineto{\pgfqpoint{3.511334in}{2.828469in}}%
\pgfpathlineto{\pgfqpoint{3.511824in}{2.828298in}}%
\pgfpathlineto{\pgfqpoint{3.512804in}{2.823054in}}%
\pgfpathlineto{\pgfqpoint{3.513294in}{2.824790in}}%
\pgfpathlineto{\pgfqpoint{3.513784in}{2.831595in}}%
\pgfpathlineto{\pgfqpoint{3.514275in}{2.827819in}}%
\pgfpathlineto{\pgfqpoint{3.515255in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.515745in}{2.820504in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{2.822126in}}%
\pgfpathlineto{\pgfqpoint{3.519667in}{2.796208in}}%
\pgfpathlineto{\pgfqpoint{3.520157in}{2.806195in}}%
\pgfpathlineto{\pgfqpoint{3.521137in}{2.805931in}}%
\pgfpathlineto{\pgfqpoint{3.522118in}{2.802639in}}%
\pgfpathlineto{\pgfqpoint{3.523098in}{2.808894in}}%
\pgfpathlineto{\pgfqpoint{3.524568in}{2.831428in}}%
\pgfpathlineto{\pgfqpoint{3.528490in}{2.860282in}}%
\pgfpathlineto{\pgfqpoint{3.528980in}{2.859302in}}%
\pgfpathlineto{\pgfqpoint{3.529470in}{2.852352in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.866802in}}%
\pgfpathlineto{\pgfqpoint{3.530941in}{2.863628in}}%
\pgfpathlineto{\pgfqpoint{3.531431in}{2.848805in}}%
\pgfpathlineto{\pgfqpoint{3.532411in}{2.852554in}}%
\pgfpathlineto{\pgfqpoint{3.533392in}{2.843873in}}%
\pgfpathlineto{\pgfqpoint{3.534372in}{2.844158in}}%
\pgfpathlineto{\pgfqpoint{3.535352in}{2.835213in}}%
\pgfpathlineto{\pgfqpoint{3.537803in}{2.858845in}}%
\pgfpathlineto{\pgfqpoint{3.538294in}{2.857478in}}%
\pgfpathlineto{\pgfqpoint{3.539764in}{2.870899in}}%
\pgfpathlineto{\pgfqpoint{3.541725in}{2.861232in}}%
\pgfpathlineto{\pgfqpoint{3.542215in}{2.862766in}}%
\pgfpathlineto{\pgfqpoint{3.542705in}{2.877870in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{2.875343in}}%
\pgfpathlineto{\pgfqpoint{3.544666in}{2.857517in}}%
\pgfpathlineto{\pgfqpoint{3.545156in}{2.870538in}}%
\pgfpathlineto{\pgfqpoint{3.545646in}{2.855544in}}%
\pgfpathlineto{\pgfqpoint{3.546136in}{2.856555in}}%
\pgfpathlineto{\pgfqpoint{3.548587in}{2.838615in}}%
\pgfpathlineto{\pgfqpoint{3.549078in}{2.840070in}}%
\pgfpathlineto{\pgfqpoint{3.550058in}{2.830593in}}%
\pgfpathlineto{\pgfqpoint{3.552019in}{2.803716in}}%
\pgfpathlineto{\pgfqpoint{3.552509in}{2.810103in}}%
\pgfpathlineto{\pgfqpoint{3.552999in}{2.793473in}}%
\pgfpathlineto{\pgfqpoint{3.553489in}{2.802744in}}%
\pgfpathlineto{\pgfqpoint{3.555940in}{2.831661in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.858955in}}%
\pgfpathlineto{\pgfqpoint{3.559862in}{2.877114in}}%
\pgfpathlineto{\pgfqpoint{3.560352in}{2.877686in}}%
\pgfpathlineto{\pgfqpoint{3.560842in}{2.883044in}}%
\pgfpathlineto{\pgfqpoint{3.561332in}{2.882609in}}%
\pgfpathlineto{\pgfqpoint{3.562803in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{3.563293in}{2.876099in}}%
\pgfpathlineto{\pgfqpoint{3.564763in}{2.841600in}}%
\pgfpathlineto{\pgfqpoint{3.566234in}{2.859874in}}%
\pgfpathlineto{\pgfqpoint{3.567214in}{2.843385in}}%
\pgfpathlineto{\pgfqpoint{3.567704in}{2.844347in}}%
\pgfpathlineto{\pgfqpoint{3.568685in}{2.853680in}}%
\pgfpathlineto{\pgfqpoint{3.569175in}{2.849917in}}%
\pgfpathlineto{\pgfqpoint{3.569665in}{2.846554in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{2.833151in}}%
\pgfpathlineto{\pgfqpoint{3.570646in}{2.841824in}}%
\pgfpathlineto{\pgfqpoint{3.572606in}{2.853460in}}%
\pgfpathlineto{\pgfqpoint{3.573587in}{2.831766in}}%
\pgfpathlineto{\pgfqpoint{3.574077in}{2.833547in}}%
\pgfpathlineto{\pgfqpoint{3.575057in}{2.860010in}}%
\pgfpathlineto{\pgfqpoint{3.575547in}{2.858955in}}%
\pgfpathlineto{\pgfqpoint{3.576038in}{2.863324in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{2.862691in}}%
\pgfpathlineto{\pgfqpoint{3.577018in}{2.860225in}}%
\pgfpathlineto{\pgfqpoint{3.577998in}{2.872371in}}%
\pgfpathlineto{\pgfqpoint{3.578488in}{2.870147in}}%
\pgfpathlineto{\pgfqpoint{3.578979in}{2.864252in}}%
\pgfpathlineto{\pgfqpoint{3.579469in}{2.864670in}}%
\pgfpathlineto{\pgfqpoint{3.579959in}{2.866208in}}%
\pgfpathlineto{\pgfqpoint{3.580449in}{2.865399in}}%
\pgfpathlineto{\pgfqpoint{3.583880in}{2.839538in}}%
\pgfpathlineto{\pgfqpoint{3.585841in}{2.813884in}}%
\pgfpathlineto{\pgfqpoint{3.587802in}{2.826021in}}%
\pgfpathlineto{\pgfqpoint{3.588782in}{2.825717in}}%
\pgfpathlineto{\pgfqpoint{3.589272in}{2.834311in}}%
\pgfpathlineto{\pgfqpoint{3.590253in}{2.822908in}}%
\pgfpathlineto{\pgfqpoint{3.593194in}{2.870296in}}%
\pgfpathlineto{\pgfqpoint{3.593684in}{2.867615in}}%
\pgfpathlineto{\pgfqpoint{3.596135in}{2.855012in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.872169in}}%
\pgfpathlineto{\pgfqpoint{3.597606in}{2.870683in}}%
\pgfpathlineto{\pgfqpoint{3.598586in}{2.870419in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{2.878081in}}%
\pgfpathlineto{\pgfqpoint{3.601037in}{2.849051in}}%
\pgfpathlineto{\pgfqpoint{3.602998in}{2.872455in}}%
\pgfpathlineto{\pgfqpoint{3.604958in}{2.860546in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{2.868701in}}%
\pgfpathlineto{\pgfqpoint{3.607899in}{2.854467in}}%
\pgfpathlineto{\pgfqpoint{3.608390in}{2.849469in}}%
\pgfpathlineto{\pgfqpoint{3.608880in}{2.856489in}}%
\pgfpathlineto{\pgfqpoint{3.609370in}{2.853658in}}%
\pgfpathlineto{\pgfqpoint{3.610840in}{2.838984in}}%
\pgfpathlineto{\pgfqpoint{3.611821in}{2.865940in}}%
\pgfpathlineto{\pgfqpoint{3.612311in}{2.857935in}}%
\pgfpathlineto{\pgfqpoint{3.613782in}{2.843490in}}%
\pgfpathlineto{\pgfqpoint{3.615252in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{3.616232in}{2.852976in}}%
\pgfpathlineto{\pgfqpoint{3.617703in}{2.836470in}}%
\pgfpathlineto{\pgfqpoint{3.618683in}{2.841055in}}%
\pgfpathlineto{\pgfqpoint{3.619664in}{2.813339in}}%
\pgfpathlineto{\pgfqpoint{3.622115in}{2.852743in}}%
\pgfpathlineto{\pgfqpoint{3.623585in}{2.845525in}}%
\pgfpathlineto{\pgfqpoint{3.626526in}{2.881928in}}%
\pgfpathlineto{\pgfqpoint{3.627016in}{2.881563in}}%
\pgfpathlineto{\pgfqpoint{3.627507in}{2.885796in}}%
\pgfpathlineto{\pgfqpoint{3.627997in}{2.880798in}}%
\pgfpathlineto{\pgfqpoint{3.629958in}{2.860819in}}%
\pgfpathlineto{\pgfqpoint{3.632408in}{2.894197in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{2.889942in}}%
\pgfpathlineto{\pgfqpoint{3.633389in}{2.883823in}}%
\pgfpathlineto{\pgfqpoint{3.634369in}{2.884548in}}%
\pgfpathlineto{\pgfqpoint{3.634859in}{2.886249in}}%
\pgfpathlineto{\pgfqpoint{3.635350in}{2.900487in}}%
\pgfpathlineto{\pgfqpoint{3.636330in}{2.897863in}}%
\pgfpathlineto{\pgfqpoint{3.637800in}{2.916317in}}%
\pgfpathlineto{\pgfqpoint{3.638291in}{2.910040in}}%
\pgfpathlineto{\pgfqpoint{3.638781in}{2.898544in}}%
\pgfpathlineto{\pgfqpoint{3.639271in}{2.905442in}}%
\pgfpathlineto{\pgfqpoint{3.639761in}{2.910092in}}%
\pgfpathlineto{\pgfqpoint{3.640251in}{2.905006in}}%
\pgfpathlineto{\pgfqpoint{3.640742in}{2.903494in}}%
\pgfpathlineto{\pgfqpoint{3.641232in}{2.912194in}}%
\pgfpathlineto{\pgfqpoint{3.641722in}{2.903415in}}%
\pgfpathlineto{\pgfqpoint{3.644173in}{2.877717in}}%
\pgfpathlineto{\pgfqpoint{3.644663in}{2.882297in}}%
\pgfpathlineto{\pgfqpoint{3.645153in}{2.881682in}}%
\pgfpathlineto{\pgfqpoint{3.646624in}{2.872551in}}%
\pgfpathlineto{\pgfqpoint{3.647114in}{2.883757in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{2.877769in}}%
\pgfpathlineto{\pgfqpoint{3.648094in}{2.872569in}}%
\pgfpathlineto{\pgfqpoint{3.650055in}{2.888803in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{2.884798in}}%
\pgfpathlineto{\pgfqpoint{3.651526in}{2.887005in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{2.891863in}}%
\pgfpathlineto{\pgfqpoint{3.653486in}{2.867448in}}%
\pgfpathlineto{\pgfqpoint{3.653976in}{2.867681in}}%
\pgfpathlineto{\pgfqpoint{3.654467in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{3.655447in}{2.849587in}}%
\pgfpathlineto{\pgfqpoint{3.655937in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{3.656427in}{2.855504in}}%
\pgfpathlineto{\pgfqpoint{3.657898in}{2.842470in}}%
\pgfpathlineto{\pgfqpoint{3.658388in}{2.842277in}}%
\pgfpathlineto{\pgfqpoint{3.658878in}{2.838246in}}%
\pgfpathlineto{\pgfqpoint{3.659859in}{2.820609in}}%
\pgfpathlineto{\pgfqpoint{3.661329in}{2.834492in}}%
\pgfpathlineto{\pgfqpoint{3.662310in}{2.829041in}}%
\pgfpathlineto{\pgfqpoint{3.662800in}{2.830694in}}%
\pgfpathlineto{\pgfqpoint{3.663290in}{2.839085in}}%
\pgfpathlineto{\pgfqpoint{3.664760in}{2.822904in}}%
\pgfpathlineto{\pgfqpoint{3.666231in}{2.829814in}}%
\pgfpathlineto{\pgfqpoint{3.667702in}{2.854599in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{2.837731in}}%
\pgfpathlineto{\pgfqpoint{3.670152in}{2.831234in}}%
\pgfpathlineto{\pgfqpoint{3.670643in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{3.671133in}{2.822311in}}%
\pgfpathlineto{\pgfqpoint{3.672113in}{2.825164in}}%
\pgfpathlineto{\pgfqpoint{3.672603in}{2.837112in}}%
\pgfpathlineto{\pgfqpoint{3.673584in}{2.836461in}}%
\pgfpathlineto{\pgfqpoint{3.674074in}{2.833573in}}%
\pgfpathlineto{\pgfqpoint{3.674564in}{2.835925in}}%
\pgfpathlineto{\pgfqpoint{3.675544in}{2.841974in}}%
\pgfpathlineto{\pgfqpoint{3.676525in}{2.856080in}}%
\pgfpathlineto{\pgfqpoint{3.677015in}{2.852115in}}%
\pgfpathlineto{\pgfqpoint{3.677505in}{2.861294in}}%
\pgfpathlineto{\pgfqpoint{3.677995in}{2.856555in}}%
\pgfpathlineto{\pgfqpoint{3.678486in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{3.679466in}{2.867843in}}%
\pgfpathlineto{\pgfqpoint{3.679956in}{2.867505in}}%
\pgfpathlineto{\pgfqpoint{3.680446in}{2.858278in}}%
\pgfpathlineto{\pgfqpoint{3.681427in}{2.872248in}}%
\pgfpathlineto{\pgfqpoint{3.683878in}{2.835380in}}%
\pgfpathlineto{\pgfqpoint{3.683878in}{2.835380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.376047in}}%
\pgfpathlineto{\pgfqpoint{0.738865in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660320in}{2.376047in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.376047in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.376047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{3.782737in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{3.782737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{0.738865in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{0.738865in}{0.647164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738865in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229047in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229047in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719229in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719229in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209411in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209411in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699592in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699592in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189774in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189774in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679956in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679956in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170138in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170138in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660320in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660320in,y=0.549942in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699592in,y=0.306208in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gradient descent steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{0.647164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{0.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=0.573298in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{0.928502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{0.928502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=0.854636in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{1.209840in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{1.209840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{1.209840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=1.135974in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{1.491178in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{1.491178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{1.491178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=1.417312in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{1.772516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{1.772516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=1.698650in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738865in}{2.053854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332412in, y=1.979988in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276856in,y=1.350509in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949153in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{0.949153in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159441in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.159441in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369729in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.580017in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790305in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.000593in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.000593in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210881in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421169in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.421169in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631457in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.631457in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841745in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052033in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.052033in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.262321in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.262321in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472609in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682897in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.682897in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949153in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{0.949153in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159441in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.159441in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369729in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.580017in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790305in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.000593in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.000593in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210881in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421169in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.421169in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631457in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.631457in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841745in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052033in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.052033in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.262321in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.262321in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.472609in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682897in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.682897in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.893185in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.103473in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313761in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{4.313761in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832980in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{0.864352in}{0.890805in}}%
\pgfpathlineto{\pgfqpoint{0.895723in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{0.927095in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{0.958466in}{1.092226in}}%
\pgfpathlineto{\pgfqpoint{0.989838in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{1.021210in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{1.052581in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{1.115325in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{1.146696in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{1.209440in}{1.297406in}}%
\pgfpathlineto{\pgfqpoint{1.240811in}{1.305248in}}%
\pgfpathlineto{\pgfqpoint{1.272183in}{1.314630in}}%
\pgfpathlineto{\pgfqpoint{1.303554in}{1.329266in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{1.397669in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{1.429041in}{1.371398in}}%
\pgfpathlineto{\pgfqpoint{1.460413in}{1.374120in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.523156in}{1.391240in}}%
\pgfpathlineto{\pgfqpoint{1.554528in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{1.585899in}{1.390066in}}%
\pgfpathlineto{\pgfqpoint{1.617271in}{1.395766in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.387999in}}%
\pgfpathlineto{\pgfqpoint{1.711386in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{1.742757in}{1.400630in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{1.805501in}{1.422285in}}%
\pgfpathlineto{\pgfqpoint{1.836872in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.868244in}{1.420871in}}%
\pgfpathlineto{\pgfqpoint{1.899616in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{1.428532in}}%
\pgfpathlineto{\pgfqpoint{1.962359in}{1.432980in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{2.025102in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{2.056474in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{1.454827in}}%
\pgfpathlineto{\pgfqpoint{2.150589in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{1.462271in}}%
\pgfpathlineto{\pgfqpoint{2.213332in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{2.244704in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{2.276075in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.307447in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.338819in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{2.370190in}{1.472273in}}%
\pgfpathlineto{\pgfqpoint{2.401562in}{1.465449in}}%
\pgfpathlineto{\pgfqpoint{2.432933in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{2.464305in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{2.558420in}{1.463231in}}%
\pgfpathlineto{\pgfqpoint{2.589792in}{1.456001in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{2.683907in}{1.468485in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{2.746650in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{2.778021in}{1.472470in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{1.479347in}}%
\pgfpathlineto{\pgfqpoint{2.840765in}{1.477708in}}%
\pgfpathlineto{\pgfqpoint{2.872136in}{1.472150in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{1.477071in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.474250in}}%
\pgfpathlineto{\pgfqpoint{2.966251in}{1.475936in}}%
\pgfpathlineto{\pgfqpoint{2.997623in}{1.480616in}}%
\pgfpathlineto{\pgfqpoint{3.028995in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{3.091738in}{1.481725in}}%
\pgfpathlineto{\pgfqpoint{3.123109in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{3.154481in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{3.185853in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{3.279968in}{1.473909in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{1.475208in}}%
\pgfpathlineto{\pgfqpoint{3.342711in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{3.374083in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{3.405454in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{3.436826in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{3.468198in}{1.490164in}}%
\pgfpathlineto{\pgfqpoint{3.499569in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{3.530941in}{1.490672in}}%
\pgfpathlineto{\pgfqpoint{3.562312in}{1.485993in}}%
\pgfpathlineto{\pgfqpoint{3.593684in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{3.625056in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{3.656427in}{1.477190in}}%
\pgfpathlineto{\pgfqpoint{3.687799in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{1.478407in}}%
\pgfpathlineto{\pgfqpoint{3.750542in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{3.781914in}{1.480144in}}%
\pgfpathlineto{\pgfqpoint{3.813286in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{3.844657in}{1.487221in}}%
\pgfpathlineto{\pgfqpoint{3.876029in}{1.487750in}}%
\pgfpathlineto{\pgfqpoint{3.907400in}{1.490453in}}%
\pgfpathlineto{\pgfqpoint{3.938772in}{1.484992in}}%
\pgfpathlineto{\pgfqpoint{3.970144in}{1.482250in}}%
\pgfpathlineto{\pgfqpoint{4.001515in}{1.478431in}}%
\pgfpathlineto{\pgfqpoint{4.032887in}{1.476162in}}%
\pgfpathlineto{\pgfqpoint{4.064259in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{4.095630in}{1.475624in}}%
\pgfpathlineto{\pgfqpoint{4.127002in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{4.158374in}{1.478148in}}%
\pgfpathlineto{\pgfqpoint{4.189745in}{1.482579in}}%
\pgfpathlineto{\pgfqpoint{4.221117in}{1.486234in}}%
\pgfpathlineto{\pgfqpoint{4.252488in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{4.283860in}{1.483795in}}%
\pgfpathlineto{\pgfqpoint{4.315232in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{4.346603in}{1.481592in}}%
\pgfpathlineto{\pgfqpoint{4.377975in}{1.475853in}}%
\pgfpathlineto{\pgfqpoint{4.409347in}{1.480929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832980in}{0.798691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958466in}{1.092226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083953in}{1.228740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209440in}{1.297406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334926in}{1.343362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460413in}{1.374120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585899in}{1.390066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711386in}{1.393811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836872in}{1.424617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962359in}{1.432980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087845in}{1.448951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213332in}{1.467254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338819in}{1.470305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464305in}{1.464028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589792in}{1.456001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715278in}{1.475675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840765in}{1.477708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966251in}{1.475936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091738in}{1.481725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217224in}{1.480258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342711in}{1.472639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468198in}{1.490164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593684in}{1.479278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719171in}{1.478407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844657in}{1.487221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970144in}{1.482250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095630in}{1.475624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221117in}{1.486234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346603in}{1.481592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468198in}{1.500197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468198in}{1.500197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832980in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{0.864352in}{0.895626in}}%
\pgfpathlineto{\pgfqpoint{0.895723in}{0.982750in}}%
\pgfpathlineto{\pgfqpoint{0.927095in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{0.958466in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{0.989838in}{1.124362in}}%
\pgfpathlineto{\pgfqpoint{1.021210in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{1.052581in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.186545in}}%
\pgfpathlineto{\pgfqpoint{1.115325in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{1.146696in}{1.218069in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.226183in}}%
\pgfpathlineto{\pgfqpoint{1.209440in}{1.245878in}}%
\pgfpathlineto{\pgfqpoint{1.240811in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{1.272183in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{1.303554in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{1.397669in}{1.284609in}}%
\pgfpathlineto{\pgfqpoint{1.429041in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{1.460413in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{1.523156in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{1.554528in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{1.585899in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{1.617271in}{1.309685in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{1.308409in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.306013in}}%
\pgfpathlineto{\pgfqpoint{1.711386in}{1.310194in}}%
\pgfpathlineto{\pgfqpoint{1.742757in}{1.313247in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{1.805501in}{1.309728in}}%
\pgfpathlineto{\pgfqpoint{1.836872in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{1.868244in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{1.899616in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{1.324560in}}%
\pgfpathlineto{\pgfqpoint{1.962359in}{1.334522in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{2.025102in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{2.056474in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{2.150589in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{2.181960in}{1.352527in}}%
\pgfpathlineto{\pgfqpoint{2.213332in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{2.244704in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{2.276075in}{1.366927in}}%
\pgfpathlineto{\pgfqpoint{2.307447in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{2.338819in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{2.370190in}{1.360462in}}%
\pgfpathlineto{\pgfqpoint{2.401562in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.432933in}{1.353201in}}%
\pgfpathlineto{\pgfqpoint{2.464305in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{1.353982in}}%
\pgfpathlineto{\pgfqpoint{2.558420in}{1.355166in}}%
\pgfpathlineto{\pgfqpoint{2.589792in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{2.683907in}{1.360632in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.369431in}}%
\pgfpathlineto{\pgfqpoint{2.746650in}{1.370335in}}%
\pgfpathlineto{\pgfqpoint{2.778021in}{1.358734in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{1.361421in}}%
\pgfpathlineto{\pgfqpoint{2.840765in}{1.355346in}}%
\pgfpathlineto{\pgfqpoint{2.872136in}{1.350735in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{1.356703in}}%
\pgfpathlineto{\pgfqpoint{2.934880in}{1.355485in}}%
\pgfpathlineto{\pgfqpoint{2.966251in}{1.358681in}}%
\pgfpathlineto{\pgfqpoint{2.997623in}{1.363354in}}%
\pgfpathlineto{\pgfqpoint{3.028995in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{3.060366in}{1.368765in}}%
\pgfpathlineto{\pgfqpoint{3.091738in}{1.370833in}}%
\pgfpathlineto{\pgfqpoint{3.123109in}{1.367539in}}%
\pgfpathlineto{\pgfqpoint{3.154481in}{1.364240in}}%
\pgfpathlineto{\pgfqpoint{3.185853in}{1.360373in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{1.361138in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{1.361968in}}%
\pgfpathlineto{\pgfqpoint{3.279968in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{1.359236in}}%
\pgfpathlineto{\pgfqpoint{3.342711in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{3.374083in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{3.405454in}{1.356854in}}%
\pgfpathlineto{\pgfqpoint{3.436826in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{3.468198in}{1.356105in}}%
\pgfpathlineto{\pgfqpoint{3.499569in}{1.358231in}}%
\pgfpathlineto{\pgfqpoint{3.530941in}{1.363931in}}%
\pgfpathlineto{\pgfqpoint{3.562312in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{3.593684in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{3.625056in}{1.367065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832980in}{0.802645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927095in}{1.045527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021210in}{1.147509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115325in}{1.205207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209440in}{1.245878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303554in}{1.265384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397669in}{1.284609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491784in}{1.298747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585899in}{1.307150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680014in}{1.306013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774129in}{1.307352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868244in}{1.310081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962359in}{1.334522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056474in}{1.334717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150589in}{1.349934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244704in}{1.362330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338819in}{1.364655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432933in}{1.353201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527048in}{1.353982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621163in}{1.355687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715278in}{1.369431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809393in}{1.361421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903508in}{1.356703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997623in}{1.363354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091738in}{1.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185853in}{1.360373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279968in}{1.359456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374083in}{1.356170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468198in}{1.356105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562312in}{1.361973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683907in}{1.382032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738865in}{0.647164in}}{\pgfqpoint{3.921455in}{1.406690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683907in}{1.382032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{0.738865in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660320in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{0.647164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738865in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{2.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827577in}{3.273644in}}%
\pgfpathlineto{\pgfqpoint{4.863889in}{3.273644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902778in}{3.273644in}}{\pgfqpoint{4.902778in}{3.312533in}}%
\pgfpathlineto{\pgfqpoint{4.902778in}{3.863889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902778in}{3.902778in}}{\pgfqpoint{4.863889in}{3.902778in}}%
\pgfpathlineto{\pgfqpoint{2.827577in}{3.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.788688in}{3.902778in}}{\pgfqpoint{2.788688in}{3.863889in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{3.312533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.788688in}{3.273644in}}{\pgfqpoint{2.827577in}{3.273644in}}%
\pgfpathlineto{\pgfqpoint{2.827577in}{3.273644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866466in}{3.745323in}}%
\pgfpathlineto{\pgfqpoint{3.060910in}{3.745323in}}%
\pgfpathlineto{\pgfqpoint{3.255355in}{3.745323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410910in,y=3.677268in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\textsc{Diverse}}$-150M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866466in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{3.060910in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{3.255355in}{3.459923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410910in,y=3.391868in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\textsc{Random}}$-150M}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/modernbert-fr-diversity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/esteve/.local/env/py3.13.1-modernbert/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/esteve/.local/env/py3.13.1-modernbert/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/esteve/.local/env/py3.13.1-modernbert/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.708204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.708204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.708204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{0.707164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798865in,y=0.609942in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672712in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.672712in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672712in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672712in,y=0.609942in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546558in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{2.546558in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546558in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=0.609942in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420405in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.420405in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420405in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420405in,y=0.609942in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218866in,y=0.379387in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pre-training hours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{1.101354in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{1.101354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{1.101354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=1.034951in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{1.670753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{1.670753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=1.604350in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{2.240151in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{2.240151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{2.240151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=2.173748in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{2.809549in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{2.809549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{2.809549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=2.743146in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{3.378948in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{3.378948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{3.378948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=3.312545in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395859in,y=2.102684in,,bottom,rotate=90.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (smoothed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843562in}{2.294648in}}%
\pgfpathlineto{\pgfqpoint{0.854172in}{2.219683in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{2.112079in}}%
\pgfpathlineto{\pgfqpoint{0.884023in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{0.896140in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{1.981886in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{1.956818in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.936750in}}%
\pgfpathlineto{\pgfqpoint{0.939349in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.950987in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{0.963508in}{1.897007in}}%
\pgfpathlineto{\pgfqpoint{0.979121in}{1.886743in}}%
\pgfpathlineto{\pgfqpoint{0.998374in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{1.022475in}{1.866983in}}%
\pgfpathlineto{\pgfqpoint{1.053619in}{1.856784in}}%
\pgfpathlineto{\pgfqpoint{1.096307in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{1.168068in}{1.828612in}}%
\pgfpathlineto{\pgfqpoint{1.237175in}{1.811832in}}%
\pgfpathlineto{\pgfqpoint{1.281415in}{1.798590in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{1.349765in}{1.781792in}}%
\pgfpathlineto{\pgfqpoint{1.391098in}{1.775941in}}%
\pgfpathlineto{\pgfqpoint{1.455259in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.956443in}{1.730698in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{2.194598in}{1.718183in}}%
\pgfpathlineto{\pgfqpoint{2.353837in}{1.713242in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{1.708649in}}%
\pgfpathlineto{\pgfqpoint{2.579060in}{1.704549in}}%
\pgfpathlineto{\pgfqpoint{2.872180in}{1.695430in}}%
\pgfpathlineto{\pgfqpoint{2.872180in}{1.695430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841359in}{2.503569in}}%
\pgfpathlineto{\pgfqpoint{0.851627in}{2.406558in}}%
\pgfpathlineto{\pgfqpoint{0.869513in}{2.266915in}}%
\pgfpathlineto{\pgfqpoint{0.880976in}{2.197080in}}%
\pgfpathlineto{\pgfqpoint{0.893001in}{2.137201in}}%
\pgfpathlineto{\pgfqpoint{0.903285in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{0.913602in}{2.063627in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{2.037905in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{2.017442in}}%
\pgfpathlineto{\pgfqpoint{0.945572in}{2.001176in}}%
\pgfpathlineto{\pgfqpoint{0.957067in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{0.970859in}{1.975550in}}%
\pgfpathlineto{\pgfqpoint{0.987203in}{1.963870in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.952638in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{1.061226in}{1.930033in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.917342in}}%
\pgfpathlineto{\pgfqpoint{1.164513in}{1.900007in}}%
\pgfpathlineto{\pgfqpoint{1.248167in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{1.331385in}{1.852614in}}%
\pgfpathlineto{\pgfqpoint{1.369346in}{1.844715in}}%
\pgfpathlineto{\pgfqpoint{1.418316in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{1.827415in}}%
\pgfpathlineto{\pgfqpoint{1.627178in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{1.758123in}{1.791636in}}%
\pgfpathlineto{\pgfqpoint{1.834662in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{2.009763in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{2.155254in}{1.758982in}}%
\pgfpathlineto{\pgfqpoint{2.260264in}{1.753630in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{1.745195in}}%
\pgfpathlineto{\pgfqpoint{2.542970in}{1.737436in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.734096in}}%
\pgfpathlineto{\pgfqpoint{2.730609in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.730609in}{1.732449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843626in}{2.395976in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{2.327557in}}%
\pgfpathlineto{\pgfqpoint{0.871242in}{2.233320in}}%
\pgfpathlineto{\pgfqpoint{0.882270in}{2.186540in}}%
\pgfpathlineto{\pgfqpoint{0.893984in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{0.905721in}{2.113602in}}%
\pgfpathlineto{\pgfqpoint{0.916610in}{2.089788in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{2.070343in}}%
\pgfpathlineto{\pgfqpoint{0.939657in}{2.054395in}}%
\pgfpathlineto{\pgfqpoint{0.952028in}{2.041321in}}%
\pgfpathlineto{\pgfqpoint{0.965178in}{2.030631in}}%
\pgfpathlineto{\pgfqpoint{0.980747in}{2.020983in}}%
\pgfpathlineto{\pgfqpoint{1.000545in}{2.011400in}}%
\pgfpathlineto{\pgfqpoint{1.025682in}{2.001795in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{1.991776in}}%
\pgfpathlineto{\pgfqpoint{1.103227in}{1.980534in}}%
\pgfpathlineto{\pgfqpoint{1.188696in}{1.961921in}}%
\pgfpathlineto{\pgfqpoint{1.245038in}{1.948415in}}%
\pgfpathlineto{\pgfqpoint{1.333931in}{1.925869in}}%
\pgfpathlineto{\pgfqpoint{1.372462in}{1.919935in}}%
\pgfpathlineto{\pgfqpoint{1.429456in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{1.554288in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{1.654958in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{1.743735in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{1.822227in}{1.879071in}}%
\pgfpathlineto{\pgfqpoint{1.973161in}{1.872289in}}%
\pgfpathlineto{\pgfqpoint{2.105984in}{1.865275in}}%
\pgfpathlineto{\pgfqpoint{2.209730in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{2.646249in}{1.846492in}}%
\pgfpathlineto{\pgfqpoint{2.868452in}{1.840257in}}%
\pgfpathlineto{\pgfqpoint{2.868452in}{1.840257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830267in}{2.311395in}}%
\pgfpathlineto{\pgfqpoint{0.838823in}{2.228280in}}%
\pgfpathlineto{\pgfqpoint{0.854102in}{2.111232in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{2.002296in}}%
\pgfpathlineto{\pgfqpoint{0.885036in}{1.965928in}}%
\pgfpathlineto{\pgfqpoint{0.894830in}{1.938312in}}%
\pgfpathlineto{\pgfqpoint{0.904960in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{0.915457in}{1.898494in}}%
\pgfpathlineto{\pgfqpoint{0.926360in}{1.884360in}}%
\pgfpathlineto{\pgfqpoint{0.937927in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{0.952269in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{0.969819in}{1.851561in}}%
\pgfpathlineto{\pgfqpoint{0.991417in}{1.841311in}}%
\pgfpathlineto{\pgfqpoint{1.018326in}{1.831085in}}%
\pgfpathlineto{\pgfqpoint{1.052538in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{1.152486in}{1.797704in}}%
\pgfpathlineto{\pgfqpoint{1.225155in}{1.784810in}}%
\pgfpathlineto{\pgfqpoint{1.305390in}{1.772828in}}%
\pgfpathlineto{\pgfqpoint{1.394109in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{1.503091in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.697498in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{1.724621in}{1.725265in}}%
\pgfpathlineto{\pgfqpoint{1.750502in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{1.776587in}{1.706187in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{1.826768in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{1.851814in}{1.660421in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{1.639198in}}%
\pgfpathlineto{\pgfqpoint{1.917317in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{1.977426in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{2.007464in}{1.525705in}}%
\pgfpathlineto{\pgfqpoint{2.042271in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.477982in}}%
\pgfpathlineto{\pgfqpoint{2.114862in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{2.149181in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{2.181566in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{2.211830in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{2.241812in}{1.410126in}}%
\pgfpathlineto{\pgfqpoint{2.273761in}{1.404320in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.400665in}}%
\pgfpathlineto{\pgfqpoint{2.347533in}{1.398422in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{1.394843in}}%
\pgfpathlineto{\pgfqpoint{2.614330in}{1.392701in}}%
\pgfpathlineto{\pgfqpoint{2.643984in}{1.389655in}}%
\pgfpathlineto{\pgfqpoint{2.673959in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{2.715756in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{2.750791in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{2.791630in}{1.348278in}}%
\pgfpathlineto{\pgfqpoint{2.811734in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.324676in}}%
\pgfpathlineto{\pgfqpoint{2.875329in}{1.298855in}}%
\pgfpathlineto{\pgfqpoint{2.999821in}{1.214347in}}%
\pgfpathlineto{\pgfqpoint{3.033263in}{1.195712in}}%
\pgfpathlineto{\pgfqpoint{3.066574in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{3.097647in}{1.167098in}}%
\pgfpathlineto{\pgfqpoint{3.124194in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{3.187523in}{1.145871in}}%
\pgfpathlineto{\pgfqpoint{3.212879in}{1.143817in}}%
\pgfpathlineto{\pgfqpoint{3.238029in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{3.263445in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{3.317390in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{3.357046in}{1.171908in}}%
\pgfpathlineto{\pgfqpoint{3.393705in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{3.428982in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{3.458933in}{1.195245in}}%
\pgfpathlineto{\pgfqpoint{3.487236in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{3.514211in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{3.541729in}{1.194671in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{1.190067in}}%
\pgfpathlineto{\pgfqpoint{3.592395in}{1.183765in}}%
\pgfpathlineto{\pgfqpoint{3.619622in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{3.638868in}{1.166117in}}%
\pgfpathlineto{\pgfqpoint{3.638868in}{1.166117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841457in}{2.070186in}}%
\pgfpathlineto{\pgfqpoint{0.851529in}{1.982138in}}%
\pgfpathlineto{\pgfqpoint{0.869299in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{0.881037in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{0.892884in}{1.734458in}}%
\pgfpathlineto{\pgfqpoint{0.902897in}{1.698746in}}%
\pgfpathlineto{\pgfqpoint{0.912761in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{0.932635in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{0.943162in}{1.621433in}}%
\pgfpathlineto{\pgfqpoint{0.955799in}{1.609524in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.598554in}}%
\pgfpathlineto{\pgfqpoint{0.988752in}{1.588131in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.577896in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{1.136063in}{1.540613in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{1.515221in}}%
\pgfpathlineto{\pgfqpoint{1.275101in}{1.501869in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{1.371825in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{1.418761in}{1.463431in}}%
\pgfpathlineto{\pgfqpoint{1.478255in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{1.444923in}}%
\pgfpathlineto{\pgfqpoint{1.616277in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{1.705921in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{2.005090in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{2.088414in}{1.406149in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{1.381026in}}%
\pgfpathlineto{\pgfqpoint{2.732785in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{2.780105in}{1.371251in}}%
\pgfpathlineto{\pgfqpoint{2.780105in}{1.371251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854479in}{3.086202in}}%
\pgfpathlineto{\pgfqpoint{0.865994in}{2.999259in}}%
\pgfpathlineto{\pgfqpoint{0.882575in}{2.896352in}}%
\pgfpathlineto{\pgfqpoint{0.893721in}{2.841254in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{2.793384in}}%
\pgfpathlineto{\pgfqpoint{0.918446in}{2.750931in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{2.719423in}}%
\pgfpathlineto{\pgfqpoint{0.941961in}{2.693403in}}%
\pgfpathlineto{\pgfqpoint{0.954344in}{2.671577in}}%
\pgfpathlineto{\pgfqpoint{0.967276in}{2.653210in}}%
\pgfpathlineto{\pgfqpoint{0.980884in}{2.637696in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.011295in}{2.613136in}}%
\pgfpathlineto{\pgfqpoint{1.031672in}{2.601327in}}%
\pgfpathlineto{\pgfqpoint{1.057168in}{2.589207in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{2.576284in}}%
\pgfpathlineto{\pgfqpoint{1.133418in}{2.561489in}}%
\pgfpathlineto{\pgfqpoint{1.215202in}{2.536687in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{2.506214in}}%
\pgfpathlineto{\pgfqpoint{1.358518in}{2.497831in}}%
\pgfpathlineto{\pgfqpoint{1.405889in}{2.490131in}}%
\pgfpathlineto{\pgfqpoint{1.473761in}{2.481537in}}%
\pgfpathlineto{\pgfqpoint{1.662030in}{2.458937in}}%
\pgfpathlineto{\pgfqpoint{1.742283in}{2.447726in}}%
\pgfpathlineto{\pgfqpoint{1.806672in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{1.918434in}{2.433556in}}%
\pgfpathlineto{\pgfqpoint{2.185531in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{2.401186in}}%
\pgfpathlineto{\pgfqpoint{2.733756in}{2.396131in}}%
\pgfpathlineto{\pgfqpoint{2.733756in}{2.396131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877380in}{3.371338in}}%
\pgfpathlineto{\pgfqpoint{0.887738in}{3.323465in}}%
\pgfpathlineto{\pgfqpoint{0.898295in}{3.285225in}}%
\pgfpathlineto{\pgfqpoint{0.925413in}{3.201060in}}%
\pgfpathlineto{\pgfqpoint{0.939745in}{3.165389in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{3.132269in}}%
\pgfpathlineto{\pgfqpoint{0.972793in}{3.100815in}}%
\pgfpathlineto{\pgfqpoint{0.992078in}{3.070473in}}%
\pgfpathlineto{\pgfqpoint{1.009075in}{3.047591in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{3.026960in}}%
\pgfpathlineto{\pgfqpoint{1.046377in}{3.008381in}}%
\pgfpathlineto{\pgfqpoint{1.066777in}{2.991747in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{2.977081in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{2.964437in}}%
\pgfpathlineto{\pgfqpoint{1.135540in}{2.953106in}}%
\pgfpathlineto{\pgfqpoint{1.168288in}{2.940667in}}%
\pgfpathlineto{\pgfqpoint{1.209599in}{2.927441in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{2.913567in}}%
\pgfpathlineto{\pgfqpoint{1.318387in}{2.900061in}}%
\pgfpathlineto{\pgfqpoint{1.376974in}{2.888692in}}%
\pgfpathlineto{\pgfqpoint{1.441141in}{2.878577in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{2.867032in}}%
\pgfpathlineto{\pgfqpoint{1.798247in}{2.835697in}}%
\pgfpathlineto{\pgfqpoint{1.913582in}{2.824977in}}%
\pgfpathlineto{\pgfqpoint{2.051465in}{2.814407in}}%
\pgfpathlineto{\pgfqpoint{2.189093in}{2.805936in}}%
\pgfpathlineto{\pgfqpoint{2.346678in}{2.798750in}}%
\pgfpathlineto{\pgfqpoint{2.613049in}{2.788824in}}%
\pgfpathlineto{\pgfqpoint{2.679312in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{2.679312in}{2.786936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.707164in}}{\pgfqpoint{2.840002in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834813in}{1.730082in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{1.633858in}}%
\pgfpathlineto{\pgfqpoint{0.861587in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{1.416406in}}%
\pgfpathlineto{\pgfqpoint{0.885470in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{0.895674in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{0.905600in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{0.915341in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.220406in}}%
\pgfpathlineto{\pgfqpoint{0.948025in}{1.206509in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{1.193870in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{1.170767in}}%
\pgfpathlineto{\pgfqpoint{1.023374in}{1.159485in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.095662in}{1.134661in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{1.117520in}}%
\pgfpathlineto{\pgfqpoint{1.260936in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{1.340978in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{1.381039in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{1.433621in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{1.522611in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{1.650314in}{1.018808in}}%
\pgfpathlineto{\pgfqpoint{1.747138in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{1.942309in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{2.042380in}{0.978067in}}%
\pgfpathlineto{\pgfqpoint{2.163260in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{2.304740in}{0.956638in}}%
\pgfpathlineto{\pgfqpoint{2.576917in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{2.725373in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{2.725373in}{0.933352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638867in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{3.638867in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872399in,y=1.567315in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730828in,y=1.703980in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868671in,y=1.868726in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780323in,y=1.342781in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733974in,y=2.367661in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}230M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679531in,y=2.815406in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725592in,y=0.904883in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{4.031625in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{4.031625in}{0.707164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476073in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{4.476073in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476073in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476073in,y=0.609942in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349920in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{5.349920in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349920in}{0.707164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.349920in,y=0.609942in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{1.101354in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{1.101354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031625in}{1.101354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{1.670753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031625in}{1.670753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{2.240151in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{2.240151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031625in}{2.240151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{2.809549in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{2.809549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031625in}{2.809549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{3.378948in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{3.378948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031625in}{3.378948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031624in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{4.327263in}{0.872697in}}%
\pgfpathlineto{\pgfqpoint{4.419543in}{0.867586in}}%
\pgfpathlineto{\pgfqpoint{4.613381in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{4.899259in}{0.843113in}}%
\pgfpathlineto{\pgfqpoint{5.188741in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{5.188741in}{0.834029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.031625in}{0.707164in}}{\pgfqpoint{1.755218in}{2.791040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{4.031625in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786843in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{0.707164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031625in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{3.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188960in,y=0.862499in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2400M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213010in}{2.240538in}}%
\pgfpathlineto{\pgfqpoint{5.650732in}{2.240538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.689621in}{2.240538in}}{\pgfqpoint{5.689621in}{2.279427in}}%
\pgfpathlineto{\pgfqpoint{5.689621in}{3.362093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.689621in}{3.400982in}}{\pgfqpoint{5.650732in}{3.400982in}}%
\pgfpathlineto{\pgfqpoint{4.213010in}{3.400982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.174121in}{3.400982in}}{\pgfqpoint{4.174121in}{3.362093in}}%
\pgfpathlineto{\pgfqpoint{4.174121in}{2.279427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.174121in}{2.240538in}}{\pgfqpoint{4.213010in}{2.240538in}}%
\pgfpathlineto{\pgfqpoint{4.213010in}{2.240538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251899in}{3.255148in}}%
\pgfpathlineto{\pgfqpoint{4.446343in}{3.255148in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{3.255148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796343in,y=3.187093in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\textsc{Random}\ \ \ }$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251899in}{2.979621in}}%
\pgfpathlineto{\pgfqpoint{4.446343in}{2.979621in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{2.979621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796343in,y=2.911565in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\textsc{Diverse}\ \ \ }$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251899in}{2.704093in}}%
\pgfpathlineto{\pgfqpoint{4.446343in}{2.704093in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{2.704093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796343in,y=2.636038in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\textsc{Topline}\ \ \ }$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251899in}{2.428566in}}%
\pgfpathlineto{\pgfqpoint{4.446343in}{2.428566in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{2.428566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796343in,y=2.360510in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\textsc{Baseline}\ \ \ }$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/sampling-plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/esteve/.local/env/py3.13.1-modernbert/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/esteve/.local/env/py3.13.1-modernbert/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/esteve/.local/env/py3.13.1-modernbert/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{4.203963in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{4.203963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.203963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{3.982547in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{3.982547in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{0.729034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048991in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.048991in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048991in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048991in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524227in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{2.524227in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524227in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524227in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999463in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{3.999463in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999463in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999463in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474699in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{5.474699in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474699in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474699in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949934in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{6.949934in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949934in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.949934in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.425170in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{8.425170in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.425170in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.425170in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.900406in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{9.900406in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.900406in}{0.729034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.900406in,y=0.631811in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865968in,y=0.401256in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of output sentences $n'$ (lower is better)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{0.854939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{0.854939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=0.788536in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{1.469234in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{1.469234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{1.469234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=1.402832in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{2.083530in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{2.083530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{2.083530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=2.017127in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{2.697825in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{2.697825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{2.697825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=2.631423in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{3.312121in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{3.312121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{3.312121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=3.245718in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{3.926416in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{3.926416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798865in}{3.926416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451415in, y=3.860014in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395859in,y=2.355790in,,bottom,rotate=90.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy $H$ (higher is better)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.196633in}{1.645024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.196633in}{1.645024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091983in}{3.834660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091983in}{3.834660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636857in}{3.024830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636857in}{3.024830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690719in}{3.451344in}}%
\pgfpathlineto{\pgfqpoint{2.063245in}{3.539445in}}%
\pgfpathlineto{\pgfqpoint{2.742916in}{3.509035in}}%
\pgfpathlineto{\pgfqpoint{3.840491in}{3.331537in}}%
\pgfpathlineto{\pgfqpoint{5.063108in}{3.074992in}}%
\pgfpathlineto{\pgfqpoint{5.660637in}{2.935936in}}%
\pgfpathlineto{\pgfqpoint{6.147170in}{2.851143in}}%
\pgfpathlineto{\pgfqpoint{7.719772in}{2.526118in}}%
\pgfpathlineto{\pgfqpoint{9.305827in}{2.072472in}}%
\pgfpathlineto{\pgfqpoint{9.991930in}{1.791230in}}%
\pgfpathlineto{\pgfqpoint{10.163352in}{1.681342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690719in}{3.451344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063245in}{3.539445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742916in}{3.509035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840491in}{3.331537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063108in}{3.074992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660637in}{2.935936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147170in}{2.851143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719772in}{2.526118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.305827in}{2.072472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.991930in}{1.791230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163352in}{1.681342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668309in}{1.768999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668309in}{1.768999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965703in}{0.876921in}}%
\pgfpathlineto{\pgfqpoint{2.888433in}{1.164976in}}%
\pgfpathlineto{\pgfqpoint{3.784078in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{4.691112in}{1.399853in}}%
\pgfpathlineto{\pgfqpoint{5.627238in}{1.477561in}}%
\pgfpathlineto{\pgfqpoint{6.528017in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{7.447207in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{8.361145in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{9.292196in}{1.623882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965703in}{0.876921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888433in}{1.164976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784078in}{1.323243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691112in}{1.399853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627238in}{1.477561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528017in}{1.525588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447207in}{1.565025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.361145in}{1.595947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.292196in}{1.623882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116597in}{3.220634in}}%
\pgfpathlineto{\pgfqpoint{1.246378in}{2.747027in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{3.022794in}}%
\pgfpathlineto{\pgfqpoint{1.340203in}{3.227050in}}%
\pgfpathlineto{\pgfqpoint{1.373543in}{3.348871in}}%
\pgfpathlineto{\pgfqpoint{1.400392in}{3.462835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798865in}{0.729034in}}{\pgfqpoint{10.134206in}{3.253513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116597in}{3.220634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246378in}{2.747027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292700in}{3.022794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340203in}{3.227050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373543in}{3.348871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400392in}{3.462835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{0.798865in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.933071in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{0.729034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798865in}{3.982547in}}%
\pgfpathlineto{\pgfqpoint{10.933071in}{3.982547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.196633in,y=1.568237in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181127in,y=3.074992in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=-0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958510in,y=3.331537in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=-0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860935in,y=3.509035in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=-0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181264in,y=3.539445in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=-0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808738in,y=3.451344in,left,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=-0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.778656in,y=2.935936in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.265189in,y=2.851143in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837790in,y=2.526118in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.423846in,y=2.072472in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.109949in,y=1.791230in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.281371in,y=1.681342in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w$=0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965703in,y=0.953708in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888433in,y=1.241763in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784078in,y=1.400030in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691112in,y=1.476640in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627238in,y=1.554348in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528017in,y=1.602375in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.447207in,y=1.641812in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.361145in,y=1.672734in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.292196in,y=1.700669in,,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$=0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116597in,y=3.143847in,,top]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E|$=1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255524in,y=3.348871in,right,]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E|$=16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128359in,y=2.747027in,right,]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E|$=2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282374in,y=3.462835in,right,]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E|$=32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174681in,y=3.022794in,right,]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E|$=4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222184in,y=3.227050in,right,]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|E|$=8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.377328in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{13.635606in}{1.362180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.674495in}{1.362180in}}{\pgfqpoint{13.674495in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{13.674495in}{3.310512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.674495in}{3.349401in}}{\pgfqpoint{13.635606in}{3.349401in}}%
\pgfpathlineto{\pgfqpoint{11.377328in}{3.349401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.338439in}{3.349401in}}{\pgfqpoint{11.338439in}{3.310512in}}%
\pgfpathlineto{\pgfqpoint{11.338439in}{1.401069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.338439in}{1.362180in}}{\pgfqpoint{11.377328in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{11.377328in}{1.362180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{3.203567in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{3.203567in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{3.203567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{3.203567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.960662in,y=3.135512in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{2.928040in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{2.928040in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{2.928040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{2.928040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.960662in,y=2.859984in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lee et al., 2009}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{2.652512in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{2.652512in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{2.652512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{2.652512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.960662in,y=2.584457in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours-designed-init}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{2.376790in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{2.376790in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{2.376790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{2.376790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.960662in,y=2.308735in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours-fixed-init}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{2.101263in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{2.101263in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{2.101263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{2.101263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.960662in,y=2.033207in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours-random-init}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{1.825735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{1.825735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.960662in,y=1.757680in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416217in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.610662in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.805106in}{1.550208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610662in}{1.550208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=11.960662in,y=1.482152in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scholivet et al., 2025}}%
\pgftext[x=11.960662in,y=1.482152in,left,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{STIXGeneral}\rmfamily\fi\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours-batched}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

